Will TCP work in mmWave 5G Cellular Networks?

The vast available spectrum in the millimeter wave (mmWave) bands offers the possibility of multi-Gbps data rates for fifth generation (5G) cellular networks. However, mmWave capacity can be highly intermittent due to the vulnerability of mmWave signals to blockages and delays in directional searching. Such highly variable links present unique challenges for adaptive control mechanisms in transport layer protocols and end-to-end applications. This paper considers the fundamental question of whether TCP - the most widely used transport protocol - will work in mmWave cellular systems. The paper provides a comprehensive simulation study of TCP considering various factors such as the congestion control algorithm, including the recently proposed TCP BBR, edge vs. remote servers, handover and multi- connectivity, TCP packet size and 3GPP-stack parameters. We show that the performance of TCP on mmWave links is highly dependent on different combinations of these parameters, and identify the open challenges in this area.

==> figure/cw_bbr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=0.992\fwidth,
height=0.159\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=40,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CW [MB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -5 pt,
xticklabel shift = -2pt,
legend style={at={(0.5,-0.5)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0233333333333333\\
0.3	0.091\\
0.4	0.259\\
0.5	1.071\\
0.6	5.516\\
0.7	20.1105740566038\\
0.8	21.4918610719322\\
0.9	21.7802205882353\\
1	11.557\\
1.1	18.832437212152\\
1.2	20.3477089625\\
1.3	20.6188715\\
1.4	23.1263281144958\\
1.5	25.6448045\\
1.6	25.6448045\\
1.7	18.6830922540322\\
1.8	20.9664270111111\\
1.9	21.5911475\\
2	24.1631276189427\\
2.1	26.820815\\
2.2	26.820815\\
2.3	18.4959287007555\\
2.4	15.7577685207791\\
2.5	20.0131116666667\\
2.6	22.504071018931\\
2.7	24.92692625\\
2.8	24.92692625\\
2.9	18.9648252369748\\
3	21.0220587415254\\
3.1	21.517674\\
3.2	24.1024391757322\\
3.3	26.7524523333333\\
3.4	26.7524523333333\\
3.5	18.112901568902\\
3.6	16.6104392569511\\
3.7	19.7122045555556\\
3.8	22.173244347191\\
3.9	15.0092142286136\\
4	20.9669013762181\\
4.1	18.0803853929221\\
4.2	16.991632216279\\
4.3	21.1321631428571\\
4.4	23.8114986310976\\
4.5	26.3797825\\
4.6	26.3797825\\
4.7	17.0854025021622\\
4.8	17.6782873603533\\
4.9	20.5118169033333\\
5	23.8929281511157\\
5.1	26.47629825\\
5.2	26.47629825\\
5.3	16.4491689912043\\
5.4	17.8989686159758\\
5.5	19.6028050983607\\
5.6	23.7425033747346\\
5.7	26.39659475\\
5.8	26.39659475\\
5.9	16.0087405235656\\
6	17.1178297228117\\
6.1	16.2729566120218\\
6.2	16.4482154660926\\
6.3	17.762280691134\\
6.4	18.057955\\
6.5	14.1213866222628\\
6.6	14.3626373266278\\
6.7	12.5436589916405\\
6.8	12.5020189324325\\
6.9	16.7604721274038\\
7	18.2078515\\
7.1	13.1063025967742\\
7.2	17.7760832283184\\
7.3	17.6360470641026\\
7.4	1.19260000621118\\
7.5	7.37656\\
7.6	15.833391575\\
7.7	12.9875825807927\\
7.8	16.2529679234665\\
7.9	19.0624416637519\\
8	4.80412678928047\\
8.1	12.8013967687366\\
8.2	17.5473750275974\\
8.3	19.4855577815534\\
8.4	19.4855577815534\\
8.5	11.9978386946309\\
8.6	11.6550705010553\\
8.7	10.9717984653464\\
8.8	12.9277838103448\\
8.9	14.4709950180412\\
9	15.3869865\\
9.1	16.2919561755319\\
9.2	18.1133075444444\\
9.3	19.070165\\
9.4	19.1685550789474\\
9.5	14.1366711734999\\
9.6	15.8226743333333\\
9.7	16.815276060606\\
9.8	18.7269369653846\\
9.9	15.8043223039474\\
10	20.1634702285087\\
10.1	18.5166244088115\\
10.2	1.80935038246268\\
10.3	0.063\\
10.4	4.42705736363636\\
10.5	17.9161867972973\\
10.6	12.1325217392046\\
10.7	13.6846788397436\\
10.8	9.055215040625\\
10.9	12.9552127327432\\
11	14.3038776159029\\
11.1	15.5001734318182\\
11.2	17.5768708026961\\
11.3	19.517193\\
11.4	19.517193\\
11.5	20.8259087161654\\
11.6	13.9291451473354\\
11.7	17.6597490335409\\
11.8	14.6548700671483\\
11.9	16.230726807309\\
12	18.7668255\\
12.1	20.487070007716\\
12.2	22.21310625\\
12.3	22.21310625\\
12.4	13.9131256068814\\
12.5	11.2957868279442\\
12.6	11.0885408598234\\
12.7	13.1360919067358\\
12.8	14.6365788722628\\
12.9	14.6365788722628\\
13	16.3920455635593\\
13.1	13.615150950096\\
13.2	15.9560334187299\\
13.3	20.2223103010034\\
13.4	21.9950156032746\\
13.5	19.6135374318882\\
13.6	16.8482559157014\\
13.7	22.2588758602151\\
13.8	25.0047019652568\\
13.9	26.7015595\\
14	26.813696326087\\
14.1	18.279900075245\\
14.2	16.2280943345499\\
14.3	21.2545527666667\\
14.4	24.0100693985801\\
14.5	26.58717075\\
14.6	26.58717075\\
14.7	18.5857791655928\\
14.8	15.1233824318868\\
14.9	18.8598058333333\\
15	21.1995620152174\\
15.1	23.536769\\
15.2	23.536769\\
15.3	17.4255927207245\\
15.4	17.4255927207245\\
15.5	18.1331879152542\\
15.6	2.52064220183488\\
15.7	1.89460102301791\\
15.8	0.1316\\
15.9	0.679\\
16	2.8\\
16.1	11.6549973278049\\
16.2	12.5891234009379\\
16.3	14.0673319820291\\
16.4	5.17097028707483\\
16.5	12.2359680362319\\
16.6	15.088755597561\\
16.7	15.983233\\
16.8	15.983233\\
16.9	17.6912898758065\\
17	19.4789968333333\\
17.1	12.9225160882353\\
17.2	14.72475155631\\
17.3	11.2312890173411\\
17.4	5.71169356428572\\
17.5	6.90324173823529\\
17.6	7.6678856\\
17.7	7.6678856\\
17.8	8.66137283043478\\
17.9	9.585359\\
18	9.585359\\
18.1	10.7375999728682\\
18.2	11.9571395\\
18.3	11.9571395\\
18.4	12.6063559291045\\
18.5	8.86614328378379\\
18.6	11.1896396027027\\
18.7	12.8619019494163\\
18.8	14.320384475\\
18.9	7.94323622588055\\
19	7.82024878640777\\
19.1	4.2237304964539\\
19.2	2.981807359375\\
19.3	2.981807359375\\
19.4	3.81710335245902\\
19.5	3.81710335245902\\
19.6	3.81710335245902\\
19.7	4.77634588650307\\
19.8	4.77634588650307\\
19.9	4.77634588650307\\
20	5.94024138255034\\
20.1	6.595782\\
20.2	6.595782\\
20.3	7.40605930331754\\
20.4	8.2204515\\
20.5	8.2399608\\
20.6	9.28850566931218\\
20.7	10.2376035\\
20.8	10.24787425\\
20.9	11.4848387471698\\
21	12.765761\\
21.1	12.8187306363636\\
21.2	14.4006815491804\\
21.3	15.8954651666667\\
21.4	15.8954651666667\\
21.5	17.7426779320176\\
21.6	3.78947937878788\\
21.7	3.28858772017759\\
21.8	3.27821199999998\\
21.9	1.550115035533\\
22	2.76496808\\
22.1	3.50558040476191\\
22.2	3.91572589361702\\
22.3	4.0682655\\
22.4	4.36021654945055\\
22.5	4.8466377016129\\
22.6	4.8466377016129\\
22.7	5.41283849489796\\
22.8	6.058025125\\
22.9	6.058025125\\
23	6.78519584375\\
23.1	7.54921649342105\\
23.2	7.54921649342105\\
23.3	8.46518523591549\\
23.4	9.43160125842696\\
23.5	9.43160125842696\\
23.6	9.43160125842696\\
23.7	10.2374810742574\\
23.8	10.724946\\
23.9	10.7955724375\\
24	12.1031545092593\\
24.1	13.3431288333333\\
24.2	13.4742866\\
24.3	15.1511203807339\\
24.4	0.0971191181911602\\
24.5	0.0630000000000002\\
24.6	0.063\\
24.7	15.7483808333333\\
24.8	15.7483808333333\\
24.9	18.5566077112676\\
25	20.6388965531915\\
25.1	20.6388965531915\\
25.2	17.6165214101655\\
25.3	13.8182302503129\\
25.4	14.6446386170968\\
25.5	7.10769891230367\\
25.6	8.37899873684211\\
25.7	8.37899873684211\\
25.8	8.37899873684211\\
25.9	6.52316\\
26	0.117384615384615\\
26.1	0.553\\
26.2	2.24\\
26.3	5.50632294760218\\
26.4	5.22086740825689\\
26.5	5.99848376801801\\
26.6	7.34801261330049\\
26.7	7.34801261330049\\
26.8	7.34801261330049\\
26.9	5.29311346\\
27	6.74827067482518\\
27.1	2.88713306451612\\
27.2	1.386\\
27.3	0.11025\\
27.4	0.546\\
27.5	2.24\\
27.6	6.48637376889849\\
27.7	8.644678125\\
27.8	8.644678125\\
27.9	9.08634265277778\\
28	9.5156895\\
28.1	9.5156895\\
28.2	9.5156895\\
28.3	7.59936161681224\\
28.4	6.53749476564578\\
28.5	8.31617179375004\\
28.6	2.96915815254237\\
28.7	6.0895706953125\\
28.8	5.74400422619047\\
28.9	3.26470666666667\\
29	3.2778548895899\\
29.1	0.0665\\
29.2	0.504\\
29.3	1.967\\
29.4	3.58249079487179\\
29.5	4.18004564814815\\
29.6	4.69287598701299\\
29.7	5.066344\\
29.8	5.27200146\\
29.9	5.879207375\\
30	6.301956\\
30.1	6.5534369047619\\
30.2	7.32724365217392\\
30.3	7.846333\\
30.4	8.14797905769231\\
30.5	9.12330525786163\\
30.6	7.29842793867925\\
30.7	9.02832549741601\\
30.8	10.7274791553398\\
30.9	4.95995209285714\\
31	1.27168243243243\\
31.1	0.235666666666667\\
31.2	0.14\\
31.3	0.847\\
31.4	3.535\\
31.5	5.7013844952381\\
31.6	5.69605034275613\\
31.7	5.37169328156566\\
31.8	2.05449087096774\\
31.9	2.03269515217391\\
32	0.14\\
32.1	0.56\\
32.2	1.3435436953125\\
32.3	1.3435436953125\\
32.4	1.81612628571429\\
32.5	2.03915871428572\\
32.6	2.03915871428572\\
32.7	2.27442131818182\\
32.8	2.53966989189189\\
32.9	2.744914\\
33	2.82165723333333\\
33.1	3.1533003515625\\
33.2	3.1533003515625\\
33.3	3.49551039583333\\
33.4	3.9173297032967\\
33.5	4.2516505\\
33.6	2.96095818269231\\
33.7	6.10419828235294\\
33.8	8.780781\\
33.9	8.780781\\
34	9.85487863347458\\
34.1	10.9309795\\
34.2	10.9309795\\
34.3	12.2812325952381\\
34.4	13.617724\\
34.5	13.617724\\
34.6	8.62659166411562\\
34.7	10.6609943403796\\
34.8	1.35687471481481\\
34.9	4.74389845474613\\
35	0.0611567732115665\\
35.1	0.049\\
35.2	2.57812657142857\\
35.3	7.1359899032258\\
35.4	7.1359899032258\\
35.5	7.54383904187192\\
35.6	8.3653755\\
35.7	8.3653755\\
35.8	9.36467591590909\\
35.9	10.4254535\\
36	10.4254535\\
36.1	11.7082969927536\\
36.2	13.0027286428571\\
36.3	13.0027286428571\\
36.4	14.6388226534091\\
36.5	16.21496225\\
36.6	16.2059395\\
36.7	18.1293553457831\\
36.8	20.18662\\
36.9	20.185449\\
37	15.4928440401639\\
37.1	19.5752787825059\\
37.2	22.1994511\\
37.3	24.7142333051802\\
37.4	27.240084\\
37.5	27.240084\\
37.6	15.4039268496241\\
37.7	18.4297238383885\\
37.8	22.9375850218281\\
37.9	25.4150618613281\\
38	21.1743325672878\\
38.1	27.152272875\\
38.2	16.1719162915129\\
38.3	19.8689458487853\\
38.4	21.9402513960613\\
38.5	25.9145464363636\\
38.6	20.2344285351069\\
38.7	26.552907\\
38.8	26.5776000714286\\
38.9	19.7065625976813\\
39	21.5765936257289\\
39.1	25.716557\\
39.2	19.2633562217899\\
39.3	24.2404829455446\\
39.4	26.413424\\
39.5	18.1319802927631\\
39.6	21.1487053589817\\
39.7	25.5749523231383\\
39.8	17.7671821397727\\
39.9	22.4722309135514\\
40	26.232156625\\
40.1	16.6727193687943\\
40.2	21.4083591008984\\
40.3	25.8505215\\
40.4	20.9016389628378\\
40.5	20.1807611092788\\
40.6	26.19054475\\
40.7	26.3664922105263\\
40.8	20.020856645528\\
40.9	26.02447575\\
41	26.0342091666667\\
41.1	19.903855244887\\
41.2	25.510962162037\\
41.3	25.510962162037\\
41.4	19.1089785434917\\
41.5	23.9626104300792\\
41.6	25.963698125\\
41.7	18.3981520586938\\
41.8	22.725465633415\\
41.9	26.19469925\\
42	18.2485875918698\\
42.1	22.6810630822623\\
42.2	3.65654719834711\\
42.3	8.88091690362437\\
42.4	12.8065335506329\\
42.5	12.8065335506329\\
42.6	13.8376537977099\\
42.7	14.7071577037037\\
42.8	12.1601621731405\\
42.9	12.9901053718282\\
43	9.38120405509187\\
43.1	3.577\\
43.2	8.06598647413793\\
43.3	7.47082705113636\\
43.4	6.53037461786607\\
43.5	4.12184475677424\\
43.6	3.58667252094241\\
43.7	4.46276634090909\\
43.8	5.65590663765182\\
43.9	9.77313121301776\\
44	10.9046013375\\
44.1	10.9046013375\\
44.2	10.9046013375\\
44.3	8.6536064624146\\
44.4	10.9891535\\
44.5	11.0718715\\
44.6	12.2188056066351\\
44.7	13.3427345\\
44.8	9.62669004215116\\
44.9	16.4777695826472\\
45	17.7968267262931\\
45.1	20.7161087039833\\
45.2	16.6877193126095\\
45.3	2.604\\
45.4	5.6629417264574\\
45.5	8.0902258025641\\
45.6	8.97623\\
45.7	8.97623\\
45.8	10.0680119735772\\
45.9	11.1787885\\
46	11.1787885\\
46.1	12.5691809839228\\
46.2	13.934398\\
46.3	13.934398\\
46.4	15.6824390846995\\
46.5	17.3730905\\
46.6	17.3730905\\
46.7	19.3415842264151\\
46.8	13.5160128526011\\
46.9	19.1459240222478\\
47	3.16682198635061\\
47.1	0.0326666666666667\\
47.2	0.063\\
47.3	7.42638638461538\\
47.4	6.33300651293488\\
47.5	10.7608796507177\\
47.6	16.3962591666667\\
47.7	18.3794451367188\\
47.8	18.3794451367188\\
47.9	3.55802822398845\\
48	3.49093700000002\\
48.1	3.00699194577207\\
48.2	2.42193530128205\\
48.3	3.50826175\\
48.4	3.92667291752577\\
48.5	4.334418\\
48.6	4.34397625\\
48.7	4.87971892708334\\
48.8	5.3754385\\
48.9	5.3849725\\
49	6.02930777972028\\
49.1	6.6813885\\
49.2	6.699769625\\
49.3	7.52330511578947\\
49.4	8.299563\\
49.5	8.35061868181818\\
49.6	9.35165393137257\\
49.7	10.3376415\\
49.8	10.4279235833333\\
49.9	11.73708472103\\
50	12.8957255\\
50.1	13.0475938088235\\
50.2	14.6894832830189\\
50.3	16.102482\\
50.4	16.3473185416667\\
50.5	18.3758016982759\\
50.6	18.3758016982759\\
50.7	20.4848301884058\\
50.8	22.9613553054863\\
50.9	20.4544534867022\\
51	22.9591487933884\\
51.1	11.7477377864272\\
51.2	13.1283862229102\\
51.3	12.4407936590437\\
51.4	6.15223946857143\\
51.5	8.40699958091286\\
51.6	13.46744475\\
51.7	15.1405557651715\\
51.8	16.7962405\\
51.9	16.7962405\\
52	18.8320020827067\\
52.1	20.9343475\\
52.2	20.9343475\\
52.3	15.4339957141527\\
52.4	16.8792728842832\\
52.5	16.1547420289854\\
52.6	9.13748625238508\\
52.7	16.0403787923497\\
52.8	11.6276023958333\\
52.9	14.6080953965614\\
53	14.9187026093515\\
53.1	7.546\\
53.2	18.0541294958054\\
53.3	21.182575\\
53.4	21.182575\\
53.5	23.7854198177083\\
53.6	26.4476115\\
53.7	26.4476115\\
53.8	18.8753005749319\\
53.9	18.4700842126517\\
54	20.9306448876967\\
54.1	14.7744864793651\\
54.2	18.148227807748\\
54.3	21.303239\\
54.4	22.0398513458647\\
54.5	24.0336726986607\\
54.6	20.6256529910513\\
54.7	24.1179412239383\\
54.8	10.7041391707317\\
54.9	0.853888\\
55	2.33067833093525\\
55.1	3.6694997260274\\
55.2	4.0566805\\
55.3	4.0566805\\
55.4	4.55100137748344\\
55.5	5.0332495\\
55.6	5.0332495\\
55.7	5.64063849346406\\
55.8	6.24694425\\
55.9	6.24694425\\
56	7.00378374411765\\
56.1	7.770727\\
56.2	7.770727\\
56.3	8.68032562686566\\
56.4	9.68225475\\
56.5	9.68225475\\
56.6	10.8522642624521\\
56.7	12.0647365\\
56.8	12.0647365\\
56.9	13.5484344402516\\
57	15.04823375\\
57.1	15.04823375\\
57.2	16.912095320055\\
57.3	18.758335\\
57.4	18.758335\\
57.5	21.1173710660173\\
57.6	23.3891955\\
57.7	23.3891955\\
57.8	25.3137480528571\\
57.9	27.233534\\
58	27.233534\\
58.1	19.0634555018315\\
58.2	20.7597705011383\\
58.3	24.7231455625\\
58.4	18.7364508072862\\
58.5	23.8304863902439\\
58.6	26.5860734166667\\
58.7	17.2515970582474\\
58.8	20.5146599404212\\
58.9	25.072890591354\\
59	16.956076612478\\
59.1	21.8283819762444\\
59.2	26.35137175\\
59.3	16.9835772414966\\
59.4	20.0613743722943\\
59.5	22.0372538665272\\
59.6	25.996572971831\\
59.7	20.0447483304858\\
59.8	26.3701373333333\\
59.9	26.4472556111111\\
60	19.8023445363458\\
};
%\addlegendentry{Large \gls{mss} ($P=14$~KB)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
  0.1	0\\
0.2	0.00233333333333333\\
0.3	0.0091\\
0.4	0.0343\\
0.5	0.1589\\
0.6	0.800099999999999\\
0.7	4.3288\\
0.8	18.6458806327161\\
0.9	28.4429982244655\\
1	31.1994155488347\\
1.1	3.29521675829787\\
1.2	8.67071737754101\\
1.3	10.680882\\
1.4	10.680882\\
1.5	11.9983256387918\\
1.6	13.3023571666667\\
1.7	13.3023571666667\\
1.8	14.934429694784\\
1.9	16.5688731\\
2	16.5688731\\
2.1	18.6067111043681\\
2.2	20.6372136666667\\
2.3	20.6372136666667\\
2.4	23.0344368801435\\
2.5	25.5222561\\
2.6	25.5222561\\
2.7	19.5817348865226\\
2.8	22.3016369812032\\
2.9	23.5820003468271\\
3	17.1840355313601\\
3.1	21.5174659494481\\
3.2	20.7821958014706\\
3.3	23.2157502208166\\
3.4	25.6141855\\
3.5	25.6141855\\
3.6	19.3558839482568\\
3.7	19.7035745754328\\
3.8	21.891140500495\\
3.9	23.9711177354651\\
4	17.9802108694776\\
4.1	21.12682938\\
4.2	22.8868526114539\\
4.3	25.1521113881856\\
4.4	25.1521113881856\\
4.5	17.6094641708677\\
4.6	20.924476702785\\
4.7	19.5196863963344\\
4.8	23.6594043394415\\
4.9	18.4259716328311\\
5	21.0988680707547\\
5.1	21.6984327683871\\
5.2	17.3595038349822\\
5.3	19.5941012244898\\
5.4	20.1049950588653\\
5.5	15.8904910299844\\
5.6	17.7910571666667\\
5.7	17.9489181601942\\
5.8	20.1002135207011\\
5.9	22.1779335\\
6	22.3030479247312\\
6.1	24.0618344740725\\
6.2	20.9651103091392\\
6.3	24.2940450553443\\
6.4	15.8552218945291\\
6.5	2.840536\\
6.6	12.263936\\
6.7	18.4254386646225\\
6.8	20.1473163421763\\
6.9	20.8872554166667\\
7	16.9322504579541\\
7.1	14.8941764800041\\
7.2	17.4953291927711\\
7.3	19.6988937337356\\
7.4	21.8609615\\
7.5	21.8609615\\
7.6	23.4522606712329\\
7.7	16.9318144368921\\
7.8	22.644898899899\\
7.9	21.6464528501951\\
8	20.1801512680395\\
8.1	0.0252\\
8.2	0.112\\
8.3	0.8064\\
8.4	3.584\\
8.5	10.5162437370395\\
8.6	19.2149044225097\\
8.7	24.2134868333333\\
8.8	19.0963985198581\\
8.9	21.4461820038122\\
9	23.008423034389\\
9.1	0.0191864761904762\\
9.2	0.117736\\
9.3	0.638536\\
9.4	2.737136\\
9.5	11.663310893332\\
9.6	20.8279857614196\\
9.7	18.8087395461338\\
9.8	23.1214894940432\\
9.9	16.5353849324813\\
10	6.36542403445747\\
10.1	15.5879238130587\\
10.2	0.796071787915964\\
10.3	0.0063\\
10.4	5.0580865952381\\
10.5	19.2655640906474\\
10.6	24.5154180252159\\
10.7	16.5275091265859\\
10.8	6.9587\\
10.9	15.9895708452381\\
11	20.8555658333333\\
11.1	20.8555658333333\\
11.2	22.2807811623251\\
11.3	23.6983005\\
11.4	23.70093175\\
11.5	18.8714545533821\\
11.6	17.1078744408364\\
11.7	17.1651627536918\\
11.8	14.9651183870712\\
11.9	17.0005559864475\\
12	17.6655777238806\\
12.1	13.6688825051321\\
12.2	18.2330590362603\\
12.3	15.7330355077933\\
12.4	20.0337092360248\\
12.5	22.2829757543682\\
12.6	24.3200225\\
12.7	24.4616444927184\\
12.8	18.8012641103122\\
12.9	21.3132384846547\\
13	21.587970125\\
13.1	23.6732903525916\\
13.2	23.6732903525916\\
13.3	23.6732903525916\\
13.4	21.5783395531183\\
13.5	18.6964022394606\\
13.6	23.7624270140351\\
13.7	18.4881143298728\\
13.8	20.72689725154\\
13.9	20.93491825\\
14	23.2757540297158\\
14.1	25.67227225\\
14.2	25.67227225\\
14.3	20.6923107885186\\
14.4	18.7684012265923\\
14.5	22.9611583091398\\
14.6	17.2865932089673\\
14.7	21.0744258143429\\
14.8	21.0233903026316\\
14.9	23.4800797711673\\
15	23.4800797711673\\
15.1	23.4800797711673\\
15.2	21.9623870551079\\
15.3	20.4489005793918\\
15.4	17.268555071969\\
15.5	13.3439949435469\\
15.6	9.98149560557346\\
15.7	5.62939993118971\\
15.8	5.62939993118971\\
15.9	5.62939993118971\\
16	3.903686\\
16.1	0.01245\\
16.2	0.056\\
16.3	0.4032\\
16.4	1.792\\
16.5	4.13697998717949\\
16.6	5.497876\\
16.7	5.497876\\
16.8	6.18388646268657\\
16.9	6.8609798\\
17	6.8609798\\
17.1	7.69636134351145\\
17.2	8.5367926\\
17.3	8.5367926\\
17.4	9.56059194625217\\
17.5	10.6218659166667\\
17.6	10.6218659166667\\
17.7	11.9670849791758\\
17.8	13.2320165\\
17.9	13.3061125672269\\
18	14.9220768059885\\
18.1	16.48376925\\
18.2	12.7941266990291\\
18.3	13.7429796320514\\
18.4	13.0361265492958\\
18.5	3.35609554184976\\
18.6	9.88399990212161\\
18.7	14.4288648755242\\
18.8	14.4288648755242\\
18.9	17.4002108966401\\
19	19.3492640510018\\
19.1	19.3492640510018\\
19.2	21.852469166074\\
19.3	24.3239589806701\\
19.4	24.3239589806701\\
19.5	16.2169203810179\\
19.6	20.2829229368963\\
19.7	22.2525697408931\\
19.8	23.4785558175458\\
19.9	18.6079743747549\\
20	21.1659028693182\\
20.1	21.9625145344828\\
20.2	24.1383596136031\\
20.3	25.5484046136364\\
20.4	25.612186908046\\
20.5	19.9602330765024\\
20.6	23.0055466308117\\
20.7	24.0049179011976\\
20.8	19.4626944123014\\
20.9	24.6004870186274\\
21	24.6004870186274\\
21.1	19.7979810269072\\
21.2	22.8401293761905\\
21.3	22.8401293761905\\
21.4	18.5458484113056\\
21.5	22.3411650157904\\
21.6	20.6532255497955\\
21.7	18.9967469991915\\
21.8	7.24143669793635\\
21.9	6.32877290745117\\
22	13.8975145159355\\
22.1	14.0538235306268\\
22.2	16.9189773796296\\
22.3	14.4762302712389\\
22.4	13.9815440603511\\
22.5	14.5208524614488\\
22.6	16.5775251501311\\
22.7	6.04072931149846\\
22.8	9.49324804929124\\
22.9	9.49324804929124\\
23	9.49324804929124\\
23.1	0.727906214285714\\
23.2	0.028\\
23.3	0.2016\\
23.4	0.896\\
23.5	3.31939929751299\\
23.6	5.203032\\
23.7	5.82988713678373\\
23.8	6.482662375\\
23.9	6.482662375\\
24	7.28292270569621\\
24.1	8.0703365\\
24.2	8.0703365\\
24.3	9.07915513246268\\
24.4	10.052283375\\
24.5	10.052283375\\
24.6	11.2048190722543\\
24.7	9.39820676742763\\
24.8	12.1112846781534\\
24.9	13.0941499052705\\
25	3.48988930996384\\
25.1	10.147899694365\\
25.2	10.0856415685536\\
25.3	11.4234481870244\\
25.4	9.8420370432026\\
25.5	12.4912336670043\\
25.6	9.34311137854192\\
25.7	5.0994998982808\\
25.8	7.45324711277445\\
25.9	8.27809088869862\\
26	8.27809088869862\\
26.1	7.00345121511072\\
26.2	6.85991612612983\\
26.3	6.6193971775339\\
26.4	4.01674649159666\\
26.5	3.369099907173\\
26.6	3.8666715\\
26.7	3.8666715\\
26.8	3.98402770603015\\
26.9	3.98402770603015\\
27	4.102396\\
27.1	4.21193992227378\\
27.2	4.21193992227378\\
27.3	4.3131996669242\\
27.4	3.77674758075472\\
27.5	3.50252720361991\\
27.6	0.763974661453542\\
27.7	2.2039001301925\\
27.8	2.98109739105058\\
27.9	3.13181525\\
28	3.35379474873737\\
28.1	3.74717770454545\\
28.2	3.74717770454545\\
28.3	4.23609511605585\\
28.4	4.71380900649351\\
28.5	4.71380900649351\\
28.6	5.31462686762688\\
28.7	5.91181307070707\\
28.8	5.91181307070707\\
28.9	6.69395366376147\\
29	7.43819506\\
29.1	5.77444572662601\\
29.2	7.20465622565198\\
29.3	6.36645771221707\\
29.4	2.7601\\
29.5	5.51389945100105\\
29.6	6.1730365\\
29.7	0.125258894557823\\
29.8	0.687491337060047\\
29.9	0.00629999999999976\\
30	0.0063\\
30.1	3.86075575\\
30.2	3.0996355\\
30.3	3.38076184845361\\
30.4	3.75938566842105\\
30.5	3.75938566842105\\
30.6	4.25435543622047\\
30.7	4.72490122258064\\
30.8	4.72490122258064\\
30.9	5.28137633820347\\
31	5.90237472789115\\
31.1	5.90237472789115\\
31.2	6.66686552777777\\
31.3	7.40718040298507\\
31.4	7.40718040298507\\
31.5	8.35362881918563\\
31.6	9.2689355\\
31.7	9.2689355\\
31.8	10.357585509182\\
31.9	11.52351875\\
32	11.52351875\\
32.1	10.2069040601449\\
32.2	9.56828620130738\\
32.3	11.7777075\\
32.4	12.0071079615385\\
32.5	12.4215657945455\\
32.6	12.6060805\\
32.7	12.6060805\\
32.8	9.91199915880632\\
32.9	9.30986526439392\\
33	9.36231956179068\\
33.1	10.8076327036744\\
33.2	8.03420589642215\\
33.3	4.16779987645725\\
33.4	6.59900165181519\\
33.5	6.895253\\
33.6	6.895253\\
33.7	7.72975966378661\\
33.8	7.72975966378661\\
33.9	8.577933\\
34	7.99821871639897\\
34.1	5.9727254681655\\
34.2	0.971133333333333\\
34.3	0.0252\\
34.4	0.112\\
34.5	0.448\\
34.6	1.79596032879378\\
34.7	3.11773577570093\\
34.8	5.91836809215976\\
34.9	6.90064625646008\\
35	6.73013700768813\\
35.1	9.49099379831933\\
35.2	10.239076875\\
35.3	10.7530049564439\\
35.4	12.0437413995652\\
35.5	12.7605945\\
35.6	11.2401866505845\\
35.7	13.949404337168\\
35.8	3.96864175662544\\
35.9	11.596199570381\\
36	16.1799498819599\\
36.1	14.5154182849075\\
36.2	17.0996171590909\\
36.3	12.3180434000437\\
36.4	13.5944427760946\\
36.5	5.84882324383381\\
36.6	15.5490368198456\\
36.7	19.3352075909091\\
36.8	19.3352075909091\\
36.9	21.7226335981776\\
37	24.054079\\
37.1	24.054079\\
37.2	19.4377488581141\\
37.3	20.4736806653745\\
37.4	22.1211625\\
37.5	23.9066995716481\\
37.6	25.690595\\
37.7	25.690595\\
37.8	20.0353277880632\\
37.9	21.6476066300932\\
38	23.5807050769231\\
38.1	16.7325636917136\\
38.2	21.3473824759006\\
38.3	25.3301171086957\\
38.4	16.7426863272748\\
38.5	21.6443346029813\\
38.6	23.9914554166667\\
38.7	24.5294640630573\\
38.8	19.6215390707219\\
38.9	25.2399724444444\\
39	25.3695332566845\\
39.1	20.1846581556576\\
39.2	24.03774925\\
39.3	24.1582718924731\\
39.4	19.4714149761513\\
39.5	24.6389102981756\\
39.6	24.6389102981756\\
39.7	19.8190330584642\\
39.8	22.9486643000975\\
39.9	22.9486643000975\\
40	18.6060864489818\\
40.1	22.3204365531488\\
40.2	25.1277785\\
40.3	19.1318043946589\\
40.4	21.6614458506654\\
40.5	24.2550389444444\\
40.6	17.2584237003559\\
40.7	21.9019209034995\\
40.8	24.9034242\\
40.9	16.7389199651696\\
41	21.5781755528579\\
41.1	24.3361395\\
41.2	17.9053201707553\\
41.3	20.1426104525759\\
41.4	24.991495\\
41.5	25.1612686980769\\
41.6	20.0109240748854\\
41.7	24.3309435\\
41.8	24.4570631108108\\
41.9	19.2564628793233\\
42	17.4827598388151\\
42.1	19.2515280343724\\
42.2	10.9644914810319\\
42.3	3.52449964168766\\
42.4	3.52449964168766\\
42.5	5.18720116148774\\
42.6	5.7642779\\
42.7	5.7642779\\
42.8	6.47525642975206\\
42.9	7.1786305\\
43	7.1786305\\
43.1	8.06395112256267\\
43.2	8.9419586\\
43.3	8.9419586\\
43.4	9.99581061740763\\
43.5	11.0614395\\
43.6	11.0614395\\
43.7	12.4241450376213\\
43.8	11.0443862530527\\
43.9	13.7074407254902\\
44	14.5382812336283\\
44.1	12.9543719724695\\
44.2	15.1418777384858\\
44.3	17.1183093113554\\
44.4	15.8118347224966\\
44.5	18.9337545899511\\
44.6	8.04897353129465\\
44.7	12.8777688430317\\
44.8	12.8777688430317\\
44.9	17.1388014171409\\
45	19.0258115\\
45.1	19.0258115\\
45.2	21.3579005365889\\
45.3	23.6871632\\
45.4	23.6871632\\
45.5	19.1231740988497\\
45.6	23.7973387061632\\
45.7	17.283885405314\\
45.8	15.428308577633\\
45.9	16.3372696985483\\
46	12.0554\\
46.1	23.6536335243501\\
46.2	23.6536335243501\\
46.3	23.6536335243501\\
46.4	21.4762122241698\\
46.5	18.9060027122497\\
46.6	22.0273022547913\\
46.7	23.8072110717029\\
46.8	15.1889794423077\\
46.9	21.3629127177924\\
47	21.553652233302\\
47.1	20.2662582368865\\
47.2	0.014\\
47.3	0.1008\\
47.4	0.448\\
47.5	2.0573\\
47.6	4.09429775829146\\
47.7	5.37735655793319\\
47.8	5.96352583333333\\
47.9	5.96352583333333\\
48	6.70020359698276\\
48.1	7.4330765\\
48.2	7.4330765\\
48.3	8.33773174859749\\
48.4	9.13129778803777\\
48.5	9.13129778803777\\
48.6	10.3919137543453\\
48.7	11.5266425\\
48.8	11.6066012190083\\
48.9	12.9738733593968\\
49	14.3426052\\
49.1	14.5682999510417\\
49.2	16.335227876369\\
49.3	17.8688719583333\\
49.4	18.1907806590136\\
49.5	19.7241117808057\\
49.6	17.1765815478203\\
49.7	20.8770049975078\\
49.8	10.9552059880723\\
49.9	11.3588999357012\\
50	6.251595\\
50.1	0.00665\\
50.2	0.0504\\
50.3	0.224\\
50.4	1.4448\\
50.5	4.49399981722539\\
50.6	7.2502748907489\\
50.7	6.9975003093617\\
50.8	7.85014461643332\\
50.9	9.54679448192772\\
51	9.54679448192772\\
51.1	10.8319542147147\\
51.2	12.000692483119\\
51.3	12.000692483119\\
51.4	13.5228430136498\\
51.5	15.0032081992263\\
51.6	10.5998588946332\\
51.7	13.8919408133678\\
51.8	14.8629236374735\\
51.9	3.86184765481589\\
52	11.6945192668544\\
52.1	16.7734623943577\\
52.2	17.9098746666667\\
52.3	17.9098746666667\\
52.4	14.3497048000489\\
52.5	16.5590017857143\\
52.6	16.5590017857143\\
52.7	17.3416762844753\\
52.8	18.1211926071429\\
52.9	18.1211926071429\\
53	13.7677406402439\\
53.1	15.9023261490839\\
53.2	17.65522865\\
53.3	19.2320561937901\\
53.4	20.8139215\\
53.5	20.8142435\\
53.6	15.7199246519118\\
53.7	17.648325499397\\
53.8	19.739901\\
53.9	21.6771250082082\\
54	23.6454919318182\\
54.1	23.6454919318182\\
54.2	16.5161477934357\\
54.3	17.3888045679268\\
54.4	17.511707094713\\
54.5	18.0628156446799\\
54.6	20.2372217224507\\
54.7	1.33602296833773\\
54.8	0.872112\\
54.9	4.549912\\
55	14.0932163783226\\
55.1	19.5261017394391\\
55.2	13.2466122617143\\
55.3	21.8706364096683\\
55.4	19.9852040566031\\
55.5	19.9095377272271\\
55.6	18.5003934401001\\
55.7	20.836210995407\\
55.8	22.644025\\
55.9	24.0593319805569\\
56	25.7415888981481\\
56.1	25.7415888981481\\
56.2	0.00796912596795527\\
56.3	0.0049\\
56.4	3.4781639047619\\
56.5	1.8935\\
56.6	4.94969934230999\\
56.7	6.86222889011925\\
56.8	7.61440466666667\\
56.9	7.61440466666667\\
57	8.55956098333334\\
57.1	9.49663941666667\\
57.2	9.49663941666667\\
57.3	10.6738587504105\\
57.4	11.8329054\\
57.5	11.8329054\\
57.6	13.2791769790516\\
57.7	14.7345191\\
57.8	14.7345191\\
57.9	16.5706493675107\\
58	18.3864295\\
58.1	18.3864295\\
58.2	20.6408612679104\\
58.3	22.903451\\
58.4	22.903451\\
58.5	17.5946977235268\\
58.6	22.270727534115\\
58.7	25.4691492777778\\
58.8	18.9659979808286\\
58.9	21.8044584972842\\
59	23.889571\\
59.1	16.3644668251131\\
59.2	21.1503308628188\\
59.3	25.319524\\
59.4	16.2826238098206\\
59.5	21.2739098272079\\
59.6	23.971722\\
59.7	24.4537788148936\\
59.8	19.6544906302485\\
59.9	25.26177646875\\
60	25.3744162561728\\
};
%\addlegendentry{Small \gls{mss} ($P=1.4$~KB)}

\end{axis}
\end{tikzpicture}%

==> figure/cw_bbr_lte.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=0.992\fwidth,
height=0.159\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1.5,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CW [MB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -5 pt,
xticklabel shift = -2pt,
legend style={at={(0.5,-0.5)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.007\\
0.3	0.05075\\
0.4	0.161\\
0.5	0.469\\
0.6	0.938\\
0.7	0.291576923076923\\
0.8	0.162326046875\\
0.9	0.116454233333333\\
1	0.116454233333333\\
1.1	0.139541375\\
1.2	0.169422\\
1.3	0.18917075\\
1.4	0.18917075\\
1.5	0.18917075\\
1.6	0.204416\\
1.7	0.242918428571429\\
1.8	0.298446785714286\\
1.9	0.298446785714286\\
2	0.298446785714286\\
2.1	0.3198215\\
2.2	0.378134\\
2.3	0.458266222222222\\
2.4	0.47761275\\
2.5	0.47761275\\
2.6	0.533007416666667\\
2.7	0.675272057692307\\
2.8	0.800391727272727\\
2.9	0.800391727272727\\
3	0.800391727272727\\
3.1	0.800391727272727\\
3.2	0.58377\\
3.3	0.757274688888889\\
3.4	0.601484729166667\\
3.5	0.601484729166667\\
3.6	0.774973233333333\\
3.7	0.829295\\
3.8	0.829295\\
3.9	0.829295\\
4	0.829295\\
4.1	0.70230274509804\\
4.2	0.674581785714286\\
4.3	0.710611333333333\\
4.4	0.762836714285714\\
4.5	0.762836714285714\\
4.6	0.762836714285714\\
4.7	0.762836714285714\\
4.8	0.8271475\\
4.9	0.8271475\\
5	0.8271475\\
5.1	0.8271475\\
5.2	0.647819229166667\\
5.3	0.630788592592592\\
5.4	0.580690625\\
5.5	0.668329\\
5.6	0.777347111111111\\
5.7	0.777347111111111\\
5.8	0.777347111111111\\
5.9	0.777347111111111\\
6	0.777347111111111\\
6.1	0.681283955357143\\
6.2	0.570040357142857\\
6.3	0.582460535714286\\
6.4	0.70458902173913\\
6.5	0.70458902173913\\
6.6	0.70458902173913\\
6.7	0.70458902173913\\
6.8	0.81938975\\
6.9	0.844771\\
7	0.844771\\
7.1	0.844771\\
7.2	0.64837235\\
7.3	0.738441174418605\\
7.4	0.561794413043479\\
7.5	0.647776\\
7.6	0.738525733333333\\
7.7	0.738525733333333\\
7.8	0.738525733333333\\
7.9	0.738525733333333\\
8	0.846464785714286\\
8.1	0.846464785714286\\
8.2	0.802567388888889\\
8.3	0.814526833333333\\
8.4	0.597362288888889\\
8.5	0.600601\\
8.6	0.6634906875\\
8.7	0.6634906875\\
8.8	0.770362535714286\\
8.9	0.770362535714286\\
9	0.770362535714286\\
9.1	0.770362535714286\\
9.2	0.8271475\\
9.3	0.8271475\\
9.4	0.8271475\\
9.5	0.8271475\\
9.6	0.72780995\\
9.7	0.530613839285715\\
9.8	0.556788\\
9.9	0.556788\\
10	0.556788\\
10.1	0.711694625\\
10.2	0.700146909090909\\
10.3	0.721202\\
10.4	0.721202\\
10.5	0.757558142857143\\
10.6	0.82347475\\
10.7	0.82347475\\
10.8	0.82347475\\
10.9	0.82347475\\
11	0.65815931372549\\
11.1	0.528894944444444\\
11.2	0.523472894736842\\
11.3	0.6298115\\
11.4	0.741344568181818\\
11.5	0.82463525\\
11.6	0.82463525\\
11.7	0.82463525\\
11.8	0.82463525\\
11.9	0.699948999999999\\
12	0.698964394736842\\
12.1	0.715007488095238\\
12.2	0.430624925531915\\
12.3	0.503842083333333\\
12.4	0.503842083333333\\
12.5	0.6643605\\
12.6	0.74633165625\\
12.7	0.74633165625\\
12.8	0.74633165625\\
12.9	0.74633165625\\
13	0.822678\\
13.1	0.822678\\
13.2	0.822678\\
13.3	0.822678\\
13.4	0.696420222222222\\
13.5	0.696420222222222\\
13.6	0.668911647058823\\
13.7	0.796600583333334\\
13.8	0.593726126865671\\
13.9	0.405867113636364\\
14	0.405867113636364\\
14.1	0.602389178571428\\
14.2	0.738000913043479\\
14.3	0.822557\\
14.4	0.822557\\
14.5	0.822557\\
14.6	0.822557\\
14.7	0.643469260869565\\
14.8	0.814708923076923\\
14.9	0.735959578947369\\
15	0.821496\\
15.1	0.350573454545455\\
15.2	0.6775902\\
15.3	0.6775902\\
15.4	0.791899772727273\\
15.5	0.791899772727273\\
15.6	0.791899772727273\\
15.7	0.791899772727273\\
15.8	0.8224245\\
15.9	0.652022923076923\\
16	0.652022923076923\\
16.1	0.652022923076923\\
16.2	0.6131298\\
16.3	0.672970750000001\\
16.4	0.518445941176471\\
16.5	0.600342\\
16.6	0.708840575\\
16.7	0.8134251\\
16.8	0.8134251\\
16.9	0.8134251\\
17	0.8134251\\
17.1	0.541544\\
17.2	0.7290859\\
17.3	0.52153425\\
17.4	0.6404545\\
17.5	0.730927260869565\\
17.6	0.816280666666667\\
17.7	0.816280666666667\\
17.8	0.816280666666667\\
17.9	0.816280666666667\\
18	0.668916461538462\\
18.1	0.814649\\
18.2	0.814649\\
18.3	0.765303034482759\\
18.4	0.801999877192981\\
18.5	0.283157418918919\\
18.6	0.657720277777778\\
18.7	0.792274\\
18.8	0.8212425\\
18.9	0.8212425\\
19	0.8212425\\
19.1	0.592968647058824\\
19.2	0.785058833333333\\
19.3	0.785058833333333\\
19.4	0.754862307692308\\
19.5	0.76993088888889\\
19.6	0.350015659090909\\
19.7	0.6079963\\
19.8	0.691987846153846\\
19.9	0.7943280625\\
20	0.7943280625\\
20.1	0.7943280625\\
20.2	0.7943280625\\
20.3	0.564543458333333\\
20.4	0.73891296875\\
20.5	0.8230415\\
20.6	0.8230415\\
20.7	0.650464761904762\\
20.8	0.623796514285714\\
20.9	0.55712175\\
21	0.666977166666667\\
21.1	0.77704855882353\\
21.2	0.77704855882353\\
21.3	0.77704855882353\\
21.4	0.77704855882353\\
21.5	0.8201795\\
21.6	0.677959730769231\\
21.7	0.677959730769231\\
21.8	0.677959730769231\\
21.9	0.571224057692308\\
22	0.659176489130435\\
22.1	0.530945\\
22.2	0.63734675\\
22.3	0.729882275\\
22.4	0.729882275\\
22.5	0.729882275\\
22.6	0.8104245\\
22.7	0.8104245\\
22.8	0.8104245\\
22.9	0.8104245\\
23	0.8104245\\
23.1	0.707263514285714\\
23.2	0.700927518518518\\
23.3	0.779517819999999\\
23.4	0.665090567307692\\
23.5	0.669856357142857\\
23.6	0.697741125\\
23.7	0.719377\\
23.8	0.773724409090909\\
23.9	0.773724409090909\\
24	0.773724409090909\\
24.1	0.773724409090909\\
24.2	0.617723633333333\\
24.3	0.766409375\\
24.4	0.766409375\\
24.5	0.760040882352941\\
24.6	0.762026538461539\\
24.7	0.52056945\\
24.8	0.580944909090909\\
24.9	0.8104355\\
25	0.8104355\\
25.1	0.8125075\\
25.2	0.8125075\\
25.3	0.8145455\\
25.4	0.8174205\\
25.5	0.8174205\\
25.6	0.8174205\\
25.7	0.5664011875\\
25.8	0.753228970588235\\
25.9	0.739663171428571\\
26	0.66603254054054\\
26.1	0.308761897435897\\
26.2	0.587980458333333\\
26.3	0.587980458333333\\
26.4	0.73123859375\\
26.5	0.81449925\\
26.6	0.81449925\\
26.7	0.81449925\\
26.8	0.81449925\\
26.9	0.611178913043478\\
27	0.778737428571428\\
27.1	0.596748446428572\\
27.2	0.689642333333333\\
27.3	0.763981785714286\\
27.4	0.763981785714286\\
27.5	0.763981785714286\\
27.6	0.763981785714286\\
27.7	0.623042166666667\\
27.8	0.692172410714286\\
27.9	0.55127585\\
28	0.55127585\\
28.1	0.741423285714286\\
28.2	0.8217115\\
28.3	0.8217115\\
28.4	0.8217115\\
28.5	0.8255655\\
28.6	0.692783462962963\\
28.7	0.537181875\\
28.8	0.645200833333333\\
28.9	0.754892285714286\\
29	0.754892285714286\\
29.1	0.8225795\\
29.2	0.8225795\\
29.3	0.597159736842105\\
29.4	0.748000964285715\\
29.5	0.748000964285715\\
29.6	0.748000964285715\\
29.7	0.652795564102564\\
29.8	0.580321960784315\\
29.9	0.489843416666667\\
30	0.563387735294118\\
30.1	0.701957892857143\\
30.2	0.813750333333333\\
30.3	0.813750333333333\\
30.4	0.813750333333333\\
30.5	0.813750333333333\\
30.6	0.591386476190476\\
30.7	0.785183\\
30.8	0.606583741935484\\
30.9	0.710635375\\
31	0.781997923076923\\
31.1	0.781997923076923\\
31.2	0.781997923076923\\
31.3	0.781997923076923\\
31.4	0.568374181818182\\
31.5	0.738989511363636\\
31.6	0.696294833333333\\
31.7	0.696294833333333\\
31.8	0.782865153846154\\
31.9	0.782865153846154\\
32	0.782865153846154\\
32.1	0.782865153846154\\
32.2	0.782865153846154\\
32.3	0.782865153846154\\
32.4	0.8225785\\
32.5	0.6044111875\\
32.6	0.702852669491525\\
32.7	0.542586795454545\\
32.8	0.607386\\
32.9	0.711711047619048\\
33	0.812748916666667\\
33.1	0.8213025\\
33.2	0.8213025\\
33.3	0.8213025\\
33.4	0.611096789473684\\
33.5	0.793071125\\
33.6	0.793071125\\
33.7	0.128991464285714\\
33.8	0.0708936170212766\\
33.9	0.049\\
34	0.227310307692308\\
34.1	0.21\\
34.2	0.352797166666667\\
34.3	0.3465675\\
34.4	0.3536274\\
34.5	0.426625966666667\\
34.6	0.530424020833333\\
34.7	0.683782767857143\\
34.8	0.80797395\\
34.9	0.80797395\\
35	0.80797395\\
35.1	0.80797395\\
35.2	0.575623071428571\\
35.3	0.76128021875\\
35.4	0.74312535\\
35.5	0.816631760000001\\
35.6	0.335283878048781\\
35.7	0.676826272727273\\
35.8	0.676826272727273\\
35.9	0.820299\\
36	0.820299\\
36.1	0.820299\\
36.2	0.820299\\
36.3	0.820299\\
36.4	0.708756210526316\\
36.5	0.572442456521739\\
36.6	0.66863\\
36.7	0.765461566666667\\
36.8	0.765461566666667\\
36.9	0.765461566666667\\
37	0.765461566666667\\
37.1	0.765461566666667\\
37.2	0.70006009375\\
37.3	0.5758098\\
37.4	0.7046441\\
37.5	0.772401611111111\\
37.6	0.8233215\\
37.7	0.8233215\\
37.8	0.8233215\\
37.9	0.827447\\
38	0.6814796\\
38.1	0.6814796\\
38.2	0.6814796\\
38.3	0.777498947368421\\
38.4	0.804715765625\\
38.5	0.276417666666667\\
38.6	0.664893523809524\\
38.7	0.814993666666667\\
38.8	0.814993666666667\\
38.9	0.8254925\\
39	0.8254925\\
39.1	0.540527388888889\\
39.2	0.689237020833333\\
39.3	0.630429083333333\\
39.4	0.630429083333333\\
39.5	0.755536125\\
39.6	0.755536125\\
39.7	0.755536125\\
39.8	0.755536125\\
39.9	0.755536125\\
40	0.657072333333333\\
40.1	0.686298153846154\\
40.2	0.604005066666667\\
40.3	0.7216620625\\
40.4	0.782035833333333\\
40.5	0.8264005\\
40.6	0.8264005\\
40.7	0.8278995\\
40.8	0.8278995\\
40.9	0.8278995\\
41	0.8278995\\
41.1	0.583823\\
41.2	0.71979139\\
41.3	0.571527277777778\\
41.4	0.665572\\
41.5	0.736283666666667\\
41.6	0.805531\\
41.7	0.805531\\
41.8	0.8196715\\
41.9	0.8196715\\
42	0.8196715\\
42.1	0.8196715\\
42.2	0.8196715\\
42.3	0.66034676744186\\
42.4	0.676138875\\
42.5	0.61447821875\\
42.6	0.69085735\\
42.7	0.7887474\\
42.8	0.7887474\\
42.9	0.7887474\\
43	0.7887474\\
43.1	0.5938208\\
43.2	0.70897988\\
43.3	0.5877845\\
43.4	0.5877845\\
43.5	0.751893368421052\\
43.6	0.751893368421052\\
43.7	0.751893368421052\\
43.8	0.8235895\\
43.9	0.8235895\\
44	0.8235895\\
44.1	0.8235895\\
44.2	0.8235895\\
44.3	0.6858873\\
44.4	0.711480888888889\\
44.5	0.720832666666666\\
44.6	0.440025191489362\\
44.7	0.517789307692308\\
44.8	0.517789307692308\\
44.9	0.517789307692308\\
45	0.761225823529412\\
45.1	0.761225823529412\\
45.2	0.761225823529412\\
45.3	0.761225823529412\\
45.4	0.665755307692308\\
45.5	0.665755307692308\\
45.6	0.8316375\\
45.7	0.667402642857143\\
45.8	0.630039883116883\\
45.9	0.478786472222222\\
46	0.565829\\
46.1	0.661647722222222\\
46.2	0.780670764705882\\
46.3	0.780670764705882\\
46.4	0.780670764705882\\
46.5	0.780670764705882\\
46.6	0.8270085\\
46.7	0.69846\\
46.8	0.627496\\
46.9	0.769932\\
47	0.68818\\
47.1	0.45495688372093\\
47.2	0.7538825\\
47.3	0.7538825\\
47.4	0.7909944375\\
47.5	0.7909944375\\
47.6	0.7909944375\\
47.7	0.7909944375\\
47.8	0.824836\\
47.9	0.824836\\
48	0.824836\\
48.1	0.824836\\
48.2	0.667041951219512\\
48.3	0.6499192\\
48.4	0.614118785714286\\
48.5	0.649702125\\
48.6	0.767351952380952\\
48.7	0.8260685\\
48.8	0.8260685\\
48.9	0.8260685\\
49	0.8260685\\
49.1	0.752269557692308\\
49.2	0.813704827868853\\
49.3	0.400607885416667\\
49.4	0.632713821428572\\
49.5	0.769374078947368\\
49.6	0.769374078947368\\
49.7	0.769374078947368\\
49.8	0.769374078947368\\
49.9	0.769374078947368\\
50	0.676874666666666\\
50.1	0.8244475\\
50.2	0.8244475\\
50.3	0.6117239375\\
50.4	0.670554263636364\\
50.5	0.534604555555556\\
50.6	0.63075625\\
50.7	0.738504863636363\\
50.8	0.822082\\
50.9	0.822082\\
51	0.822082\\
51.1	0.822082\\
51.2	0.638348266666667\\
51.3	0.817965321428572\\
51.4	0.70799812\\
51.5	0.787512724137931\\
51.6	0.477999412280702\\
51.7	0.51775185\\
51.8	0.586258\\
51.9	0.660378583333333\\
52	0.660378583333333\\
52.1	0.660378583333333\\
52.2	0.743643166666667\\
52.3	0.798985071428572\\
52.4	0.798985071428572\\
52.5	0.798985071428572\\
52.6	0.798985071428572\\
52.7	0.626025732142857\\
52.8	0.802453421052632\\
52.9	0.707443301886793\\
53	0.578908228571428\\
53.1	0.364\\
53.2	0.643453625\\
53.3	0.643453625\\
53.4	0.763086375\\
53.5	0.763086375\\
53.6	0.763086375\\
53.7	0.763086375\\
53.8	0.667850538461539\\
53.9	0.823114\\
54	0.727723333333333\\
54.1	0.770400081395349\\
54.2	0.731062557971014\\
54.3	0.322\\
54.4	0.657688777777778\\
54.5	0.798684166666667\\
54.6	0.798684166666667\\
54.7	0.798684166666667\\
54.8	0.798684166666667\\
54.9	0.798684166666667\\
55	0.798684166666667\\
55.1	0.798684166666667\\
55.2	0.798684166666667\\
55.3	0.701094854166667\\
55.4	0.631000892857143\\
55.5	0.652100380000001\\
55.6	0.363462269230769\\
55.7	0.573226615384615\\
55.8	0.732622\\
55.9	0.758749666666667\\
56	0.80288275\\
56.1	0.80288275\\
56.2	0.80288275\\
56.3	0.819934\\
56.4	0.819934\\
56.5	0.819934\\
56.6	0.819934\\
56.7	0.639654304347826\\
56.8	0.81158085\\
56.9	0.687076982758621\\
57	0.695770675\\
57.1	0.294955361111111\\
57.2	0.615957575\\
57.3	0.615957575\\
57.4	0.7787415625\\
57.5	0.817511\\
57.6	0.817511\\
57.7	0.817511\\
57.8	0.63825925\\
57.9	0.678999690476191\\
58	0.678999690476191\\
58.1	0.678999690476191\\
58.2	0.613729554054054\\
58.3	0.635336214285715\\
58.4	0.532815365384615\\
58.5	0.671251625\\
58.6	0.7555151\\
58.7	0.7555151\\
58.8	0.7555151\\
58.9	0.7555151\\
59	0.7555151\\
59.1	0.680872338709677\\
59.2	0.680872338709677\\
59.3	0.680872338709677\\
59.4	0.62496775\\
59.5	0.675364836206897\\
59.6	0.544995371794871\\
59.7	0.6964915\\
59.8	0.785090611111111\\
59.9	0.785090611111111\\
60	0.785090611111111\\
};
%\addlegendentry{Large \gls{mss} ($P=14$~KB)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0007\\
0.3	0.005075\\
0.4	0.0147\\
0.5	0.0406\\
0.6	0.1491\\
0.7	0.5719\\
0.8	1.03536627688604\\
0.9	0.932962806775402\\
1	0.888323159539477\\
1.1	0.1106\\
1.2	0.454299147230321\\
1.3	0.693816\\
1.4	0.70581468\\
1.5	0.722999642857143\\
1.6	0.7276095\\
1.7	0.7276095\\
1.8	0.729958571428571\\
1.9	0.729958571428571\\
2	0.729958571428571\\
2.1	0.729958571428571\\
2.2	0.729958571428571\\
2.3	0.729958571428571\\
2.4	0.731996\\
2.5	0.504330957142857\\
2.6	0.630129354497355\\
2.7	0.652403330882353\\
2.8	0.7000872\\
2.9	0.71592782\\
3	0.7276025\\
3.1	0.7276025\\
3.2	0.732404428571429\\
3.3	0.732404428571429\\
3.4	0.732404428571429\\
3.5	0.732404428571429\\
3.6	0.732404428571429\\
3.7	0.732404428571429\\
3.8	0.73455\\
3.9	0.73455\\
4	0.615577853846153\\
4.1	0.654799392857143\\
4.2	0.6927115\\
4.3	0.71132384375\\
4.4	0.7279115\\
4.5	0.7279115\\
4.6	0.7279115\\
4.7	0.7292155\\
4.8	0.7292155\\
4.9	0.7292155\\
5	0.7307955\\
5.1	0.7307955\\
5.2	0.7307955\\
5.3	0.7307955\\
5.4	0.603394505347593\\
5.5	0.603394505347593\\
5.6	0.603394505347593\\
5.7	0.603394505347593\\
5.8	0.613342889961387\\
5.9	0.652999333333333\\
6	0.6927115\\
6.1	0.711258363636364\\
6.2	0.7279115\\
6.3	0.513779389423077\\
6.4	0.619073907821231\\
6.5	0.588990835\\
6.6	0.658959\\
6.7	0.658959\\
6.8	0.70377475\\
6.9	0.70377475\\
7	0.749133\\
7.1	0.749133\\
7.2	0.750359083333333\\
7.3	0.611878614634147\\
7.4	0.611878614634147\\
7.5	0.5183462\\
7.6	0.655219784090909\\
7.7	0.694283025\\
7.8	0.698061136363637\\
7.9	0.720211714285714\\
8	0.72966425\\
8.1	0.7303333\\
8.2	0.685385882352941\\
8.3	0.615263692682927\\
8.4	0.526150247093023\\
8.5	0.651661319444444\\
8.6	0.668791835271317\\
8.7	0.711395108108108\\
8.8	0.713642474137931\\
8.9	0.7257785\\
9	0.7257785\\
9.1	0.753315795454546\\
9.2	0.778392\\
9.3	0.778392\\
9.4	0.778392\\
9.5	0.715549538690476\\
9.6	0.263288036096257\\
9.7	0.2551865\\
9.8	0.2551865\\
9.9	0.2551865\\
10	0.264019615384615\\
10.1	0.264019615384615\\
10.2	0.264019615384615\\
10.3	0.301396342105263\\
10.4	0.3358222\\
10.5	0.3358222\\
10.6	0.3358222\\
10.7	0.378257237179487\\
10.8	0.4177755\\
10.9	0.4177755\\
11	0.466997369047619\\
11.1	0.5163745\\
11.2	0.5163745\\
11.3	0.565638168539326\\
11.4	0.626357611111111\\
11.5	0.626357611111111\\
11.6	0.63834825\\
11.7	0.686880844155844\\
11.8	0.7360015\\
11.9	0.7360015\\
12	0.7360015\\
12.1	0.7360015\\
12.2	0.7360015\\
12.3	0.7360015\\
12.4	0.60234272361809\\
12.5	0.699653428571429\\
12.6	0.654035307692308\\
12.7	0.711144615384615\\
12.8	0.727212166666667\\
12.9	0.727212166666667\\
13	0.727212166666667\\
13.1	0.731918333333333\\
13.2	0.731918333333333\\
13.3	0.731918333333333\\
13.4	0.731918333333333\\
13.5	0.731918333333333\\
13.6	0.734541\\
13.7	0.734541\\
13.8	0.574121833333333\\
13.9	0.674111773504274\\
14	0.649689887096774\\
14.1	0.700942642857143\\
14.2	0.719251777777778\\
14.3	0.719251777777778\\
14.4	0.719251777777778\\
14.5	0.731811928571429\\
14.6	0.731811928571429\\
14.7	0.731811928571429\\
14.8	0.731811928571429\\
14.9	0.731811928571429\\
15	0.731811928571429\\
15.1	0.7355285\\
15.2	0.7355285\\
15.3	0.61724979553903\\
15.4	0.649393125\\
15.5	0.6902185\\
15.6	0.713692670731707\\
15.7	0.713692670731707\\
15.8	0.713692670731707\\
15.9	0.713692670731707\\
16	0.713692670731707\\
16.1	0.713692670731707\\
16.2	0.713692670731707\\
16.3	0.511467179104478\\
16.4	0.654450573248408\\
16.5	0.661014967213115\\
16.6	0.7082753\\
16.7	0.721999541666667\\
16.8	0.7280205\\
16.9	0.7280205\\
17	0.73071175\\
17.1	0.73071175\\
17.2	0.73071175\\
17.3	0.73071175\\
17.4	0.73071175\\
17.5	0.73071175\\
17.6	0.73071175\\
17.7	0.73071175\\
17.8	0.609437526422765\\
17.9	0.6522223671875\\
18	0.6963085\\
18.1	0.00745026324503303\\
18.2	0.0063\\
18.3	0.1149218\\
18.4	0.723592193548387\\
18.5	0.723592193548387\\
18.6	0.7284515\\
18.7	0.734046666666667\\
18.8	0.734046666666667\\
18.9	0.734046666666667\\
19	0.734046666666667\\
19.1	0.734046666666667\\
19.2	0.734046666666667\\
19.3	0.734046666666667\\
19.4	0.602463555555556\\
19.5	0.666717261904763\\
19.6	0.64888646875\\
19.7	0.703803842105263\\
19.8	0.721465208333333\\
19.9	0.7277765\\
20	0.7277765\\
20.1	0.732035\\
20.2	0.732035\\
20.3	0.732035\\
20.4	0.732035\\
20.5	0.732035\\
20.6	0.732035\\
20.7	0.7342955\\
20.8	0.521164202127659\\
20.9	0.637566963470318\\
21	0.660802363636363\\
21.1	0.706266\\
21.2	0.718030875\\
21.3	0.7277765\\
21.4	0.7277765\\
21.5	0.731942833333333\\
21.6	0.731942833333333\\
21.7	0.731942833333333\\
21.8	0.731942833333333\\
21.9	0.731942833333333\\
22	0.731942833333333\\
22.1	0.7342955\\
22.2	0.7342955\\
22.3	0.612877531481481\\
22.4	0.606049352941177\\
22.5	0.649403291666667\\
22.6	0.709028032258065\\
22.7	0.709028032258065\\
22.8	0.709028032258065\\
22.9	0.7301947\\
23	0.7301947\\
23.1	0.733192\\
23.2	0.733192\\
23.3	0.733192\\
23.4	0.733192\\
23.5	0.733192\\
23.6	0.733192\\
23.7	0.598379084134615\\
23.8	0.671011184210527\\
23.9	0.646223537878788\\
24	0.703271578947368\\
24.1	0.720731958333333\\
24.2	0.720731958333333\\
24.3	0.720731958333333\\
24.4	0.7308313\\
24.5	0.733192\\
24.6	0.733192\\
24.7	0.733192\\
24.8	0.733192\\
24.9	0.733192\\
25	0.733192\\
25.1	0.5630264\\
25.2	0.613250625000001\\
25.3	0.653017088709677\\
25.4	0.69606\\
25.5	0.713293821428572\\
25.6	0.72777675\\
25.7	0.72777675\\
25.8	0.732035\\
25.9	0.732035\\
26	0.732035\\
26.1	0.732035\\
26.2	0.732035\\
26.3	0.732035\\
26.4	0.7342955\\
26.5	0.7342955\\
26.6	0.615643099250937\\
26.7	0.62609\\
26.8	0.67504237962963\\
26.9	0.720730647058823\\
27	0.7300155\\
27.1	0.7300155\\
27.2	0.7300155\\
27.3	0.731607875\\
27.4	0.731607875\\
27.5	0.731607875\\
27.6	0.731607875\\
27.7	0.731607875\\
27.8	0.731607875\\
27.9	0.731607875\\
28	0.601176756097561\\
28.1	0.66514275\\
28.2	0.652269271186441\\
28.3	0.704903214285715\\
28.4	0.0215817663461551\\
28.5	0.0063\\
28.6	0.11511655\\
28.7	0.728884108108108\\
28.8	0.728884108108108\\
28.9	0.7357555\\
29	0.7357565\\
29.1	0.7357565\\
29.2	0.7357565\\
29.3	0.7357565\\
29.4	0.7357565\\
29.5	0.600279019323671\\
29.6	0.667709635416668\\
29.7	0.657561029850746\\
29.8	0.7037614375\\
29.9	0.732905763157895\\
30	0.698909895348837\\
30.1	0.601910101724139\\
30.2	0.616132\\
30.3	0.664983397058823\\
30.4	0.7114225\\
30.5	0.7114225\\
30.6	0.719978857142857\\
30.7	0.72923125\\
30.8	0.7300025\\
30.9	0.7300025\\
31	0.731373166666667\\
31.1	0.731373166666667\\
31.2	0.731373166666667\\
31.3	0.731373166666667\\
31.4	0.731373166666667\\
31.5	0.731373166666667\\
31.6	0.7320524\\
31.7	0.562251564285714\\
31.8	0.68333356880734\\
31.9	0.651561327272727\\
32	0.697398076923077\\
32.1	0.71773955\\
32.2	0.71773955\\
32.3	0.71773955\\
32.4	0.731532357142857\\
32.5	0.731532357142857\\
32.6	0.731532357142857\\
32.7	0.731532357142857\\
32.8	0.731532357142857\\
32.9	0.731532357142857\\
33	0.7334595\\
33.1	0.7334595\\
33.2	0.613119026119403\\
33.3	0.645366952380952\\
33.4	0.688962\\
33.5	0.709150234375\\
33.6	0.709150234375\\
33.7	0.709150234375\\
33.8	0.7301512\\
33.9	0.7301512\\
34	0.7331765\\
34.1	0.7331765\\
34.2	0.7331765\\
34.3	0.7331765\\
34.4	0.7331765\\
34.5	0.7331765\\
34.6	0.604045522058824\\
34.7	0.672385640625\\
34.8	0.650195879310345\\
34.9	0.71053146969697\\
35	0.71053146969697\\
35.1	0.71053146969697\\
35.2	0.71053146969697\\
35.3	0.731532357142857\\
35.4	0.731532357142857\\
35.5	0.731532357142857\\
35.6	0.731532357142857\\
35.7	0.731532357142857\\
35.8	0.734189\\
35.9	0.732867\\
36	0.602085504807692\\
36.1	0.648798146551724\\
36.2	0.649211323076923\\
36.3	0.705845722222222\\
36.4	0.722468791666667\\
36.5	0.7280755\\
36.6	0.7280755\\
36.7	0.732214666666667\\
36.8	0.732214666666667\\
36.9	0.732214666666667\\
37	0.732214666666667\\
37.1	0.732214666666667\\
37.2	0.732214666666667\\
37.3	0.7342815\\
37.4	0.509383972222222\\
37.5	0.623890107142857\\
37.6	0.656455370967742\\
37.7	0.699288\\
37.8	0.714559520833333\\
37.9	0.714559520833333\\
38	0.714559520833333\\
38.1	0.714559520833333\\
38.2	0.730051142857143\\
38.3	0.730051142857143\\
38.4	0.730051142857143\\
38.5	0.730051142857143\\
38.6	0.730051142857143\\
38.7	0.00753457196969684\\
38.8	0.0063\\
38.9	0.0063\\
39	0.738875131067961\\
39.1	0.727194636363636\\
39.2	0.734016333333333\\
39.3	0.734016333333333\\
39.4	0.73575\\
39.5	0.73575\\
39.6	0.73575\\
39.7	0.73575\\
39.8	0.73575\\
39.9	0.53277102\\
40	0.636725430232558\\
40.1	0.654958259615385\\
40.2	0.690975\\
40.3	0.713253042857143\\
40.4	0.713253042857143\\
40.5	0.713253042857143\\
40.6	0.713253042857143\\
40.7	0.713253042857143\\
40.8	0.735898\\
40.9	0.735898\\
41	0.536910141509434\\
41.1	0.676525636\\
41.2	0.654161984375\\
41.3	0.708424605263158\\
41.4	0.7238278\\
41.5	0.727771\\
41.6	0.727771\\
41.7	0.7320285\\
41.8	0.7320285\\
41.9	0.7320285\\
42	0.7320285\\
42.1	0.7320285\\
42.2	0.7320285\\
42.3	0.735561\\
42.4	0.735561\\
42.5	0.616508162408756\\
42.6	0.65477002238806\\
42.7	0.7011425\\
42.8	0.715691958333333\\
42.9	0.727771\\
43	0.727771\\
43.1	0.727771\\
43.2	0.730461583333333\\
43.3	0.7328295\\
43.4	0.7328295\\
43.5	0.7328295\\
43.6	0.7328295\\
43.7	0.7328295\\
43.8	0.7328295\\
43.9	0.598187839712919\\
44	0.674330644736842\\
44.1	0.6520379453125\\
44.2	0.711034224137931\\
44.3	0.7274785\\
44.4	0.7274785\\
44.5	0.7274785\\
44.6	0.73166825\\
44.7	0.73166825\\
44.8	0.73166825\\
44.9	0.73166825\\
45	0.73166825\\
45.1	0.7342895\\
45.2	0.7342895\\
45.3	0.593724375706215\\
45.4	0.666704482558142\\
45.5	0.6508827265625\\
45.6	0.704447647058823\\
45.7	0.7219391\\
45.8	0.7285675\\
45.9	0.7285675\\
46	0.7326665\\
46.1	0.7326665\\
46.2	0.7326665\\
46.3	0.7326665\\
46.4	0.7326665\\
46.5	0.7326665\\
46.6	0.7342895\\
46.7	0.7342895\\
46.8	0.618822438888888\\
46.9	0.644146233870968\\
47	0.686593\\
47.1	0.710286397435897\\
47.2	0.7311185\\
47.3	0.7311185\\
47.4	0.7311185\\
47.5	0.7322465\\
47.6	0.7322465\\
47.7	0.7322465\\
47.8	0.7322465\\
47.9	0.7322465\\
48	0.7322465\\
48.1	0.7322465\\
48.2	0.614551265486725\\
48.3	0.617963214285714\\
48.4	0.652182990740741\\
48.5	0.709716444444444\\
48.6	0.731935\\
48.7	0.731935\\
48.8	0.731935\\
48.9	0.731935\\
49	0.00801229399141628\\
49.1	0.00629999999999999\\
49.2	0.0063\\
49.3	0.748923697183099\\
49.4	0.734737519230769\\
49.5	0.734737519230769\\
49.6	0.734737519230769\\
49.7	0.734737519230769\\
49.8	0.734737519230769\\
49.9	0.734737519230769\\
50	0.73342575\\
50.1	0.73342575\\
50.2	0.518367638888889\\
50.3	0.626003902255636\\
50.4	0.651672888888889\\
50.5	0.6946345\\
50.6	0.711390419354839\\
50.7	0.711390419354839\\
50.8	0.711390419354839\\
50.9	0.731674166666667\\
51	0.731674166666667\\
51.1	0.731674166666667\\
51.2	0.731674166666667\\
51.3	0.731674166666667\\
51.4	0.731674166666667\\
51.5	0.7349515\\
51.6	0.7349515\\
51.7	0.619865160079053\\
51.8	0.613977807692308\\
51.9	0.652537991803279\\
52	0.711240564516129\\
52.1	0.711240564516129\\
52.2	0.711240564516129\\
52.3	0.711240564516129\\
52.4	0.731567785714286\\
52.5	0.731567785714286\\
52.6	0.731567785714286\\
52.7	0.731567785714286\\
52.8	0.731567785714286\\
52.9	0.7342955\\
53	0.7342955\\
53.1	0.606041514423077\\
53.2	0.64321355\\
53.3	0.643222615384616\\
53.4	0.70035655\\
53.5	0.719877538461539\\
53.6	0.719877538461539\\
53.7	0.719877538461539\\
53.8	0.731567785714286\\
53.9	0.731567785714286\\
54	0.731567785714286\\
54.1	0.731567785714286\\
54.2	0.731567785714286\\
54.3	0.731567785714286\\
54.4	0.7342955\\
54.5	0.5229254375\\
54.6	0.630406609649123\\
54.7	0.643229561538461\\
54.8	0.643229561538461\\
54.9	0.708046636363636\\
55	0.708046636363636\\
55.1	0.708046636363636\\
55.2	0.731567785714286\\
55.3	0.731567785714286\\
55.4	0.731567785714286\\
55.5	0.731567785714286\\
55.6	0.731567785714286\\
55.7	0.731567785714286\\
55.8	0.7342955\\
55.9	0.7342955\\
56	0.614363317164179\\
56.1	0.627127\\
56.2	0.672609\\
56.3	0.708046636363636\\
56.4	0.708046636363636\\
56.5	0.708046636363636\\
56.6	0.731567785714286\\
56.7	0.731567785714286\\
56.8	0.731567785714286\\
56.9	0.731567785714286\\
57	0.731567785714286\\
57.1	0.731567785714286\\
57.2	0.7342955\\
57.3	0.7329095\\
57.4	0.606042230769231\\
57.5	0.643271041666667\\
57.6	0.643232538461538\\
57.7	0.701718295454545\\
57.8	0.721634708333333\\
57.9	0.721634708333333\\
58	0.721634708333333\\
58.1	0.731566857142857\\
58.2	0.731566857142857\\
58.3	0.731566857142857\\
58.4	0.731566857142857\\
58.5	0.731566857142857\\
58.6	0.734295\\
58.7	0.734295\\
58.8	0.55184275462963\\
58.9	0.654908153124999\\
59	0.643370859375\\
59.1	0.643370859375\\
59.2	0.708085060606061\\
59.3	0.708085060606061\\
59.4	0.00762334148550719\\
59.5	0.0063\\
59.6	0.2586275\\
59.7	0.733109528301887\\
59.8	0.733109528301887\\
59.9	0.731567785714286\\
60	0.731567785714286\\
};
%\addlegendentry{Small \gls{mss} ($P=1.4$~KB)}

\end{axis}
\end{tikzpicture}%

==> figure/cw_cubic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=0.992\fwidth,
height=0.159\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=10,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CW [MB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -5 pt,
xticklabel shift = -2pt,
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.014\\
0.3	0.07\\
0.4	0.504\\
0.5	2.24\\
0.6	5.05774881516588\\
0.7	5.201\\
0.8	5.264\\
0.9	5.327\\
1	5.39\\
1.1	5.446\\
1.2	5.502\\
1.3	5.558\\
1.4	5.607\\
1.5	5.656\\
1.6	5.705\\
1.7	5.747\\
1.8	5.789\\
1.9	5.831\\
2	5.873\\
2.1	5.915\\
2.2	5.95\\
2.3	5.985\\
2.4	6.02\\
2.5	6.055\\
2.6	6.09\\
2.7	6.125\\
2.8	6.16\\
2.9	6.188\\
3	6.209\\
3.1	6.23\\
3.2	6.258\\
3.3	6.279\\
3.4	6.3\\
3.5	6.321\\
3.6	6.335\\
3.7	6.349\\
3.8	6.37\\
3.9	6.391\\
4	6.405\\
4.1	6.419\\
4.2	6.419\\
4.3	6.433\\
4.4	6.447\\
4.5	6.461\\
4.6	6.461\\
4.7	6.475\\
4.8	6.475\\
4.9	6.489\\
5	6.489\\
5.1	6.489\\
5.2	6.503\\
5.3	6.503\\
5.4	6.503\\
5.5	5.341\\
5.6	5.145\\
5.7	5.187\\
5.8	5.229\\
5.9	5.271\\
6	4.30966666666667\\
6.1	4.151\\
6.2	4.193\\
6.3	3.65575\\
6.4	3.346\\
6.5	3.374\\
6.6	3.402\\
6.7	3.43\\
6.8	3.458\\
6.9	3.486\\
7	3.514\\
7.1	3.535\\
7.2	3.556\\
7.3	3.577\\
7.4	3.591\\
7.5	3.612\\
7.6	2.93533333333333\\
7.7	2.828\\
7.8	2.856\\
7.9	2.884\\
8	2.912\\
8.1	2.94\\
8.2	2.36833333333333\\
8.3	2.282\\
8.4	2.31\\
8.5	2.331\\
8.6	2.352\\
8.7	2.38\\
8.8	2.401\\
8.9	2.422\\
9	2.443\\
9.1	2.457\\
9.2	2.478\\
9.3	2.499\\
9.4	2.513\\
9.5	2.527\\
9.6	2.541\\
9.7	2.541\\
9.8	2.555\\
9.9	2.569\\
10	2.583\\
10.1	2.583\\
10.2	2.597\\
10.3	2.597\\
10.4	2.611\\
10.5	2.611\\
10.6	2.625\\
10.7	2.625\\
10.8	2.625\\
10.9	2.625\\
11	2.639\\
11.1	2.639\\
11.2	2.639\\
11.3	2.639\\
11.4	2.639\\
11.5	2.639\\
11.6	2.639\\
11.7	2.639\\
11.8	2.639\\
11.9	2.639\\
12	2.639\\
12.1	2.639\\
12.2	2.639\\
12.3	2.639\\
12.4	2.639\\
12.5	2.639\\
12.6	2.639\\
12.7	2.639\\
12.8	2.639\\
12.9	2.653\\
13	2.653\\
13.1	2.653\\
13.2	2.653\\
13.3	2.653\\
13.4	2.653\\
13.5	2.653\\
13.6	2.653\\
13.7	2.653\\
13.8	2.653\\
13.9	2.653\\
14	2.653\\
14.1	2.667\\
14.2	2.667\\
14.3	2.681\\
14.4	2.681\\
14.5	2.695\\
14.6	2.695\\
14.7	2.709\\
14.8	2.723\\
14.9	2.723\\
15	2.737\\
15.1	2.751\\
15.2	2.765\\
15.3	2.779\\
15.4	2.793\\
15.5	2.814\\
15.6	2.835\\
15.7	2.849\\
15.8	2.87\\
15.9	2.891\\
16	2.912\\
16.1	2.933\\
16.2	2.954\\
16.3	2.982\\
16.4	3.01\\
16.5	3.038\\
16.6	3.066\\
16.7	3.094\\
16.8	3.129\\
16.9	3.164\\
17	3.199\\
17.1	3.241\\
17.2	3.276\\
17.3	3.311\\
17.4	3.353\\
17.5	3.402\\
17.6	3.451\\
17.7	3.493\\
17.8	3.542\\
17.9	3.598\\
18	3.647\\
18.1	3.696\\
18.2	3.752\\
18.3	3.815\\
18.4	3.878\\
18.5	3.941\\
18.6	4.004\\
18.7	4.067\\
18.8	4.137\\
18.9	4.207\\
19	4.277\\
19.1	4.354\\
19.2	4.438\\
19.3	4.515\\
19.4	4.585\\
19.5	4.655\\
19.6	4.739\\
19.7	4.83\\
19.8	4.921\\
19.9	5.019\\
20	5.117\\
20.1	5.215\\
20.2	5.313\\
20.3	5.418\\
20.4	5.523\\
20.5	5.628\\
20.6	5.74\\
20.7	5.852\\
20.8	5.971\\
20.9	6.09\\
21	6.209\\
21.1	6.342\\
21.2	6.475\\
21.3	6.608\\
21.4	6.741\\
21.5	6.874\\
21.6	7.014\\
21.7	7.154\\
21.8	7.301\\
21.9	7.455\\
22	7.609\\
22.1	7.441\\
22.2	6.167\\
22.3	6.237\\
22.4	6.307\\
22.5	6.377\\
22.6	6.44\\
22.7	6.3644\\
22.8	5.166\\
22.9	5.201\\
23	5.243\\
23.1	5.285\\
23.2	5.32\\
23.3	5.355\\
23.4	5.39\\
23.5	5.425\\
23.6	5.46\\
23.7	5.488\\
23.8	5.516\\
23.9	5.544\\
24	5.572\\
24.1	5.306\\
24.2	5.306\\
24.3	4.2175\\
24.4	4.2175\\
24.5	1.771\\
24.6	0.035\\
24.7	0.182\\
24.8	0.462\\
24.9	1.05\\
25	2.53840397350993\\
25.1	2.835\\
25.2	2.877\\
25.3	2.919\\
25.4	2.961\\
25.5	2.996\\
25.6	3.031\\
25.7	3.066\\
25.8	3.101\\
25.9	3.136\\
26	3.164\\
26.1	3.199\\
26.2	3.234\\
26.3	3.255\\
26.4	3.16166666666667\\
26.5	2.59\\
26.6	2.4745\\
26.7	2.072\\
26.8	2.1\\
26.9	2.121\\
27	2.142\\
27.1	2.163\\
27.2	2.177\\
27.3	2.191\\
27.4	2.205\\
27.5	2.219\\
27.6	2.233\\
27.7	2.247\\
27.8	2.261\\
27.9	2.275\\
28	2.275\\
28.1	2.289\\
28.2	2.303\\
28.3	2.303\\
28.4	2.317\\
28.5	2.317\\
28.6	2.317\\
28.7	2.331\\
28.8	2.331\\
28.9	2.331\\
29	2.345\\
29.1	2.345\\
29.2	2.345\\
29.3	2.345\\
29.4	2.345\\
29.5	2.345\\
29.6	2.345\\
29.7	2.345\\
29.8	2.345\\
29.9	2.345\\
30	2.345\\
30.1	2.345\\
30.2	2.345\\
30.3	2.345\\
30.4	2.345\\
30.5	2.345\\
30.6	2.345\\
30.7	2.345\\
30.8	2.345\\
30.9	2.345\\
31	2.345\\
31.1	2.345\\
31.2	2.345\\
31.3	2.345\\
31.4	2.345\\
31.5	2.345\\
31.6	2.345\\
31.7	2.359\\
31.8	2.359\\
31.9	2.359\\
32	2.359\\
32.1	2.373\\
32.2	2.373\\
32.3	2.387\\
32.4	2.387\\
32.5	2.401\\
32.6	2.401\\
32.7	2.415\\
32.8	2.415\\
32.9	2.429\\
33	2.443\\
33.1	2.457\\
33.2	2.471\\
33.3	2.485\\
33.4	2.499\\
33.5	2.513\\
33.6	2.527\\
33.7	2.548\\
33.8	2.569\\
33.9	2.59\\
34	2.611\\
34.1	2.632\\
34.2	2.66\\
34.3	2.205\\
34.4	2.142\\
34.5	2.177\\
34.6	2.212\\
34.7	1.988\\
34.8	1.764\\
34.9	1.785\\
35	1.806\\
35.1	1.827\\
35.2	1.841\\
35.3	1.855\\
35.4	1.869\\
35.5	1.883\\
35.6	1.897\\
35.7	1.911\\
35.8	1.925\\
35.9	1.939\\
36	1.939\\
36.1	1.953\\
36.2	1.967\\
36.3	1.967\\
36.4	1.981\\
36.5	1.981\\
36.6	1.981\\
36.7	1.995\\
36.8	1.995\\
36.9	1.995\\
37	2.009\\
37.1	2.009\\
37.2	2.009\\
37.3	2.009\\
37.4	2.009\\
37.5	2.009\\
37.6	2.009\\
37.7	2.009\\
37.8	2.023\\
37.9	2.023\\
38	2.023\\
38.1	2.023\\
38.2	2.023\\
38.3	2.023\\
38.4	2.023\\
38.5	2.023\\
38.6	2.023\\
38.7	2.023\\
38.8	2.023\\
38.9	2.023\\
39	2.023\\
39.1	2.023\\
39.2	2.023\\
39.3	2.023\\
39.4	2.023\\
39.5	2.023\\
39.6	2.023\\
39.7	2.023\\
39.8	2.023\\
39.9	2.023\\
40	2.023\\
40.1	2.037\\
40.2	2.037\\
40.3	2.051\\
40.4	2.051\\
40.5	2.065\\
40.6	2.065\\
40.7	2.079\\
40.8	2.093\\
40.9	2.093\\
41	2.107\\
41.1	2.121\\
41.2	2.135\\
41.3	2.149\\
41.4	2.163\\
41.5	2.177\\
41.6	2.198\\
41.7	2.219\\
41.8	2.233\\
41.9	2.254\\
42	2.275\\
42.1	2.296\\
42.2	2.324\\
42.3	2.352\\
42.4	2.38\\
42.5	2.408\\
42.6	2.436\\
42.7	2.464\\
42.8	2.492\\
42.9	2.527\\
43	2.562\\
43.1	2.597\\
43.2	2.639\\
43.3	2.681\\
43.4	2.723\\
43.5	2.765\\
43.6	2.807\\
43.7	2.856\\
43.8	2.905\\
43.9	2.954\\
44	3.01\\
44.1	3.066\\
44.2	3.122\\
44.3	3.178\\
44.4	3.234\\
44.5	3.297\\
44.6	3.36\\
44.7	3.423\\
44.8	3.493\\
44.9	3.563\\
45	3.633\\
45.1	3.71\\
45.2	3.787\\
45.3	3.864\\
45.4	3.948\\
45.5	4.032\\
45.6	4.116\\
45.7	4.2\\
45.8	4.277\\
45.9	4.361\\
46	4.459\\
46.1	4.557\\
46.2	4.662\\
46.3	4.767\\
46.4	4.872\\
46.5	4.977\\
46.6	5.082\\
46.7	5.194\\
46.8	5.313\\
46.9	5.439\\
47	5.565\\
47.1	5.691\\
47.2	5.817\\
47.3	5.95\\
47.4	6.083\\
47.5	6.216\\
47.6	6.356\\
47.7	6.496\\
47.8	6.552\\
47.9	5.32\\
48	5.362\\
48.1	5.425\\
48.2	5.495\\
48.3	5.558\\
48.4	5.614\\
48.5	5.67\\
48.6	5.719\\
48.7	5.768\\
48.8	5.817\\
48.9	5.866\\
49	5.915\\
49.1	5.957\\
49.2	5.999\\
49.3	6.041\\
49.4	6.076\\
49.5	6.111\\
49.6	6.146\\
49.7	6.181\\
49.8	6.216\\
49.9	6.251\\
50	6.286\\
50.1	6.314\\
50.2	6.342\\
50.3	6.37\\
50.4	6.391\\
50.5	6.412\\
50.6	6.433\\
50.7	6.454\\
50.8	6.475\\
50.9	6.489\\
51	6.51\\
51.1	6.531\\
51.2	6.545\\
51.3	6.559\\
51.4	6.573\\
51.5	6.587\\
51.6	6.587\\
51.7	6.601\\
51.8	6.615\\
51.9	6.615\\
52	6.629\\
52.1	6.629\\
52.2	6.643\\
52.3	6.643\\
52.4	6.657\\
52.5	6.657\\
52.6	6.657\\
52.7	6.657\\
52.8	6.671\\
52.9	6.671\\
53	6.671\\
53.1	6.671\\
53.2	6.671\\
53.3	6.671\\
53.4	6.671\\
53.5	6.671\\
53.6	6.671\\
53.7	6.671\\
53.8	6.671\\
53.9	6.671\\
54	6.671\\
54.1	6.671\\
54.2	6.671\\
54.3	6.671\\
54.4	6.671\\
54.5	6.671\\
54.6	6.671\\
54.7	6.671\\
54.8	6.671\\
54.9	6.671\\
55	6.671\\
55.1	6.671\\
55.2	6.671\\
55.3	6.685\\
55.4	6.685\\
55.5	6.685\\
55.6	6.685\\
55.7	6.685\\
55.8	6.685\\
55.9	6.699\\
56	6.699\\
56.1	6.713\\
56.2	6.713\\
56.3	6.727\\
56.4	6.727\\
56.5	6.741\\
56.6	6.755\\
56.7	6.769\\
56.8	6.769\\
56.9	6.783\\
57	6.797\\
57.1	6.811\\
57.2	6.832\\
57.3	6.853\\
57.4	6.867\\
57.5	6.881\\
57.6	6.902\\
57.7	6.923\\
57.8	6.944\\
57.9	6.972\\
58	6.993\\
58.1	7.014\\
58.2	7.042\\
58.3	7.07\\
58.4	7.098\\
58.5	7.133\\
58.6	7.168\\
58.7	7.203\\
58.8	7.238\\
58.9	7.273\\
59	7.315\\
59.1	7.357\\
59.2	7.399\\
59.3	7.441\\
59.4	7.483\\
59.5	7.532\\
59.6	7.581\\
59.7	7.63\\
59.8	7.686\\
59.9	7.742\\
60	7.798\\
};
%\addlegendentry{Cubic [large MSS]}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0014\\
0.3	0.007\\
0.4	0.0504\\
0.5	0.224\\
0.6	1.6128\\
0.7	4.24871312056738\\
0.8	4.24871312056738\\
0.9	2.2498\\
1	0.0035\\
1.1	0.0154\\
1.2	0.042\\
1.3	0.147\\
1.4	1.0584\\
1.5	2.81370990990991\\
1.6	2.9806\\
1.7	2.996\\
1.8	3.0156\\
1.9	3.0359\\
2	3.0541\\
2.1	3.0737\\
2.2	3.0919\\
2.3	3.1108\\
2.4	3.1297\\
2.5	3.1479\\
2.6	3.1654\\
2.7	3.1815\\
2.8	3.199\\
2.9	3.2137\\
3	3.2298\\
3.1	3.2459\\
3.2	3.262\\
3.3	3.2781\\
3.4	3.2921\\
3.5	3.3068\\
3.6	3.3201\\
3.7	3.3341\\
3.8	3.3474\\
3.9	3.3607\\
4	3.374\\
4.1	3.3873\\
4.2	3.3999\\
4.3	3.4111\\
4.4	3.4237\\
4.5	3.4349\\
4.6	3.4461\\
4.7	3.4566\\
4.8	3.4671\\
4.9	3.4783\\
5	3.4881\\
5.1	3.4979\\
5.2	3.5077\\
5.3	3.5175\\
5.4	3.5259\\
5.5	3.535\\
5.6	3.5441\\
5.7	3.5518\\
5.8	3.5602\\
5.9	3.5679\\
6	3.5756\\
6.1	3.5833\\
6.2	3.591\\
6.3	3.598\\
6.4	3.6043\\
6.5	3.6113\\
6.6	3.6183\\
6.7	3.6246\\
6.8	3.6302\\
6.9	3.6358\\
7	3.6414\\
7.1	3.647\\
7.2	3.6519\\
7.3	3.6568\\
7.4	3.6617\\
7.5	3.6659\\
7.6	3.6708\\
7.7	3.675\\
7.8	3.6792\\
7.9	3.6834\\
8	3.6869\\
8.1	3.6911\\
8.2	3.6946\\
8.3	3.6981\\
8.4	3.7016\\
8.5	3.7044\\
8.6	3.7072\\
8.7	3.71\\
8.8	3.7128\\
8.9	3.7156\\
9	3.7177\\
9.1	3.7198\\
9.2	3.7219\\
9.3	3.724\\
9.4	3.7261\\
9.5	3.7275\\
9.6	3.7289\\
9.7	3.7303\\
9.8	3.7317\\
9.9	3.00953333333333\\
10	2.8777\\
10.1	2.8917\\
10.2	2.9043\\
10.3	2.9176\\
10.4	2.9316\\
10.5	2.9456\\
10.6	2.67505\\
10.7	2.2918\\
10.8	2.3051\\
10.9	2.317\\
11	2.3289\\
11.1	2.3408\\
11.2	2.352\\
11.3	2.3632\\
11.4	2.3737\\
11.5	2.3842\\
11.6	2.3947\\
11.7	2.4052\\
11.8	2.4157\\
11.9	2.4255\\
12	2.4346\\
12.1	2.443\\
12.2	2.4514\\
12.3	2.4598\\
12.4	2.4682\\
12.5	2.4766\\
12.6	2.485\\
12.7	2.4927\\
12.8	2.5004\\
12.9	2.5074\\
13	2.5137\\
13.1	2.5207\\
13.2	2.5277\\
13.3	2.534\\
13.4	2.5403\\
13.5	2.5466\\
13.6	2.5522\\
13.7	2.5578\\
13.8	2.5627\\
13.9	2.5676\\
14	2.5725\\
14.1	2.5774\\
14.2	2.5823\\
14.3	2.5865\\
14.4	2.5907\\
14.5	2.5949\\
14.6	2.5991\\
14.7	2.6026\\
14.8	2.6061\\
14.9	2.6096\\
15	2.6131\\
15.1	2.6166\\
15.2	2.6201\\
15.3	2.6236\\
15.4	2.6264\\
15.5	2.6285\\
15.6	2.6306\\
15.7	2.6334\\
15.8	2.6355\\
15.9	2.6376\\
16	2.6397\\
16.1	2.6411\\
16.2	2.6425\\
16.3	2.6446\\
16.4	2.6467\\
16.5	2.6481\\
16.6	2.6481\\
16.7	2.6495\\
16.8	2.6509\\
16.9	2.6523\\
17	2.6537\\
17.1	2.6537\\
17.2	2.6551\\
17.3	2.6551\\
17.4	2.6565\\
17.5	2.6565\\
17.6	2.6565\\
17.7	2.6579\\
17.8	2.6579\\
17.9	2.6579\\
18	2.6593\\
18.1	2.6593\\
18.2	2.6593\\
18.3	2.6593\\
18.4	2.6593\\
18.5	2.6593\\
18.6	2.6593\\
18.7	2.6593\\
18.8	2.6593\\
18.9	2.6593\\
19	2.6593\\
19.1	2.6593\\
19.2	2.6593\\
19.3	2.6593\\
19.4	2.6593\\
19.5	2.6593\\
19.6	2.6593\\
19.7	2.6593\\
19.8	2.6593\\
19.9	2.6593\\
20	2.6593\\
20.1	2.6593\\
20.2	2.6593\\
20.3	2.6593\\
20.4	2.6593\\
20.5	2.6607\\
20.6	2.6607\\
20.7	2.6607\\
20.8	2.6607\\
20.9	2.6607\\
21	2.6607\\
21.1	2.6621\\
21.2	2.6621\\
21.3	2.6635\\
21.4	2.6635\\
21.5	2.6649\\
21.6	2.6649\\
21.7	2.6663\\
21.8	2.6677\\
21.9	2.6677\\
22	2.6691\\
22.1	2.6705\\
22.2	2.6719\\
22.3	2.6733\\
22.4	2.16696666666667\\
22.5	2.0797\\
22.6	2.0972\\
22.7	2.114\\
22.8	2.1308\\
22.9	2.1455\\
23	2.1227\\
23.1	1.6905\\
23.2	1.7003\\
23.3	1.7101\\
23.4	1.7192\\
23.5	1.7283\\
23.6	1.7374\\
23.7	1.7458\\
23.8	1.7535\\
23.9	1.7612\\
24	1.7696\\
24.1	1.7773\\
24.2	1.7843\\
24.3	1.7913\\
24.4	1.75035\\
24.5	1.4273\\
24.6	1.4364\\
24.7	1.4441\\
24.8	1.4511\\
24.9	1.4581\\
25	1.4651\\
25.1	1.4728\\
25.2	1.4798\\
25.3	1.4861\\
25.4	1.4931\\
25.5	1.4994\\
25.6	1.505\\
25.7	1.5106\\
25.8	1.5162\\
25.9	1.5218\\
26	1.5267\\
26.1	1.5316\\
26.2	1.5365\\
26.3	1.5407\\
26.4	1.5449\\
26.5	1.5491\\
26.6	1.5533\\
26.7	1.5575\\
26.8	1.5617\\
26.9	1.5652\\
27	1.568\\
27.1	1.5715\\
27.2	1.575\\
27.3	1.5785\\
27.4	1.582\\
27.5	1.5848\\
27.6	1.5869\\
27.7	1.589\\
27.8	1.5918\\
27.9	1.5939\\
28	1.596\\
28.1	1.5981\\
28.2	1.5995\\
28.3	1.6016\\
28.4	1.6037\\
28.5	1.6051\\
28.6	1.6065\\
28.7	1.6079\\
28.8	1.6079\\
28.9	1.6093\\
29	1.6107\\
29.1	1.6121\\
29.2	1.6121\\
29.3	1.6135\\
29.4	1.6135\\
29.5	1.6149\\
29.6	1.6149\\
29.7	1.6163\\
29.8	1.6163\\
29.9	1.6163\\
30	1.6163\\
30.1	1.6177\\
30.2	1.6177\\
30.3	1.6177\\
30.4	1.6177\\
30.5	1.6177\\
30.6	1.6177\\
30.7	1.6177\\
30.8	1.6177\\
30.9	1.6177\\
31	1.6177\\
31.1	1.6177\\
31.2	1.6177\\
31.3	1.6177\\
31.4	1.6177\\
31.5	1.6177\\
31.6	1.6177\\
31.7	1.6177\\
31.8	1.6177\\
31.9	1.6177\\
32	1.6177\\
32.1	1.6177\\
32.2	1.6177\\
32.3	1.6177\\
32.4	1.6177\\
32.5	1.6177\\
32.6	1.6191\\
32.7	1.6191\\
32.8	1.6191\\
32.9	1.6191\\
33	1.6191\\
33.1	1.6191\\
33.2	1.6205\\
33.3	1.6205\\
33.4	1.6219\\
33.5	1.442\\
33.6	1.2684\\
33.7	1.2817\\
33.8	1.2936\\
33.9	1.3055\\
34	1.316\\
34.1	1.3251\\
34.2	1.3356\\
34.3	1.3461\\
34.4	1.3559\\
34.5	1.3664\\
34.6	1.3762\\
34.7	1.3853\\
34.8	1.3951\\
34.9	1.4042\\
35	1.4126\\
35.1	1.421\\
35.2	1.4301\\
35.3	1.4385\\
35.4	1.4462\\
35.5	1.4539\\
35.6	1.4616\\
35.7	1.4686\\
35.8	1.4749\\
35.9	1.4819\\
36	1.4889\\
36.1	1.4959\\
36.2	1.5022\\
36.3	1.5078\\
36.4	1.5134\\
36.5	1.519\\
36.6	1.5246\\
36.7	1.5295\\
36.8	1.5344\\
36.9	1.5393\\
37	1.5442\\
37.1	1.5491\\
37.2	1.5533\\
37.3	1.5568\\
37.4	1.52075\\
37.5	1.2453\\
37.6	1.2516\\
37.7	1.2579\\
37.8	1.2649\\
37.9	1.2719\\
38	1.2789\\
38.1	1.2852\\
38.2	1.2908\\
38.3	1.2964\\
38.4	1.302\\
38.5	1.3076\\
38.6	1.3125\\
38.7	1.3174\\
38.8	1.3223\\
38.9	1.3265\\
39	1.3314\\
39.1	1.3363\\
39.2	1.3398\\
39.3	1.344\\
39.4	1.3482\\
39.5	1.3517\\
39.6	1.3552\\
39.7	1.358\\
39.8	1.3615\\
39.9	1.365\\
40	1.3678\\
40.1	1.3706\\
40.2	1.3734\\
40.3	1.3762\\
40.4	1.3783\\
40.5	1.3804\\
40.6	1.3825\\
40.7	1.3846\\
40.8	1.3867\\
40.9	1.3881\\
41	1.3895\\
41.1	1.3909\\
41.2	1.3923\\
41.3	1.3937\\
41.4	1.3951\\
41.5	1.3965\\
41.6	1.3979\\
41.7	1.3979\\
41.8	1.3993\\
41.9	1.4007\\
42	1.4007\\
42.1	1.4021\\
42.2	1.4021\\
42.3	1.4021\\
42.4	1.4035\\
42.5	1.4035\\
42.6	1.4035\\
42.7	1.4049\\
42.8	1.4049\\
42.9	1.4049\\
43	1.4049\\
43.1	1.4049\\
43.2	1.4049\\
43.3	1.4049\\
43.4	1.4049\\
43.5	1.4049\\
43.6	1.4049\\
43.7	1.4049\\
43.8	1.4049\\
43.9	1.14158333333333\\
44	1.127\\
44.1	1.1375\\
44.2	1.1473\\
44.3	1.1571\\
44.4	1.1669\\
44.5	1.1767\\
44.6	1.15752\\
44.7	0.917\\
44.8	0.9247\\
44.9	0.9317\\
45	0.9387\\
45.1	0.945\\
45.2	0.9506\\
45.3	0.9562\\
45.4	0.9618\\
45.5	0.9674\\
45.6	0.973\\
45.7	0.9779\\
45.8	0.9828\\
45.9	0.9877\\
46	0.9919\\
46.1	0.9961\\
46.2	1.0003\\
46.3	1.0045\\
46.4	1.0087\\
46.5	1.0129\\
46.6	1.0164\\
46.7	1.0192\\
46.8	1.0227\\
46.9	1.0262\\
47	1.029\\
47.1	1.0318\\
47.2	1.0346\\
47.3	1.0374\\
47.4	1.0395\\
47.5	1.0416\\
47.6	1.0437\\
47.7	1.0458\\
47.8	1.0479\\
47.9	1.0493\\
48	1.0507\\
48.1	1.0528\\
48.2	1.0549\\
48.3	1.0563\\
48.4	1.0577\\
48.5	1.0577\\
48.6	1.0591\\
48.7	1.0605\\
48.8	1.0619\\
48.9	1.0619\\
49	1.0633\\
49.1	1.0633\\
49.2	1.0647\\
49.3	1.0647\\
49.4	1.0661\\
49.5	1.0661\\
49.6	1.0661\\
49.7	1.0661\\
49.8	1.0675\\
49.9	1.0675\\
50	1.0675\\
50.1	1.0675\\
50.2	1.0675\\
50.3	1.0675\\
50.4	1.0675\\
50.5	1.0675\\
50.6	1.0675\\
50.7	1.0675\\
50.8	1.0675\\
50.9	1.0675\\
51	1.0675\\
51.1	1.0689\\
51.2	1.0689\\
51.3	1.0689\\
51.4	1.0689\\
51.5	1.0689\\
51.6	1.0689\\
51.7	1.0689\\
51.8	1.0689\\
51.9	1.0689\\
52	1.0689\\
52.1	1.0689\\
52.2	1.0689\\
52.3	1.0689\\
52.4	1.0689\\
52.5	1.0689\\
52.6	1.0689\\
52.7	1.0689\\
52.8	1.0689\\
52.9	1.0703\\
53	1.0703\\
53.1	1.0717\\
53.2	1.0717\\
53.3	1.0731\\
53.4	1.0731\\
53.5	1.0745\\
53.6	1.0759\\
53.7	1.0773\\
53.8	1.0773\\
53.9	1.0787\\
54	1.0801\\
54.1	1.0815\\
54.2	1.0829\\
54.3	1.085\\
54.4	1.0871\\
54.5	1.0885\\
54.6	1.0906\\
54.7	1.0927\\
54.8	1.0948\\
54.9	1.0969\\
55	1.099\\
55.1	1.1018\\
55.2	1.1046\\
55.3	1.1074\\
55.4	1.1102\\
55.5	1.1137\\
55.6	1.1172\\
55.7	1.12\\
55.8	1.1235\\
55.9	1.1277\\
56	1.1319\\
56.1	1.1354\\
56.2	1.1396\\
56.3	1.1445\\
56.4	1.1487\\
56.5	1.1529\\
56.6	1.1578\\
56.7	1.1634\\
56.8	1.169\\
56.9	1.1739\\
57	1.1795\\
57.1	1.1858\\
57.2	1.1914\\
57.3	1.1977\\
57.4	1.204\\
57.5	1.2103\\
57.6	1.2173\\
57.7	1.2243\\
57.8	1.232\\
57.9	1.2397\\
58	1.2474\\
58.1	1.2558\\
58.2	1.2642\\
58.3	1.2726\\
58.4	1.281\\
58.5	1.2894\\
58.6	1.2985\\
58.7	1.3083\\
58.8	1.3174\\
58.9	1.3258\\
59	1.3349\\
59.1	1.3454\\
59.2	1.3559\\
59.3	1.3664\\
59.4	1.3776\\
59.5	1.3895\\
59.6	1.4014\\
59.7	1.4133\\
59.8	1.4259\\
59.9	1.4385\\
60	1.4511\\
};
%\addlegendentry{Cubic}

\end{axis}

\end{tikzpicture}%

==> figure/cw_cubic_lte.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=0.992\fwidth,
height=0.159\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.8,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CW [MB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -5 pt,
xticklabel shift = -2pt,
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.007\\
0.3	0.035\\
0.4	0.14\\
0.5	0.459323529411765\\
0.6	0.459323529411765\\
0.7	0.525\\
0.8	0.546\\
0.9	0.49\\
1	0.427\\
1.1	0.441\\
1.2	0.441\\
1.3	0.455\\
1.4	0.455\\
1.5	0.469\\
1.6	0.469\\
1.7	0.483\\
1.8	0.483\\
1.9	0.483\\
2	0.483\\
2.1	0.497\\
2.2	0.497\\
2.3	0.497\\
2.4	0.497\\
2.5	0.497\\
2.6	0.497\\
2.7	0.497\\
2.8	0.497\\
2.9	0.497\\
3	0.497\\
3.1	0.497\\
3.2	0.497\\
3.3	0.497\\
3.4	0.497\\
3.5	0.497\\
3.6	0.497\\
3.7	0.497\\
3.8	0.497\\
3.9	0.497\\
4	0.497\\
4.1	0.497\\
4.2	0.497\\
4.3	0.497\\
4.4	0.497\\
4.5	0.497\\
4.6	0.497\\
4.7	0.497\\
4.8	0.511\\
4.9	0.511\\
5	0.511\\
5.1	0.525\\
5.2	0.525\\
5.3	0.525\\
5.4	0.539\\
5.5	0.539\\
5.6	0.553\\
5.7	0.4585\\
5.8	0.441\\
5.9	0.455\\
6	0.469\\
6.1	0.483\\
6.2	0.483\\
6.3	0.497\\
6.4	0.511\\
6.5	0.511\\
6.6	0.511\\
6.7	0.476\\
6.8	0.336\\
6.9	0.336\\
7	0.357\\
7.1	0.371\\
7.2	0.385\\
7.3	0.399\\
7.4	0.343\\
7.5	0.287\\
7.6	0.301\\
7.7	0.301\\
7.8	0.315\\
7.9	0.266\\
8	0.217\\
8.1	0.231\\
8.2	0.231\\
8.3	0.245\\
8.4	0.245\\
8.5	0.245\\
8.6	0.259\\
8.7	0.196\\
8.8	0.196\\
8.9	0.189\\
9	0.189\\
9.1	0.203\\
9.2	0.203\\
9.3	0.217\\
9.4	0.217\\
9.5	0.217\\
9.6	0.182\\
9.7	0.147\\
9.8	0.147\\
9.9	0.161\\
10	0.161\\
10.1	0.161\\
10.2	0.175\\
10.3	0.175\\
10.4	0.175\\
10.5	0.189\\
10.6	0.189\\
10.7	0.189\\
10.8	0.189\\
10.9	0.189\\
11	0.189\\
11.1	0.189\\
11.2	0.189\\
11.3	0.189\\
11.4	0.189\\
11.5	0.189\\
11.6	0.189\\
11.7	0.189\\
11.8	0.189\\
11.9	0.189\\
12	0.203\\
12.1	0.203\\
12.2	0.203\\
12.3	0.203\\
12.4	0.203\\
12.5	0.203\\
12.6	0.203\\
12.7	0.203\\
12.8	0.203\\
12.9	0.203\\
13	0.203\\
13.1	0.203\\
13.2	0.203\\
13.3	0.203\\
13.4	0.203\\
13.5	0.203\\
13.6	0.217\\
13.7	0.217\\
13.8	0.231\\
13.9	0.231\\
14	0.245\\
14.1	0.245\\
14.2	0.259\\
14.3	0.273\\
14.4	0.287\\
14.5	0.287\\
14.6	0.301\\
14.7	0.315\\
14.8	0.329\\
14.9	0.343\\
15	0.364\\
15.1	0.385\\
15.2	0.399\\
15.3	0.42\\
15.4	0.441\\
15.5	0.462\\
15.6	0.49\\
15.7	0.511\\
15.8	0.532\\
15.9	0.541333333333333\\
16	0.541333333333333\\
16.1	0.448\\
16.2	0.469\\
16.3	0.483\\
16.4	0.483\\
16.5	0.497\\
16.6	0.511\\
16.7	0.511\\
16.8	0.525\\
16.9	0.525\\
17	0.539\\
17.1	0.539\\
17.2	0.553\\
17.3	0.49\\
17.4	0.427\\
17.5	0.441\\
17.6	0.441\\
17.7	0.455\\
17.8	0.455\\
17.9	0.469\\
18	0.469\\
18.1	0.483\\
18.2	0.483\\
18.3	0.483\\
18.4	0.483\\
18.5	0.497\\
18.6	0.497\\
18.7	0.497\\
18.8	0.497\\
18.9	0.497\\
19	0.497\\
19.1	0.497\\
19.2	0.497\\
19.3	0.497\\
19.4	0.497\\
19.5	0.497\\
19.6	0.497\\
19.7	0.497\\
19.8	0.497\\
19.9	0.497\\
20	0.497\\
20.1	0.497\\
20.2	0.497\\
20.3	0.497\\
20.4	0.497\\
20.5	0.497\\
20.6	0.497\\
20.7	0.497\\
20.8	0.497\\
20.9	0.497\\
21	0.497\\
21.1	0.497\\
21.2	0.511\\
21.3	0.511\\
21.4	0.511\\
21.5	0.525\\
21.6	0.525\\
21.7	0.525\\
21.8	0.539\\
21.9	0.539\\
22	0.5215\\
22.1	0.434\\
22.2	0.434\\
22.3	0.455\\
22.4	0.469\\
22.5	0.469\\
22.6	0.483\\
22.7	0.497\\
22.8	0.497\\
22.9	0.511\\
23	0.511\\
23.1	0.525\\
23.2	0.525\\
23.3	0.539\\
23.4	0.539\\
23.5	0.539\\
23.6	0.539\\
23.7	0.5215\\
23.8	0.427\\
23.9	0.441\\
24	0.455\\
24.1	0.469\\
24.2	0.483\\
24.3	0.483\\
24.4	0.497\\
24.5	0.511\\
24.6	0.511\\
24.7	0.525\\
24.8	0.525\\
24.9	0.525\\
25	0.539\\
25.1	0.539\\
25.2	0.539\\
25.3	0.553\\
25.4	0.49\\
25.5	0.427\\
25.6	0.441\\
25.7	0.455\\
25.8	0.469\\
25.9	0.483\\
26	0.483\\
26.1	0.497\\
26.2	0.511\\
26.3	0.511\\
26.4	0.525\\
26.5	0.525\\
26.6	0.525\\
26.7	0.539\\
26.8	0.539\\
26.9	0.539\\
27	0.553\\
27.1	0.49\\
27.2	0.434\\
27.3	0.455\\
27.4	0.455\\
27.5	0.469\\
27.6	0.483\\
27.7	0.497\\
27.8	0.497\\
27.9	0.511\\
28	0.511\\
28.1	0.525\\
28.2	0.525\\
28.3	0.539\\
28.4	0.539\\
28.5	0.539\\
28.6	0.539\\
28.7	0.553\\
28.8	0.4585\\
28.9	0.441\\
29	0.455\\
29.1	0.469\\
29.2	0.469\\
29.3	0.483\\
29.4	0.497\\
29.5	0.392\\
29.6	0.294\\
29.7	0.294\\
29.8	0.315\\
29.9	0.287\\
30	0.161\\
30.1	0.175\\
30.2	0.189\\
30.3	0.203\\
30.4	0.217\\
30.5	0.217\\
30.6	0.231\\
30.7	0.231\\
30.8	0.245\\
30.9	0.259\\
31	0.259\\
31.1	0.259\\
31.2	0.273\\
31.3	0.273\\
31.4	0.273\\
31.5	0.287\\
31.6	0.287\\
31.7	0.287\\
31.8	0.287\\
31.9	0.287\\
32	0.287\\
32.1	0.287\\
32.2	0.287\\
32.3	0.287\\
32.4	0.287\\
32.5	0.287\\
32.6	0.287\\
32.7	0.287\\
32.8	0.287\\
32.9	0.287\\
33	0.287\\
33.1	0.301\\
33.2	0.301\\
33.3	0.301\\
33.4	0.301\\
33.5	0.301\\
33.6	0.301\\
33.7	0.301\\
33.8	0.301\\
33.9	0.301\\
34	0.301\\
34.1	0.301\\
34.2	0.301\\
34.3	0.301\\
34.4	0.301\\
34.5	0.301\\
34.6	0.315\\
34.7	0.315\\
34.8	0.315\\
34.9	0.329\\
35	0.329\\
35.1	0.343\\
35.2	0.357\\
35.3	0.357\\
35.4	0.371\\
35.5	0.385\\
35.6	0.399\\
35.7	0.413\\
35.8	0.427\\
35.9	0.441\\
36	0.455\\
36.1	0.469\\
36.2	0.49\\
36.3	0.511\\
36.4	0.525\\
36.5	0.546\\
36.6	0.5355\\
36.7	0.441\\
36.8	0.455\\
36.9	0.469\\
37	0.483\\
37.1	0.497\\
37.2	0.497\\
37.3	0.511\\
37.4	0.525\\
37.5	0.525\\
37.6	0.539\\
37.7	0.539\\
37.8	0.539\\
37.9	0.553\\
38	0.4585\\
38.1	0.441\\
38.2	0.441\\
38.3	0.455\\
38.4	0.455\\
38.5	0.469\\
38.6	0.469\\
38.7	0.483\\
38.8	0.483\\
38.9	0.483\\
39	0.483\\
39.1	0.497\\
39.2	0.497\\
39.3	0.497\\
39.4	0.497\\
39.5	0.497\\
39.6	0.497\\
39.7	0.497\\
39.8	0.497\\
39.9	0.497\\
40	0.497\\
40.1	0.497\\
40.2	0.497\\
40.3	0.497\\
40.4	0.497\\
40.5	0.497\\
40.6	0.497\\
40.7	0.497\\
40.8	0.497\\
40.9	0.497\\
41	0.497\\
41.1	0.497\\
41.2	0.497\\
41.3	0.497\\
41.4	0.497\\
41.5	0.497\\
41.6	0.497\\
41.7	0.497\\
41.8	0.511\\
41.9	0.511\\
42	0.511\\
42.1	0.525\\
42.2	0.525\\
42.3	0.525\\
42.4	0.539\\
42.5	0.539\\
42.6	0.553\\
42.7	0.49\\
42.8	0.434\\
42.9	0.455\\
43	0.469\\
43.1	0.469\\
43.2	0.483\\
43.3	0.497\\
43.4	0.497\\
43.5	0.511\\
43.6	0.511\\
43.7	0.525\\
43.8	0.525\\
43.9	0.539\\
44	0.539\\
44.1	0.539\\
44.2	0.539\\
44.3	0.553\\
44.4	0.4585\\
44.5	0.441\\
44.6	0.455\\
44.7	0.469\\
44.8	0.483\\
44.9	0.483\\
45	0.497\\
45.1	0.497\\
45.2	0.511\\
45.3	0.511\\
45.4	0.525\\
45.5	0.525\\
45.6	0.539\\
45.7	0.539\\
45.8	0.539\\
45.9	0.539\\
46	0.5215\\
46.1	0.427\\
46.2	0.441\\
46.3	0.455\\
46.4	0.469\\
46.5	0.483\\
46.6	0.483\\
46.7	0.497\\
46.8	0.511\\
46.9	0.511\\
47	0.525\\
47.1	0.525\\
47.2	0.525\\
47.3	0.539\\
47.4	0.539\\
47.5	0.539\\
47.6	0.553\\
47.7	0.49\\
47.8	0.434\\
47.9	0.455\\
48	0.455\\
48.1	0.469\\
48.2	0.483\\
48.3	0.497\\
48.4	0.497\\
48.5	0.511\\
48.6	0.399\\
48.7	0.294\\
48.8	0.315\\
48.9	0.329\\
49	0.343\\
49.1	0.357\\
49.2	0.357\\
49.3	0.371\\
49.4	0.385\\
49.5	0.399\\
49.6	0.399\\
49.7	0.413\\
49.8	0.413\\
49.9	0.427\\
50	0.427\\
50.1	0.441\\
50.2	0.441\\
50.3	0.441\\
50.4	0.441\\
50.5	0.455\\
50.6	0.455\\
50.7	0.455\\
50.8	0.455\\
50.9	0.455\\
51	0.455\\
51.1	0.455\\
51.2	0.455\\
51.3	0.455\\
51.4	0.455\\
51.5	0.455\\
51.6	0.455\\
51.7	0.455\\
51.8	0.455\\
51.9	0.455\\
52	0.455\\
52.1	0.455\\
52.2	0.455\\
52.3	0.455\\
52.4	0.455\\
52.5	0.455\\
52.6	0.455\\
52.7	0.455\\
52.8	0.455\\
52.9	0.455\\
53	0.455\\
53.1	0.455\\
53.2	0.469\\
53.3	0.469\\
53.4	0.469\\
53.5	0.469\\
53.6	0.483\\
53.7	0.483\\
53.8	0.497\\
53.9	0.497\\
54	0.511\\
54.1	0.511\\
54.2	0.525\\
54.3	0.539\\
54.4	0.553\\
54.5	0.49\\
54.6	0.434\\
54.7	0.434\\
54.8	0.455\\
54.9	0.469\\
55	0.483\\
55.1	0.497\\
55.2	0.497\\
55.3	0.511\\
55.4	0.511\\
55.5	0.525\\
55.6	0.525\\
55.7	0.525\\
55.8	0.539\\
55.9	0.539\\
56	0.539\\
56.1	0.553\\
56.2	0.49\\
56.3	0.434\\
56.4	0.455\\
56.5	0.469\\
56.6	0.469\\
56.7	0.483\\
56.8	0.497\\
56.9	0.497\\
57	0.511\\
57.1	0.511\\
57.2	0.525\\
57.3	0.525\\
57.4	0.539\\
57.5	0.539\\
57.6	0.539\\
57.7	0.539\\
57.8	0.553\\
57.9	0.4585\\
58	0.441\\
58.1	0.455\\
58.2	0.469\\
58.3	0.469\\
58.4	0.483\\
58.5	0.497\\
58.6	0.497\\
58.7	0.511\\
58.8	0.511\\
58.9	0.525\\
59	0.525\\
59.1	0.539\\
59.2	0.539\\
59.3	0.539\\
59.4	0.539\\
59.5	0.5215\\
59.6	0.427\\
59.7	0.441\\
59.8	0.455\\
59.9	0.469\\
60	0.483\\
};
%\addlegendentry{Cubic [large MSS]}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0007\\
0.3	0.0035\\
0.4	0.014\\
0.5	0.056\\
0.6	0.224\\
0.7	0.52257829787234\\
0.8	0.52257829787234\\
0.9	0.52257829787234\\
1	0.13545\\
1.1	0.0056\\
1.2	0.021\\
1.3	0.084\\
1.4	0.2814\\
1.5	0.419475\\
1.6	0.343\\
1.7	0.3479\\
1.8	0.3521\\
1.9	0.357\\
2	0.3612\\
2.1	0.3654\\
2.2	0.3696\\
2.3	0.3731\\
2.4	0.3773\\
2.5	0.3808\\
2.6	0.3836\\
2.7	0.3864\\
2.8	0.3899\\
2.9	0.3934\\
3	0.3962\\
3.1	0.399\\
3.2	0.4018\\
3.3	0.4046\\
3.4	0.4067\\
3.5	0.4088\\
3.6	0.4109\\
3.7	0.413\\
3.8	0.4151\\
3.9	0.4165\\
4	0.4179\\
4.1	0.4193\\
4.2	0.4207\\
4.3	0.4221\\
4.4	0.4235\\
4.5	0.4235\\
4.6	0.4249\\
4.7	0.4263\\
4.8	0.4263\\
4.9	0.4277\\
5	0.4277\\
5.1	0.4291\\
5.2	0.4291\\
5.3	0.4305\\
5.4	0.4305\\
5.5	0.4305\\
5.6	0.4305\\
5.7	0.4319\\
5.8	0.4319\\
5.9	0.4319\\
6	0.4319\\
6.1	0.4319\\
6.2	0.4319\\
6.3	0.4319\\
6.4	0.364\\
6.5	0.2989\\
6.6	0.3052\\
6.7	0.3115\\
6.8	0.3178\\
6.9	0.3234\\
7	0.329\\
7.1	0.3346\\
7.2	0.3395\\
7.3	0.328066666666667\\
7.4	0.2541\\
7.5	0.2583\\
7.6	0.2618\\
7.7	0.2646\\
7.8	0.2674\\
7.9	0.212975\\
8	0.1827\\
8.1	0.1869\\
8.2	0.1904\\
8.3	0.1932\\
8.4	0.196\\
8.5	0.1995\\
8.6	0.203\\
8.7	0.2058\\
8.8	0.2086\\
8.9	0.2114\\
9	0.2135\\
9.1	0.2156\\
9.2	0.2177\\
9.3	0.2198\\
9.4	0.2219\\
9.5	0.196\\
9.6	0.1708\\
9.7	0.1736\\
9.8	0.1757\\
9.9	0.1778\\
10	0.1799\\
10.1	0.182\\
10.2	0.1841\\
10.3	0.1855\\
10.4	0.1869\\
10.5	0.1883\\
10.6	0.1897\\
10.7	0.1911\\
10.8	0.1925\\
10.9	0.1939\\
11	0.1939\\
11.1	0.1953\\
11.2	0.1967\\
11.3	0.1967\\
11.4	0.1967\\
11.5	0.1981\\
11.6	0.1981\\
11.7	0.1995\\
11.8	0.1995\\
11.9	0.1995\\
12	0.2009\\
12.1	0.2009\\
12.2	0.2009\\
12.3	0.2009\\
12.4	0.2009\\
12.5	0.2009\\
12.6	0.2009\\
12.7	0.2009\\
12.8	0.2009\\
12.9	0.2009\\
13	0.2009\\
13.1	0.2009\\
13.2	0.2009\\
13.3	0.2009\\
13.4	0.2009\\
13.5	0.2009\\
13.6	0.2009\\
13.7	0.2009\\
13.8	0.2023\\
13.9	0.2023\\
14	0.2023\\
14.1	0.2023\\
14.2	0.2023\\
14.3	0.2023\\
14.4	0.2023\\
14.5	0.2023\\
14.6	0.2023\\
14.7	0.2023\\
14.8	0.2023\\
14.9	0.2023\\
15	0.2023\\
15.1	0.2037\\
15.2	0.2037\\
15.3	0.2037\\
15.4	0.2051\\
15.5	0.2051\\
15.6	0.2065\\
15.7	0.2079\\
15.8	0.2079\\
15.9	0.2093\\
16	0.2107\\
16.1	0.2121\\
16.2	0.2135\\
16.3	0.2149\\
16.4	0.2163\\
16.5	0.2177\\
16.6	0.2191\\
16.7	0.2205\\
16.8	0.2226\\
16.9	0.2247\\
17	0.2268\\
17.1	0.2296\\
17.2	0.2317\\
17.3	0.2338\\
17.4	0.2366\\
17.5	0.2394\\
17.6	0.2422\\
17.7	0.2457\\
17.8	0.2492\\
17.9	0.252\\
18	0.2555\\
18.1	0.259\\
18.2	0.2625\\
18.3	0.2667\\
18.4	0.2702\\
18.5	0.2744\\
18.6	0.2793\\
18.7	0.2835\\
18.8	0.2884\\
18.9	0.294\\
19	0.2996\\
19.1	0.3052\\
19.2	0.3108\\
19.3	0.3164\\
19.4	0.322\\
19.5	0.3283\\
19.6	0.3346\\
19.7	0.3402\\
19.8	0.3465\\
19.9	0.3528\\
20	0.3598\\
20.1	0.3675\\
20.2	0.3745\\
20.3	0.3822\\
20.4	0.3906\\
20.5	0.399\\
20.6	0.4074\\
20.7	0.4158\\
20.8	0.4242\\
20.9	0.4333\\
21	0.4431\\
21.1	0.4529\\
21.2	0.4627\\
21.3	0.4725\\
21.4	0.4823\\
21.5	0.4928\\
21.6	0.504\\
21.7	0.5152\\
21.8	0.5264\\
21.9	0.5383\\
22	0.51765\\
22.1	0.4368\\
22.2	0.4424\\
22.3	0.448\\
22.4	0.4529\\
22.5	0.4578\\
22.6	0.4627\\
22.7	0.4676\\
22.8	0.4725\\
22.9	0.4767\\
23	0.4809\\
23.1	0.4844\\
23.2	0.4879\\
23.3	0.4921\\
23.4	0.4956\\
23.5	0.4984\\
23.6	0.5012\\
23.7	0.5047\\
23.8	0.5075\\
23.9	0.5103\\
24	0.5138\\
24.1	0.5159\\
24.2	0.518\\
24.3	0.5201\\
24.4	0.5222\\
24.5	0.5243\\
24.6	0.5264\\
24.7	0.5285\\
24.8	0.5299\\
24.9	0.532\\
25	0.5341\\
25.1	0.5341\\
25.2	0.5355\\
25.3	0.5096\\
25.4	0.4291\\
25.5	0.4326\\
25.6	0.4354\\
25.7	0.4389\\
25.8	0.4424\\
25.9	0.4452\\
26	0.448\\
26.1	0.4508\\
26.2	0.4529\\
26.3	0.455\\
26.4	0.4571\\
26.5	0.4592\\
26.6	0.4613\\
26.7	0.4634\\
26.8	0.4655\\
26.9	0.4669\\
27	0.4683\\
27.1	0.4697\\
27.2	0.4711\\
27.3	0.4725\\
27.4	0.4739\\
27.5	0.4753\\
27.6	0.4753\\
27.7	0.4767\\
27.8	0.4767\\
27.9	0.4781\\
28	0.4795\\
28.1	0.4795\\
28.2	0.4795\\
28.3	0.4809\\
28.4	0.4809\\
28.5	0.4809\\
28.6	0.4809\\
28.7	0.4823\\
28.8	0.4823\\
28.9	0.4823\\
29	0.4823\\
29.1	0.4053\\
29.2	0.3325\\
29.3	0.3402\\
29.4	0.3465\\
29.5	0.3535\\
29.6	0.3598\\
29.7	0.3654\\
29.8	0.371\\
29.9	0.351575\\
30	0.1813\\
30.1	0.1869\\
30.2	0.1939\\
30.3	0.2002\\
30.4	0.2065\\
30.5	0.2135\\
30.6	0.2198\\
30.7	0.2254\\
30.8	0.231\\
30.9	0.2366\\
31	0.2422\\
31.1	0.2478\\
31.2	0.2527\\
31.3	0.2576\\
31.4	0.2625\\
31.5	0.2667\\
31.6	0.2702\\
31.7	0.2737\\
31.8	0.2779\\
31.9	0.2814\\
32	0.2849\\
32.1	0.2884\\
32.2	0.2919\\
32.3	0.2954\\
32.4	0.2982\\
32.5	0.301\\
32.6	0.3038\\
32.7	0.3066\\
32.8	0.3094\\
32.9	0.3122\\
33	0.315\\
33.1	0.3171\\
33.2	0.3185\\
33.3	0.3206\\
33.4	0.3227\\
33.5	0.3241\\
33.6	0.3255\\
33.7	0.3269\\
33.8	0.3283\\
33.9	0.3297\\
34	0.3311\\
34.1	0.3325\\
34.2	0.3325\\
34.3	0.3339\\
34.4	0.3339\\
34.5	0.3353\\
34.6	0.3367\\
34.7	0.3367\\
34.8	0.3367\\
34.9	0.3381\\
35	0.3381\\
35.1	0.3381\\
35.2	0.3395\\
35.3	0.3395\\
35.4	0.3395\\
35.5	0.3395\\
35.6	0.3395\\
35.7	0.3395\\
35.8	0.3395\\
35.9	0.3395\\
36	0.3395\\
36.1	0.3395\\
36.2	0.3395\\
36.3	0.3395\\
36.4	0.3395\\
36.5	0.3395\\
36.6	0.3395\\
36.7	0.3395\\
36.8	0.3395\\
36.9	0.3395\\
37	0.3395\\
37.1	0.3395\\
37.2	0.3395\\
37.3	0.3395\\
37.4	0.3395\\
37.5	0.3395\\
37.6	0.3395\\
37.7	0.3395\\
37.8	0.3395\\
37.9	0.3395\\
38	0.3409\\
38.1	0.3409\\
38.2	0.3409\\
38.3	0.3423\\
38.4	0.3423\\
38.5	0.3423\\
38.6	0.3437\\
38.7	0.3437\\
38.8	0.3451\\
38.9	0.3465\\
39	0.3465\\
39.1	0.3479\\
39.2	0.3493\\
39.3	0.3507\\
39.4	0.3521\\
39.5	0.3535\\
39.6	0.3549\\
39.7	0.3563\\
39.8	0.3577\\
39.9	0.3598\\
40	0.3619\\
40.1	0.3633\\
40.2	0.3654\\
40.3	0.3682\\
40.4	0.3703\\
40.5	0.3724\\
40.6	0.3752\\
40.7	0.378\\
40.8	0.3808\\
40.9	0.3836\\
41	0.3871\\
41.1	0.3906\\
41.2	0.3941\\
41.3	0.3976\\
41.4	0.4011\\
41.5	0.4053\\
41.6	0.4095\\
41.7	0.4137\\
41.8	0.4179\\
41.9	0.4228\\
42	0.4277\\
42.1	0.4319\\
42.2	0.4368\\
42.3	0.4424\\
42.4	0.448\\
42.5	0.4529\\
42.6	0.4578\\
42.7	0.4641\\
42.8	0.4704\\
42.9	0.4767\\
43	0.4837\\
43.1	0.4907\\
43.2	0.4977\\
43.3	0.5047\\
43.4	0.5117\\
43.5	0.5194\\
43.6	0.5278\\
43.7	0.5362\\
43.8	0.5236\\
43.9	0.4333\\
44	0.4382\\
44.1	0.4438\\
44.2	0.4494\\
44.3	0.4543\\
44.4	0.4592\\
44.5	0.4641\\
44.6	0.4683\\
44.7	0.4725\\
44.8	0.4767\\
44.9	0.4809\\
45	0.4844\\
45.1	0.4879\\
45.2	0.4914\\
45.3	0.4949\\
45.4	0.4984\\
45.5	0.5012\\
45.6	0.504\\
45.7	0.5068\\
45.8	0.5096\\
45.9	0.5124\\
46	0.5145\\
46.1	0.5166\\
46.2	0.5187\\
46.3	0.5208\\
46.4	0.5229\\
46.5	0.525\\
46.6	0.5271\\
46.7	0.5285\\
46.8	0.5299\\
46.9	0.5313\\
47	0.5327\\
47.1	0.5341\\
47.2	0.5355\\
47.3	0.5355\\
47.4	0.5369\\
47.5	0.446366666666667\\
47.6	0.4319\\
47.7	0.4354\\
47.8	0.4382\\
47.9	0.4417\\
48	0.4452\\
48.1	0.448\\
48.2	0.4501\\
48.3	0.4522\\
48.4	0.455\\
48.5	0.4571\\
48.6	0.4592\\
48.7	0.4613\\
48.8	0.4634\\
48.9	0.4655\\
49	0.4669\\
49.1	0.42\\
49.2	0.360733333333333\\
49.3	0.2961\\
49.4	0.2996\\
49.5	0.3024\\
49.6	0.3052\\
49.7	0.3073\\
49.8	0.3094\\
49.9	0.3122\\
50	0.3143\\
50.1	0.3157\\
50.2	0.3178\\
50.3	0.3199\\
50.4	0.3213\\
50.5	0.3227\\
50.6	0.3241\\
50.7	0.3255\\
50.8	0.3269\\
50.9	0.3283\\
51	0.3297\\
51.1	0.3297\\
51.2	0.3311\\
51.3	0.3311\\
51.4	0.3325\\
51.5	0.3339\\
51.6	0.3339\\
51.7	0.3339\\
51.8	0.3353\\
51.9	0.3353\\
52	0.3353\\
52.1	0.3367\\
52.2	0.3367\\
52.3	0.3367\\
52.4	0.3367\\
52.5	0.3367\\
52.6	0.3367\\
52.7	0.3367\\
52.8	0.3367\\
52.9	0.3367\\
53	0.3367\\
53.1	0.3367\\
53.2	0.3367\\
53.3	0.3367\\
53.4	0.3367\\
53.5	0.3367\\
53.6	0.3367\\
53.7	0.3367\\
53.8	0.3367\\
53.9	0.3367\\
54	0.3367\\
54.1	0.3367\\
54.2	0.3367\\
54.3	0.3367\\
54.4	0.3367\\
54.5	0.3367\\
54.6	0.3367\\
54.7	0.3367\\
54.8	0.3367\\
54.9	0.3381\\
55	0.3381\\
55.1	0.3381\\
55.2	0.3395\\
55.3	0.3395\\
55.4	0.3395\\
55.5	0.3409\\
55.6	0.3409\\
55.7	0.3423\\
55.8	0.3437\\
55.9	0.3437\\
56	0.3451\\
56.1	0.3465\\
56.2	0.3479\\
56.3	0.3493\\
56.4	0.3507\\
56.5	0.3521\\
56.6	0.3535\\
56.7	0.3549\\
56.8	0.3563\\
56.9	0.3584\\
57	0.3605\\
57.1	0.3626\\
57.2	0.3647\\
57.3	0.3668\\
57.4	0.3696\\
57.5	0.3724\\
57.6	0.3752\\
57.7	0.378\\
57.8	0.3808\\
57.9	0.3843\\
58	0.3878\\
58.1	0.3913\\
58.2	0.3948\\
58.3	0.3983\\
58.4	0.4025\\
58.5	0.4067\\
58.6	0.4109\\
58.7	0.4151\\
58.8	0.42\\
58.9	0.4249\\
59	0.4298\\
59.1	0.4347\\
59.2	0.4396\\
59.3	0.4452\\
59.4	0.4508\\
59.5	0.4571\\
59.6	0.4627\\
59.7	0.4676\\
59.8	0.4739\\
59.9	0.4802\\
60	0.4872\\
};
%\addlegendentry{Cubic}

\end{axis}

\end{tikzpicture}%

==> figure/cw_hs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=0.992\fwidth,
height=0.159\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=20,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CW [MB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -5 pt,
xticklabel shift = -2pt,
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.014\\
0.3	0.07\\
0.4	0.504\\
0.5	2.24\\
0.6	5.05516113744076\\
0.7	4.137\\
0.8	4.256\\
0.9	4.389\\
1	4.529\\
1.1	4.662\\
1.2	4.802\\
1.3	4.942\\
1.4	5.117\\
1.5	5.292\\
1.6	5.46\\
1.7	5.635\\
1.8	5.796\\
1.9	5.971\\
2	6.139\\
2.1	6.307\\
2.2	6.468\\
2.3	6.636\\
2.4	6.811\\
2.5	6.993\\
2.6	7.196\\
2.7	7.392\\
2.8	7.602\\
2.9	7.805\\
3	8.008\\
3.1	8.211\\
3.2	8.414\\
3.3	8.624\\
3.4	8.82\\
3.5	9.023\\
3.6	9.226\\
3.7	9.457\\
3.8	9.695\\
3.9	9.926\\
4	10.164\\
4.1	10.402\\
4.2	10.647\\
4.3	10.878\\
4.4	11.116\\
4.5	11.354\\
4.6	11.585\\
4.7	11.823\\
4.8	12.082\\
4.9	12.355\\
5	12.621\\
5.1	12.894\\
5.2	13.167\\
5.3	13.44\\
5.4	13.713\\
5.5	13.979\\
5.6	14.245\\
5.7	14.504\\
5.8	14.763\\
5.9	15.036\\
6	14.8085\\
6.1	10.5322\\
6.2	10.759\\
6.3	11.004\\
6.4	11.242\\
6.5	11.473\\
6.6	11.704\\
6.7	11.956\\
6.8	12.215\\
6.9	12.488\\
7	12.768\\
7.1	13.041\\
7.2	13.307\\
7.3	13.573\\
7.4	13.846\\
7.5	14.119\\
7.6	14.378\\
7.7	14.637\\
7.8	14.903\\
7.9	14.9772\\
8	10.4743333333333\\
8.1	10.654\\
8.2	10.885\\
8.3	11.116\\
8.4	11.354\\
8.5	11.592\\
8.6	11.83\\
8.7	12.082\\
8.8	12.334\\
8.9	12.586\\
9	9.59\\
9.1	8.694\\
9.2	8.897\\
9.3	9.1\\
9.4	9.31\\
9.5	9.534\\
9.6	9.772\\
9.7	10.017\\
9.8	10.255\\
9.9	10.493\\
10	10.724\\
10.1	10.962\\
10.2	11.2\\
10.3	11.431\\
10.4	11.669\\
10.5	11.914\\
10.6	12.173\\
10.7	12.432\\
10.8	12.306\\
10.9	12.306\\
11	4.228\\
11.1	0.028\\
11.2	0.077\\
11.3	0.14\\
11.4	0.196\\
11.5	1.008\\
11.6	3.64997368421053\\
11.7	3.41833333333333\\
11.8	3.521\\
11.9	3.647\\
12	3.78\\
12.1	3.92\\
12.2	4.06\\
12.3	4.2\\
12.4	4.326\\
12.5	4.466\\
12.6	4.592\\
12.7	4.732\\
12.8	4.879\\
12.9	5.04\\
13	5.215\\
13.1	5.376\\
13.2	5.544\\
13.3	5.712\\
13.4	5.887\\
13.5	6.055\\
13.6	6.23\\
13.7	6.398\\
13.8	6.559\\
13.9	6.734\\
14	6.902\\
14.1	7.098\\
14.2	7.301\\
14.3	7.497\\
14.4	7.7\\
14.5	7.903\\
14.6	8.106\\
14.7	8.302\\
14.8	8.512\\
14.9	8.715\\
15	8.911\\
15.1	9.114\\
15.2	9.331\\
15.3	9.569\\
15.4	9.62966666666667\\
15.5	6.313\\
15.6	4.116\\
15.7	4.228\\
15.8	4.354\\
15.9	4.487\\
16	4.627\\
16.1	4.76\\
16.2	4.914\\
16.3	5.075\\
16.4	5.243\\
16.5	5.411\\
16.6	5.579\\
16.7	5.747\\
16.8	5.915\\
16.9	6.09\\
17	6.251\\
17.1	6.419\\
17.2	6.587\\
17.3	6.755\\
17.4	6.937\\
17.5	7.126\\
17.6	7.329\\
17.7	7.532\\
17.8	7.735\\
17.9	7.938\\
18	8.134\\
18.1	8.337\\
18.2	8.54\\
18.3	8.736\\
18.4	8.939\\
18.5	9.142\\
18.6	9.352\\
18.7	9.583\\
18.8	9.821\\
18.9	10.059\\
19	10.297\\
19.1	10.528\\
19.2	10.766\\
19.3	11.004\\
19.4	11.242\\
19.5	11.473\\
19.6	11.711\\
19.7	11.963\\
19.8	12.236\\
19.9	12.509\\
20	12.775\\
20.1	13.041\\
20.2	13.314\\
20.3	13.587\\
20.4	13.853\\
20.5	14.119\\
20.6	14.385\\
20.7	14.644\\
20.8	14.91\\
20.9	14.9907333333333\\
21	10.453625\\
21.1	10.633\\
21.2	10.878\\
21.3	11.116\\
21.4	11.347\\
21.5	11.585\\
21.6	9.9456\\
21.7	7.896\\
21.8	8.092\\
21.9	8.281\\
22	8.491\\
22.1	8.694\\
22.2	8.897\\
22.3	9.093\\
22.4	8.3825\\
22.5	6.034\\
22.6	6.202\\
22.7	6.37\\
22.8	6.531\\
22.9	6.52944444444445\\
23	4.228\\
23.1	4.333\\
23.2	3.9515\\
23.3	2.618\\
23.4	2.695\\
23.5	2.793\\
23.6	2.898\\
23.7	3.003\\
23.8	3.108\\
23.9	3.234\\
24	3.367\\
24.1	3.5\\
24.2	3.633\\
24.3	3.766\\
24.4	3.899\\
24.5	4.018\\
24.6	4.137\\
24.7	4.263\\
24.8	4.396\\
24.9	4.536\\
25	4.669\\
25.1	4.802\\
25.2	4.956\\
25.3	5.124\\
25.4	5.292\\
25.5	5.453\\
25.6	5.6\\
25.7	5.334\\
25.8	3.64\\
25.9	3.78\\
26	3.913\\
26.1	4.039\\
26.2	4.165\\
26.3	4.277\\
26.4	4.253\\
26.5	2.737\\
26.6	2.807\\
26.7	2.905\\
26.8	3.01\\
26.9	3.122\\
27	3.248\\
27.1	3.388\\
27.2	3.521\\
27.3	3.647\\
27.4	3.773\\
27.5	3.906\\
27.6	4.046\\
27.7	4.179\\
27.8	4.312\\
27.9	4.452\\
28	4.578\\
28.1	4.704\\
28.2	4.844\\
28.3	4.998\\
28.4	5.06927272727273\\
28.5	3.29\\
28.6	3.388\\
28.7	3.528\\
28.8	3.661\\
28.9	3.794\\
29	3.927\\
29.1	4.06\\
29.2	4.2\\
29.3	4.333\\
29.4	4.466\\
29.5	4.42516666666667\\
29.6	2.8\\
29.7	2.863\\
29.8	2.961\\
29.9	3.059\\
30	3.178\\
30.1	3.311\\
30.2	3.437\\
30.3	3.57\\
30.4	3.71\\
30.5	3.843\\
30.6	3.976\\
30.7	3.95383333333333\\
30.8	2.534\\
30.9	1.8935\\
31	1.54\\
31.1	1.61\\
31.2	1.694\\
31.3	1.785\\
31.4	1.883\\
31.5	1.981\\
31.6	2.079\\
31.7	1.8816\\
31.8	1.295\\
31.9	1.358\\
32	1.421\\
32.1	1.491\\
32.2	1.561\\
32.3	1.631\\
32.4	1.708\\
32.5	1.806\\
32.6	1.911\\
32.7	2.009\\
32.8	2.107\\
32.9	2.205\\
33	2.303\\
33.1	2.401\\
33.2	2.499\\
33.3	2.59\\
33.4	2.674\\
33.5	2.765\\
33.6	2.863\\
33.7	2.968\\
33.8	3.073\\
33.9	3.192\\
34	3.332\\
34.1	3.465\\
34.2	3.598\\
34.3	3.731\\
34.4	3.864\\
34.5	2.5956\\
34.6	2.527\\
34.7	2.611\\
34.8	2.695\\
34.9	2.793\\
35	2.891\\
35.1	2.996\\
35.2	3.101\\
35.3	3.213\\
35.4	3.346\\
35.5	3.486\\
35.6	3.619\\
35.7	3.752\\
35.8	3.885\\
35.9	4.018\\
36	4.158\\
36.1	4.291\\
36.2	4.417\\
36.3	4.423125\\
36.4	2.828\\
36.5	2.919\\
36.6	3.024\\
36.7	3.136\\
36.8	3.262\\
36.9	3.395\\
37	2.2708\\
37.1	2.226\\
37.2	2.331\\
37.3	2.436\\
37.4	2.534\\
37.5	2.632\\
37.6	2.737\\
37.7	2.835\\
37.8	2.94\\
37.9	3.038\\
38	3.157\\
38.1	3.29\\
38.2	3.423\\
38.3	3.563\\
38.4	3.696\\
38.5	3.836\\
38.6	3.969\\
38.7	4.102\\
38.8	4.235\\
38.9	4.375\\
39	4.508\\
39.1	4.641\\
39.2	4.781\\
39.3	4.928\\
39.4	5.096\\
39.5	5.264\\
39.6	5.439\\
39.7	5.607\\
39.8	5.775\\
39.9	5.943\\
40	6.111\\
40.1	6.286\\
40.2	6.454\\
40.3	6.622\\
40.4	6.79\\
40.5	6.972\\
40.6	7.168\\
40.7	7.371\\
40.8	7.574\\
40.9	7.77\\
41	7.98\\
41.1	8.183\\
41.2	8.386\\
41.3	8.589\\
41.4	8.792\\
41.5	9.002\\
41.6	9.198\\
41.7	9.422\\
41.8	9.66\\
41.9	9.884\\
42	9.142\\
42.1	9.142\\
42.2	3.283\\
42.3	0.063\\
42.4	0.231\\
42.5	0.686\\
42.6	1.1305\\
42.7	1.1305\\
42.8	0.6685\\
42.9	0.728\\
43	0.798\\
43.1	0.868\\
43.2	0.938\\
43.3	1.001\\
43.4	1.071\\
43.5	1.134\\
43.6	1.197\\
43.7	1.267\\
43.8	1.337\\
43.9	1.4\\
44	1.463\\
44.1	1.533\\
44.2	1.596\\
44.3	1.68\\
44.4	1.778\\
44.5	1.876\\
44.6	1.981\\
44.7	2.086\\
44.8	2.184\\
44.9	2.275\\
45	2.38\\
45.1	2.478\\
45.2	2.583\\
45.3	2.688\\
45.4	2.786\\
45.5	2.891\\
45.6	2.989\\
45.7	3.094\\
45.8	3.213\\
45.9	3.353\\
46	3.486\\
46.1	3.619\\
46.2	3.759\\
46.3	3.892\\
46.4	4.032\\
46.5	4.165\\
46.6	4.298\\
46.7	4.431\\
46.8	4.571\\
46.9	4.704\\
47	4.844\\
47.1	5.005\\
47.2	5.166\\
47.3	5.341\\
47.4	5.509\\
47.5	5.677\\
47.6	5.845\\
47.7	6.02\\
47.8	6.153\\
47.9	6.195\\
48	6.195\\
48.1	5.551\\
48.2	5.551\\
48.3	5.551\\
48.4	5.551\\
48.5	0.9065\\
48.6	0.07\\
48.7	0.28\\
48.8	0.57855\\
48.9	0.378\\
49	0.427\\
49.1	0.462\\
49.2	0.49\\
49.3	0.525\\
49.4	0.581\\
49.5	0.651\\
49.6	0.714\\
49.7	0.784\\
49.8	0.854\\
49.9	0.91\\
50	0.98\\
50.1	1.05\\
50.2	1.113\\
50.3	1.183\\
50.4	1.253\\
50.5	1.316\\
50.6	1.379\\
50.7	1.449\\
50.8	1.512\\
50.9	1.582\\
51	1.659\\
51.1	1.75\\
51.2	1.848\\
51.3	1.946\\
51.4	2.051\\
51.5	2.149\\
51.6	2.247\\
51.7	2.345\\
51.8	2.45\\
51.9	2.555\\
52	2.66\\
52.1	2.758\\
52.2	2.856\\
52.3	2.961\\
52.4	3.059\\
52.5	3.178\\
52.6	3.311\\
52.7	3.451\\
52.8	3.584\\
52.9	3.717\\
53	3.857\\
53.1	3.983\\
53.2	4.123\\
53.3	4.263\\
53.4	4.396\\
53.5	4.529\\
53.6	4.662\\
53.7	4.802\\
53.8	4.956\\
53.9	5.124\\
54	5.292\\
54.1	5.467\\
54.2	5.635\\
54.3	5.803\\
54.4	5.971\\
54.5	6.139\\
54.6	6.314\\
54.7	6.482\\
54.8	6.65\\
54.9	6.818\\
55	7.007\\
55.1	7.203\\
55.2	7.399\\
55.3	7.602\\
55.4	7.805\\
55.5	8.015\\
55.6	8.218\\
55.7	8.428\\
55.8	8.631\\
55.9	8.834\\
56	9.037\\
56.1	9.24\\
56.2	9.471\\
56.3	9.702\\
56.4	9.94\\
56.5	10.178\\
56.6	10.416\\
56.7	10.654\\
56.8	10.885\\
56.9	11.123\\
57	11.361\\
57.1	11.606\\
57.2	11.844\\
57.3	12.096\\
57.4	12.369\\
57.5	12.635\\
57.6	12.908\\
57.7	13.181\\
57.8	13.454\\
57.9	13.727\\
58	13.993\\
58.1	14.259\\
58.2	14.518\\
58.3	14.777\\
58.4	15.05\\
58.5	14.7322\\
58.6	10.5118125\\
58.7	10.752\\
58.8	10.99\\
58.9	11.228\\
59	11.473\\
59.1	11.704\\
59.2	11.949\\
59.3	12.215\\
59.4	12.488\\
59.5	12.761\\
59.6	13.027\\
59.7	13.3\\
59.8	13.573\\
59.9	12.964\\
60	12.964\\
};
%\addlegendentry{HighSpeed [large MSS]}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0014\\
0.3	0.007\\
0.4	0.0504\\
0.5	0.224\\
0.6	1.6128\\
0.7	4.24862765957447\\
0.8	4.24862765957447\\
0.9	2.0811\\
1	0.0035\\
1.1	0.0147\\
1.2	0.0357\\
1.3	0.119\\
1.4	0.856800000000001\\
1.5	2.28789332113449\\
1.6	2.1798\\
1.7	2.2106\\
1.8	2.2463\\
1.9	2.2848\\
2	2.3184\\
2.1	2.3562\\
2.2	2.394\\
2.3	2.4325\\
2.4	2.471\\
2.5	2.5102\\
2.6	2.5508\\
2.7	2.5879\\
2.8	2.6299\\
2.9	2.6684\\
3	2.7104\\
3.1	2.7524\\
3.2	2.7937\\
3.3	2.8357\\
3.4	2.8756\\
3.5	2.9183\\
3.6	2.9582\\
3.7	3.0037\\
3.8	3.0478\\
3.9	3.0933\\
4	3.1388\\
4.1	3.1822\\
4.2	3.2277\\
4.3	3.2697\\
4.4	3.3152\\
4.5	3.3586\\
4.6	3.4076\\
4.7	3.4566\\
4.8	3.5042\\
4.9	3.5532\\
5	3.5994\\
5.1	3.6477\\
5.2	3.6918\\
5.3	3.7408\\
5.4	3.7898\\
5.5	3.8409\\
5.6	3.8927\\
5.7	3.9424\\
5.8	3.9949\\
5.9	4.0439\\
6	4.0964\\
6.1	4.1454\\
6.2	4.1979\\
6.3	4.2504\\
6.4	3.942008\\
6.5	2.9939\\
6.6	3.0352\\
6.7	3.0807\\
6.8	3.1262\\
6.9	3.171\\
7	3.2151\\
7.1	3.2571\\
7.2	3.3026\\
7.3	3.346\\
7.4	3.3943\\
7.5	3.4426\\
7.6	3.4916\\
7.7	3.5399\\
7.8	3.5875\\
7.9	3.6358\\
8	3.6813\\
8.1	3.7296\\
8.2	3.7758\\
8.3	3.8276\\
8.4	3.8794\\
8.5	3.9312\\
8.6	3.983\\
8.7	4.032\\
8.8	4.0831\\
8.9	4.1321\\
9	4.1846\\
9.1	4.2357\\
9.2	4.2875\\
9.3	4.3428\\
9.4	4.3967\\
9.5	4.452\\
9.6	4.5059\\
9.7	4.5605\\
9.8	4.6137\\
9.9	4.6676\\
10	4.7236\\
10.1	4.7789\\
10.2	4.837\\
10.3	4.8944\\
10.4	4.9532\\
10.5	5.0106\\
10.6	5.068\\
10.7	5.1261\\
10.8	3.85336666666667\\
10.9	3.8633\\
11	3.913\\
11.1	3.9641\\
11.2	4.0159\\
11.3	4.0663\\
11.4	4.1188\\
11.5	4.1685\\
11.6	4.2203\\
11.7	4.2728\\
11.8	4.3274\\
11.9	4.3806\\
12	4.4345\\
12.1	4.4905\\
12.2	4.13416315789474\\
12.3	3.1997\\
12.4	3.2424\\
12.5	3.2865\\
12.6	3.332\\
12.7	3.3789\\
12.8	3.4272\\
12.9	3.4741\\
13	3.5231\\
13.1	3.5693\\
13.2	3.619\\
13.3	3.6659\\
13.4	3.7128\\
13.5	3.7611\\
13.6	3.8101\\
13.7	3.8619\\
13.8	3.913\\
13.9	3.9655\\
14	4.0152\\
14.1	4.0677\\
14.2	4.1188\\
14.3	4.1692\\
14.4	4.221\\
14.5	4.2728\\
14.6	4.3274\\
14.7	4.3806\\
14.8	4.4359\\
14.9	4.4898\\
15	4.5444\\
15.1	4.599\\
15.2	4.6529\\
15.3	4.7082\\
15.4	4.7621\\
15.5	4.8202\\
15.6	4.879\\
15.7	4.9378\\
15.8	4.9952\\
15.9	5.0526\\
16	5.1107\\
16.1	5.1674\\
16.2	5.2262\\
16.3	5.2843\\
16.4	5.3452\\
16.5	5.4068\\
16.6	5.4691\\
16.7	5.5307\\
16.8	5.5909\\
16.9	5.6525\\
17	5.7127\\
17.1	5.775\\
17.2	5.8366\\
17.3	5.901\\
17.4	5.9661\\
17.5	6.0319\\
17.6	6.0963\\
17.7	6.16\\
17.8	6.2251\\
17.9	6.2895\\
18	6.3546\\
18.1	6.4197\\
18.2	6.4876\\
18.3	6.5555\\
18.4	6.6241\\
18.5	6.692\\
18.6	6.7592\\
18.7	6.8278\\
18.8	6.8957\\
18.9	6.965\\
19	7.0336\\
19.1	7.1043\\
19.2	7.1757\\
19.3	7.2478\\
19.4	7.3199\\
19.5	7.3906\\
19.6	7.4627\\
19.7	7.5334\\
19.8	7.6055\\
19.9	7.6776\\
20	7.7518\\
20.1	7.8267\\
20.2	7.9016\\
20.3	7.9772\\
20.4	8.0514\\
20.5	8.1263\\
20.6	8.2005\\
20.7	8.2768\\
20.8	8.3524\\
20.9	8.4294\\
21	8.5085\\
21.1	8.5869\\
21.2	8.6653\\
21.3	8.743\\
21.4	8.8221\\
21.5	8.9005\\
21.6	8.9796\\
21.7	9.0587\\
21.8	9.1392\\
21.9	9.2211\\
22	9.3023\\
22.1	9.38349999999999\\
22.2	9.46540000000001\\
22.3	9.5473\\
22.4	9.62919999999999\\
22.5	9.7118\\
22.6	9.7937\\
22.7	9.877\\
22.8	9.9631\\
22.9	10.0457\\
23	10.1283\\
23.1	10.2095\\
23.2	10.2928\\
23.3	10.3782\\
23.4	10.4601\\
23.5	10.3391\\
23.6	8.24648039215686\\
23.7	8.3181\\
23.8	8.3902\\
23.9	8.4665\\
24	8.5449\\
24.1	8.59141818181818\\
24.2	6.6584\\
24.3	6.7095\\
24.4	6.776\\
24.5	6.8439\\
24.6	6.9111\\
24.7	6.979\\
24.8	7.0476\\
24.9	7.1197\\
25	7.1911\\
25.1	7.2625\\
25.2	7.3346\\
25.3	7.4053\\
25.4	7.4767\\
25.5	7.5474\\
25.6	7.6195\\
25.7	7.6916\\
25.8	7.7616\\
25.9	7.8358\\
26	7.9114\\
26.1	7.9856\\
26.2	8.0605\\
26.3	8.1347\\
26.4	8.2096\\
26.5	8.2845\\
26.6	8.3601\\
26.7	8.4378\\
26.8	8.5162\\
26.9	8.5925\\
27	8.6646\\
27.1	8.7374\\
27.2	8.8144\\
27.3	8.8928\\
27.4	8.9705\\
27.5	9.0468\\
27.6	9.1252\\
27.7	9.2064\\
27.8	9.26264230769231\\
27.9	7.1799\\
28	7.2352\\
28.1	7.3066\\
28.2	7.3766\\
28.3	7.4473\\
28.4	7.5166\\
28.5	7.27698125\\
28.6	5.7848\\
28.7	5.8464\\
28.8	5.9094\\
28.9	5.9717\\
29	6.0333\\
29.1	6.0935\\
29.2	5.9983\\
29.3	4.28785\\
29.4	4.28785\\
29.5	1.6793\\
29.6	0.0035\\
29.7	0.0175\\
29.8	0.0378\\
29.9	0.1554\\
30	0.8715\\
30.1	1.9572\\
30.2	2.4577\\
30.3	2.4962\\
30.4	2.534\\
30.5	2.576\\
30.6	2.6152\\
30.7	2.6572\\
30.8	2.6978\\
30.9	2.7363\\
31	2.7783\\
31.1	2.8189\\
31.2	2.8602\\
31.3	2.9001\\
31.4	2.9414\\
31.5	2.9855\\
31.6	3.0296\\
31.7	3.05283461538461\\
31.8	2.1966\\
31.9	2.2274\\
32	2.2645\\
32.1	2.3016\\
32.2	2.3387\\
32.3	2.3758\\
32.4	2.4136\\
32.5	2.45\\
32.6	2.485\\
32.7	2.5186\\
32.8	2.51916\\
32.9	1.7689\\
33	1.7997\\
33.1	1.8326\\
33.2	1.79788\\
33.3	1.2628\\
33.4	1.2908\\
33.5	1.3181\\
33.6	1.3447\\
33.7	1.372\\
33.8	1.3979\\
33.9	1.4252\\
34	1.4525\\
34.1	1.4805\\
34.2	1.5099\\
34.3	1.17761538461538\\
34.4	1.008\\
34.5	1.0311\\
34.6	1.0549\\
34.7	1.078\\
34.8	1.1025\\
34.9	1.1263\\
35	1.1508\\
35.1	1.1739\\
35.2	1.1984\\
35.3	1.2257\\
35.4	1.253\\
35.5	1.2803\\
35.6	1.3069\\
35.7	1.3349\\
35.8	1.3622\\
35.9	1.3895\\
36	1.4161\\
36.1	1.4427\\
36.2	1.4707\\
36.3	1.4994\\
36.4	1.5302\\
36.5	1.5603\\
36.6	1.5918\\
36.7	1.6226\\
36.8	1.6527\\
36.9	1.6835\\
37	1.7136\\
37.1	1.7444\\
37.2	1.7752\\
37.3	1.8074\\
37.4	1.8403\\
37.5	1.8746\\
37.6	1.9089\\
37.7	1.9425\\
37.8	1.9761\\
37.9	2.0104\\
38	2.0454\\
38.1	2.079\\
38.2	2.1133\\
38.3	2.1483\\
38.4	2.1854\\
38.5	2.2232\\
38.6	2.2603\\
38.7	2.2974\\
38.8	2.3352\\
38.9	2.373\\
39	2.4101\\
39.1	2.4479\\
39.2	2.485\\
39.3	2.5249\\
39.4	2.5655\\
39.5	2.6054\\
39.6	2.646\\
39.7	2.6866\\
39.8	2.7279\\
39.9	2.7692\\
40	2.8112\\
40.1	2.8511\\
40.2	2.8924\\
40.3	2.9358\\
40.4	2.9799\\
40.5	3.024\\
40.6	3.0681\\
40.7	3.1129\\
40.8	3.157\\
40.9	3.2018\\
41	3.2452\\
41.1	3.29\\
41.2	3.3355\\
41.3	3.3824\\
41.4	3.43\\
41.5	3.4776\\
41.6	3.5259\\
41.7	3.5735\\
41.8	3.6218\\
41.9	3.6666\\
42	3.6276625\\
42.1	2.667\\
42.2	2.702\\
42.3	2.7433\\
42.4	2.7846\\
42.5	2.8238\\
42.6	2.8658\\
42.7	2.9071\\
42.8	2.9505\\
42.9	2.9939\\
43	3.0387\\
43.1	3.0835\\
43.2	3.1276\\
43.3	3.1724\\
43.4	3.2158\\
43.5	3.2606\\
43.6	3.304\\
43.7	3.3502\\
43.8	3.3971\\
43.9	3.4447\\
44	3.493\\
44.1	3.5392\\
44.2	3.5875\\
44.3	3.6351\\
44.4	3.6827\\
44.5	3.7303\\
44.6	3.7786\\
44.7	3.829\\
44.8	3.8458\\
44.9	2.7783\\
45	2.8175\\
45.1	2.8588\\
45.2	2.9008\\
45.3	2.9435\\
45.4	2.9876\\
45.5	3.0331\\
45.6	3.0765\\
45.7	3.1206\\
45.8	3.1654\\
45.9	3.2088\\
46	3.2529\\
46.1	3.297\\
46.2	3.3432\\
46.3	3.3901\\
46.4	3.4384\\
46.5	3.4867\\
46.6	3.5343\\
46.7	3.5819\\
46.8	3.6295\\
46.9	3.6771\\
47	3.724\\
47.1	3.773\\
47.2	3.8227\\
47.3	3.8738\\
47.4	3.9256\\
47.5	3.976\\
47.6	4.0271\\
47.7	4.0782\\
47.8	4.1181\\
47.9	4.1181\\
48	2.0671\\
48.1	2.0671\\
48.2	2.0671\\
48.3	2.0671\\
48.4	2.0671\\
48.5	2.0671\\
48.6	2.0671\\
48.7	2.0671\\
48.8	2.0671\\
48.9	2.0671\\
49	2.0671\\
49.1	2.0671\\
49.2	2.0671\\
49.3	2.0671\\
49.4	2.0671\\
49.5	2.0671\\
49.6	2.0671\\
49.7	2.0671\\
49.8	2.0671\\
49.9	2.0671\\
50	2.0671\\
50.1	2.0671\\
50.2	2.0671\\
50.3	2.0671\\
50.4	2.0671\\
50.5	2.0671\\
50.6	0.0392\\
50.7	0.1008\\
50.8	0.1274\\
50.9	0.1337\\
51	0.1407\\
51.1	0.147\\
51.2	0.154\\
51.3	0.1603\\
51.4	0.1687\\
51.5	0.1792\\
51.6	0.189\\
51.7	0.1988\\
51.8	0.2072\\
51.9	0.2177\\
52	0.2282\\
52.1	0.2387\\
52.2	0.2492\\
52.3	0.2597\\
52.4	0.2702\\
52.5	0.2793\\
52.6	0.2898\\
52.7	0.2996\\
52.8	0.3108\\
52.9	0.3234\\
53	0.3374\\
53.1	0.3514\\
53.2	0.3647\\
53.3	0.3787\\
53.4	0.3913\\
53.5	0.4053\\
53.6	0.4186\\
53.7	0.4319\\
53.8	0.4452\\
53.9	0.4592\\
54	0.4732\\
54.1	0.4865\\
54.2	0.5033\\
54.3	0.5194\\
54.4	0.5362\\
54.5	0.5537\\
54.6	0.5712\\
54.7	0.588\\
54.8	0.6055\\
54.9	0.623\\
55	0.6384\\
55.1	0.6559\\
55.2	0.672\\
55.3	0.6902\\
55.4	0.7098\\
55.5	0.7301\\
55.6	0.7511\\
55.7	0.7714\\
55.8	0.7924\\
55.9	0.8106\\
56	0.8309\\
56.1	0.8512\\
56.2	0.8722\\
56.3	0.8932\\
56.4	0.9135\\
56.5	0.9359\\
56.6	0.9583\\
56.7	0.9828\\
56.8	1.0052\\
56.9	1.029\\
57	1.0528\\
57.1	1.0773\\
57.2	1.1018\\
57.3	1.1249\\
57.4	1.1494\\
57.5	1.1704\\
57.6	1.1963\\
57.7	1.2236\\
57.8	1.2509\\
57.9	1.2789\\
58	1.3062\\
58.1	1.3335\\
58.2	1.3594\\
58.3	1.3874\\
58.4	1.4126\\
58.5	1.4406\\
58.6	1.4686\\
58.7	1.498\\
58.8	1.5295\\
58.9	1.5596\\
59	1.5904\\
59.1	1.6184\\
59.2	1.6499\\
59.3	1.68\\
59.4	1.7115\\
59.5	1.743\\
59.6	1.7731\\
59.7	1.8053\\
59.8	1.8375\\
59.9	1.8725\\
60	1.904\\
};
%\addlegendentry{HighSpeed}

\end{axis}

\end{tikzpicture}%

==> figure/cw_hs_lte.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=0.992\fwidth,
height=0.159\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.8,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CW [MB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -5 pt,
xticklabel shift = -2pt,
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.007\\
0.3	0.035\\
0.4	0.14\\
0.5	0.457058823529412\\
0.6	0.457058823529412\\
0.7	0.371\\
0.8	0.392\\
0.9	0.42\\
1	0.448\\
1.1	0.476\\
1.2	0.497\\
1.3	0.518\\
1.4	0.553\\
1.5	0.434\\
1.6	0.3185\\
1.7	0.35\\
1.8	0.378\\
1.9	0.399\\
2	0.42\\
2.1	0.448\\
2.2	0.476\\
2.3	0.504\\
2.4	0.525\\
2.5	0.553\\
2.6	0.5145\\
2.7	0.5145\\
2.8	0.161\\
2.9	0.035\\
3	0.105\\
3.1	0.168\\
3.2	0.196\\
3.3	0.224\\
3.4	0.245\\
3.5	0.266\\
3.6	0.294\\
3.7	0.322\\
3.8	0.35\\
3.9	0.371\\
4	0.392\\
4.1	0.42\\
4.2	0.448\\
4.3	0.476\\
4.4	0.504\\
4.5	0.525\\
4.6	0.553\\
4.7	0.5145\\
4.8	0.315\\
4.9	0.336\\
5	0.364\\
5.1	0.392\\
5.2	0.42\\
5.3	0.441\\
5.4	0.462\\
5.5	0.49\\
5.6	0.511\\
5.7	0.539\\
5.8	0.5005\\
5.9	0.308\\
6	0.336\\
6.1	0.364\\
6.2	0.392\\
6.3	0.42\\
6.4	0.441\\
6.5	0.3745\\
6.6	0.3745\\
6.7	0.158666666666667\\
6.8	0.189\\
6.9	0.21\\
7	0.238\\
7.1	0.266\\
7.2	0.294\\
7.3	0.322\\
7.4	0.343\\
7.5	0.364\\
7.6	0.392\\
7.7	0.42\\
7.8	0.294\\
7.9	0.175\\
8	0.203\\
8.1	0.224\\
8.2	0.252\\
8.3	0.28\\
8.4	0.308\\
8.5	0.224\\
8.6	0.14\\
8.7	0.161\\
8.8	0.182\\
8.9	0.21\\
9	0.231\\
9.1	0.252\\
9.2	0.28\\
9.3	0.301\\
9.4	0.266\\
9.5	0.266\\
9.6	0.119\\
9.7	0.14\\
9.8	0.168\\
9.9	0.196\\
10	0.217\\
10.1	0.238\\
10.2	0.259\\
10.3	0.28\\
10.4	0.28\\
10.5	0.308\\
10.6	0.329\\
10.7	0.2975\\
10.8	0.168\\
10.9	0.196\\
11	0.217\\
11.1	0.238\\
11.2	0.266\\
11.3	0.294\\
11.4	0.322\\
11.5	0.343\\
11.6	0.364\\
11.7	0.392\\
11.8	0.42\\
11.9	0.448\\
12	0.476\\
12.1	0.497\\
12.2	0.518\\
12.3	0.546\\
12.4	0.532\\
12.5	0.315\\
12.6	0.336\\
12.7	0.364\\
12.8	0.392\\
12.9	0.42\\
13	0.441\\
13.1	0.462\\
13.2	0.49\\
13.3	0.518\\
13.4	0.546\\
13.5	0.532\\
13.6	0.532\\
13.7	0.329\\
13.8	0.357\\
13.9	0.378\\
14	0.406\\
14.1	0.434\\
14.2	0.462\\
14.3	0.49\\
14.4	0.511\\
14.5	0.532\\
14.6	0.53725\\
14.7	0.53725\\
14.8	0.322\\
14.9	0.35\\
15	0.378\\
15.1	0.406\\
15.2	0.427\\
15.3	0.448\\
15.4	0.476\\
15.5	0.504\\
15.6	0.525\\
15.7	0.553\\
15.8	0.5145\\
15.9	0.315\\
16	0.336\\
16.1	0.364\\
16.2	0.392\\
16.3	0.42\\
16.4	0.448\\
16.5	0.469\\
16.6	0.49\\
16.7	0.518\\
16.8	0.546\\
16.9	0.532\\
17	0.532\\
17.1	0.322\\
17.2	0.35\\
17.3	0.378\\
17.4	0.406\\
17.5	0.434\\
17.6	0.462\\
17.7	0.483\\
17.8	0.504\\
17.9	0.532\\
18	0.567\\
18.1	0.448\\
18.2	0.322\\
18.3	0.343\\
18.4	0.364\\
18.5	0.392\\
18.6	0.42\\
18.7	0.448\\
18.8	0.476\\
18.9	0.497\\
19	0.518\\
19.1	0.553\\
19.2	0.5145\\
19.3	0.315\\
19.4	0.336\\
19.5	0.364\\
19.6	0.392\\
19.7	0.413\\
19.8	0.434\\
19.9	0.462\\
20	0.49\\
20.1	0.511\\
20.2	0.532\\
20.3	0.53725\\
20.4	0.53725\\
20.5	0.322\\
20.6	0.35\\
20.7	0.378\\
20.8	0.406\\
20.9	0.434\\
21	0.462\\
21.1	0.483\\
21.2	0.504\\
21.3	0.532\\
21.4	0.567\\
21.5	0.448\\
21.6	0.322\\
21.7	0.343\\
21.8	0.364\\
21.9	0.392\\
22	0.42\\
22.1	0.448\\
22.2	0.476\\
22.3	0.497\\
22.4	0.518\\
22.5	0.546\\
22.6	0.5005\\
22.7	0.315\\
22.8	0.35\\
22.9	0.378\\
23	0.399\\
23.1	0.42\\
23.2	0.448\\
23.3	0.476\\
23.4	0.504\\
23.5	0.525\\
23.6	0.553\\
23.7	0.434\\
23.8	0.315\\
23.9	0.35\\
24	0.371\\
24.1	0.392\\
24.2	0.42\\
24.3	0.448\\
24.4	0.476\\
24.5	0.497\\
24.6	0.518\\
24.7	0.553\\
24.8	0.5145\\
24.9	0.5145\\
25	0.161\\
25.1	0.035\\
25.2	0.105\\
25.3	0.168\\
25.4	0.196\\
25.5	0.217\\
25.6	0.238\\
25.7	0.266\\
25.8	0.294\\
25.9	0.322\\
26	0.35\\
26.1	0.371\\
26.2	0.392\\
26.3	0.42\\
26.4	0.448\\
26.5	0.476\\
26.6	0.504\\
26.7	0.525\\
26.8	0.553\\
26.9	0.5145\\
27	0.315\\
27.1	0.336\\
27.2	0.364\\
27.3	0.392\\
27.4	0.413\\
27.5	0.434\\
27.6	0.462\\
27.7	0.49\\
27.8	0.511\\
27.9	0.539\\
28	0.532\\
28.1	0.532\\
28.2	0.161\\
28.3	0.021\\
28.4	0.07\\
28.5	0.14\\
28.6	0.182\\
28.7	0.21\\
28.8	0.238\\
28.9	0.259\\
29	0.28\\
29.1	0.308\\
29.2	0.336\\
29.3	0.2975\\
29.4	0.119\\
29.5	0.14\\
29.6	0.161\\
29.7	0.175\\
29.8	0.196\\
29.9	0.224\\
30	0.21\\
30.1	0.21\\
30.2	0.112\\
30.3	0.14\\
30.4	0.168\\
30.5	0.189\\
30.6	0.21\\
30.7	0.238\\
30.8	0.266\\
30.9	0.294\\
31	0.322\\
31.1	0.35\\
31.2	0.378\\
31.3	0.406\\
31.4	0.434\\
31.5	0.455\\
31.6	0.476\\
31.7	0.504\\
31.8	0.525\\
31.9	0.553\\
32	0.5145\\
32.1	0.315\\
32.2	0.336\\
32.3	0.364\\
32.4	0.392\\
32.5	0.42\\
32.6	0.448\\
32.7	0.469\\
32.8	0.49\\
32.9	0.518\\
33	0.546\\
33.1	0.532\\
33.2	0.532\\
33.3	0.161\\
33.4	0.021\\
33.5	0.07\\
33.6	0.14\\
33.7	0.182\\
33.8	0.21\\
33.9	0.238\\
34	0.266\\
34.1	0.287\\
34.2	0.308\\
34.3	0.336\\
34.4	0.364\\
34.5	0.392\\
34.6	0.42\\
34.7	0.448\\
34.8	0.469\\
34.9	0.49\\
35	0.518\\
35.1	0.546\\
35.2	0.532\\
35.3	0.532\\
35.4	0.322\\
35.5	0.35\\
35.6	0.378\\
35.7	0.406\\
35.8	0.434\\
35.9	0.462\\
36	0.483\\
36.1	0.504\\
36.2	0.532\\
36.3	0.567\\
36.4	0.448\\
36.5	0.448\\
36.6	0.161\\
36.7	0.035\\
36.8	0.105\\
36.9	0.168\\
37	0.196\\
37.1	0.224\\
37.2	0.252\\
37.3	0.28\\
37.4	0.308\\
37.5	0.329\\
37.6	0.35\\
37.7	0.378\\
37.8	0.406\\
37.9	0.434\\
38	0.462\\
38.1	0.49\\
38.2	0.511\\
38.3	0.532\\
38.4	0.53725\\
38.5	0.53725\\
38.6	0.322\\
38.7	0.343\\
38.8	0.364\\
38.9	0.392\\
39	0.42\\
39.1	0.448\\
39.2	0.476\\
39.3	0.497\\
39.4	0.518\\
39.5	0.546\\
39.6	0.532\\
39.7	0.532\\
39.8	0.161\\
39.9	0.035\\
40	0.105\\
40.1	0.161\\
40.2	0.182\\
40.3	0.21\\
40.4	0.238\\
40.5	0.266\\
40.6	0.294\\
40.7	0.322\\
40.8	0.343\\
40.9	0.364\\
41	0.392\\
41.1	0.42\\
41.2	0.448\\
41.3	0.476\\
41.4	0.497\\
41.5	0.518\\
41.6	0.553\\
41.7	0.5145\\
41.8	0.315\\
41.9	0.336\\
42	0.364\\
42.1	0.385\\
42.2	0.406\\
42.3	0.434\\
42.4	0.462\\
42.5	0.49\\
42.6	0.511\\
42.7	0.532\\
42.8	0.53725\\
42.9	0.53725\\
43	0.161\\
43.1	0.021\\
43.2	0.07\\
43.3	0.14\\
43.4	0.182\\
43.5	0.21\\
43.6	0.231\\
43.7	0.252\\
43.8	0.28\\
43.9	0.308\\
44	0.336\\
44.1	0.357\\
44.2	0.385\\
44.3	0.42\\
44.4	0.441\\
44.5	0.462\\
44.6	0.49\\
44.7	0.511\\
44.8	0.539\\
44.9	0.532\\
45	0.532\\
45.1	0.322\\
45.2	0.35\\
45.3	0.378\\
45.4	0.406\\
45.5	0.427\\
45.6	0.448\\
45.7	0.476\\
45.8	0.504\\
45.9	0.525\\
46	0.553\\
46.1	0.5145\\
46.2	0.5145\\
46.3	0.161\\
46.4	0.035\\
46.5	0.105\\
46.6	0.168\\
46.7	0.196\\
46.8	0.224\\
46.9	0.252\\
47	0.273\\
47.1	0.294\\
47.2	0.322\\
47.3	0.35\\
47.4	0.378\\
47.5	0.406\\
47.6	0.434\\
47.7	0.455\\
47.8	0.476\\
47.9	0.504\\
48	0.525\\
48.1	0.553\\
48.2	0.5145\\
48.3	0.315\\
48.4	0.336\\
48.5	0.364\\
48.6	0.392\\
48.7	0.42\\
48.8	0.448\\
48.9	0.469\\
49	0.49\\
49.1	0.329\\
49.2	0.329\\
49.3	0.175\\
49.4	0.21\\
49.5	0.238\\
49.6	0.266\\
49.7	0.294\\
49.8	0.315\\
49.9	0.336\\
50	0.364\\
50.1	0.392\\
50.2	0.42\\
50.3	0.448\\
50.4	0.469\\
50.5	0.49\\
50.6	0.518\\
50.7	0.546\\
50.8	0.532\\
50.9	0.532\\
51	0.322\\
51.1	0.35\\
51.2	0.378\\
51.3	0.406\\
51.4	0.434\\
51.5	0.462\\
51.6	0.483\\
51.7	0.504\\
51.8	0.532\\
51.9	0.518\\
52	0.308\\
52.1	0.329\\
52.2	0.35\\
52.3	0.378\\
52.4	0.406\\
52.5	0.434\\
52.6	0.462\\
52.7	0.49\\
52.8	0.511\\
52.9	0.532\\
53	0.518\\
53.1	0.308\\
53.2	0.336\\
53.3	0.357\\
53.4	0.378\\
53.5	0.406\\
53.6	0.434\\
53.7	0.462\\
53.8	0.49\\
53.9	0.511\\
54	0.532\\
54.1	0.53725\\
54.2	0.53725\\
54.3	0.161\\
54.4	0.021\\
54.5	0.07\\
54.6	0.14\\
54.7	0.175\\
54.8	0.196\\
54.9	0.224\\
55	0.252\\
55.1	0.28\\
55.2	0.308\\
55.3	0.336\\
55.4	0.357\\
55.5	0.378\\
55.6	0.406\\
55.7	0.434\\
55.8	0.462\\
55.9	0.49\\
56	0.511\\
56.1	0.532\\
56.2	0.53725\\
56.3	0.53725\\
56.4	0.322\\
56.5	0.35\\
56.6	0.378\\
56.7	0.399\\
56.8	0.42\\
56.9	0.448\\
57	0.476\\
57.1	0.504\\
57.2	0.525\\
57.3	0.553\\
57.4	0.5145\\
57.5	0.5145\\
57.6	0.161\\
57.7	0.035\\
57.8	0.105\\
57.9	0.168\\
58	0.196\\
58.1	0.224\\
58.2	0.245\\
58.3	0.266\\
58.4	0.294\\
58.5	0.322\\
58.6	0.35\\
58.7	0.378\\
58.8	0.406\\
58.9	0.434\\
59	0.455\\
59.1	0.476\\
59.2	0.504\\
59.3	0.525\\
59.4	0.553\\
59.5	0.5145\\
59.6	0.315\\
59.7	0.336\\
59.8	0.364\\
59.9	0.392\\
60	0.42\\
};
%\addlegendentry{HighSpeed [large MSS]}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0007\\
0.3	0.0035\\
0.4	0.014\\
0.5	0.056\\
0.6	0.224\\
0.7	0.522334042553191\\
0.8	0.38115\\
0.9	0.2611\\
1	0.2688\\
1.1	0.2772\\
1.2	0.2849\\
1.3	0.2919\\
1.4	0.2996\\
1.5	0.3087\\
1.6	0.3185\\
1.7	0.329\\
1.8	0.3402\\
1.9	0.3514\\
2	0.3626\\
2.1	0.3738\\
2.2	0.385\\
2.3	0.3962\\
2.4	0.4074\\
2.5	0.4186\\
2.6	0.4298\\
2.7	0.4403\\
2.8	0.4501\\
2.9	0.4599\\
3	0.4697\\
3.1	0.4795\\
3.2	0.49\\
3.3	0.5012\\
3.4	0.5124\\
3.5	0.5236\\
3.6	0.5348\\
3.7	0.517475\\
3.8	0.3464\\
3.9	0.357\\
4	0.3675\\
4.1	0.378\\
4.2	0.3899\\
4.3	0.4018\\
4.4	0.413\\
4.5	0.4242\\
4.6	0.4347\\
4.7	0.4445\\
4.8	0.455\\
4.9	0.4655\\
5	0.4746\\
5.1	0.4844\\
5.2	0.4956\\
5.3	0.5068\\
5.4	0.518\\
5.5	0.5285\\
5.6	0.528266666666667\\
5.7	0.528266666666667\\
5.8	0.349144444444444\\
5.9	0.3612\\
6	0.3731\\
6.1	0.385\\
6.2	0.3969\\
6.3	0.4088\\
6.4	0.381966666666667\\
6.5	0.2135\\
6.6	0.201366666666667\\
6.7	0.1239\\
6.8	0.1288\\
6.9	0.1344\\
7	0.14\\
7.1	0.1449\\
7.2	0.1498\\
7.3	0.1554\\
7.4	0.1603\\
7.5	0.1659\\
7.6	0.1736\\
7.7	0.182\\
7.8	0.1904\\
7.9	0.1988\\
8	0.2072\\
8.1	0.2135\\
8.2	0.2191\\
8.3	0.2268\\
8.4	0.2352\\
8.5	0.2436\\
8.6	0.2506\\
8.7	0.22225\\
8.8	0.1288\\
8.9	0.1344\\
9	0.14\\
9.1	0.1456\\
9.2	0.1512\\
9.3	0.1554\\
9.4	0.150325\\
9.5	0.0889\\
9.6	0.0924\\
9.7	0.0973\\
9.8	0.1015\\
9.9	0.1064\\
10	0.1113\\
10.1	0.1162\\
10.2	0.1211\\
10.3	0.1253\\
10.4	0.1302\\
10.5	0.1351\\
10.6	0.1386\\
10.7	0.1428\\
10.8	0.1484\\
10.9	0.154\\
11	0.1596\\
11.1	0.1652\\
11.2	0.1722\\
11.3	0.1806\\
11.4	0.189\\
11.5	0.1974\\
11.6	0.2051\\
11.7	0.2128\\
11.8	0.2212\\
11.9	0.2296\\
12	0.238\\
12.1	0.2464\\
12.2	0.2541\\
12.3	0.2618\\
12.4	0.2702\\
12.5	0.2786\\
12.6	0.2863\\
12.7	0.294\\
12.8	0.3017\\
12.9	0.3101\\
13	0.3206\\
13.1	0.3311\\
13.2	0.3416\\
13.3	0.3528\\
13.4	0.364\\
13.5	0.3752\\
13.6	0.3871\\
13.7	0.399\\
13.8	0.4102\\
13.9	0.4214\\
14	0.4319\\
14.1	0.4424\\
14.2	0.4529\\
14.3	0.4627\\
14.4	0.4725\\
14.5	0.4823\\
14.6	0.4928\\
14.7	0.504\\
14.8	0.5152\\
14.9	0.5264\\
15	0.5369\\
15.1	0.4921\\
15.2	0.3497375\\
15.3	0.3612\\
15.4	0.3731\\
15.5	0.3857\\
15.6	0.3976\\
15.7	0.4088\\
15.8	0.42\\
15.9	0.4305\\
16	0.4403\\
16.1	0.4508\\
16.2	0.4613\\
16.3	0.4711\\
16.4	0.4809\\
16.5	0.4914\\
16.6	0.5026\\
16.7	0.5138\\
16.8	0.5243\\
16.9	0.5348\\
17	0.517475\\
17.1	0.34748\\
17.2	0.357\\
17.3	0.3689\\
17.4	0.3808\\
17.5	0.3927\\
17.6	0.4046\\
17.7	0.4158\\
17.8	0.4263\\
17.9	0.4368\\
18	0.4473\\
18.1	0.4571\\
18.2	0.4669\\
18.3	0.4767\\
18.4	0.4865\\
18.5	0.4977\\
18.6	0.5096\\
18.7	0.5201\\
18.8	0.5306\\
18.9	0.5264\\
19	0.3437\\
19.1	0.3521\\
19.2	0.3647\\
19.3	0.3766\\
19.4	0.3885\\
19.5	0.4004\\
19.6	0.4116\\
19.7	0.4221\\
19.8	0.4326\\
19.9	0.4431\\
20	0.4536\\
20.1	0.4641\\
20.2	0.4732\\
20.3	0.4823\\
20.4	0.4935\\
20.5	0.5054\\
20.6	0.5166\\
20.7	0.5271\\
20.8	0.5376\\
20.9	0.49315\\
21	0.349\\
21.1	0.3598\\
21.2	0.3717\\
21.3	0.3836\\
21.4	0.3948\\
21.5	0.406\\
21.6	0.4172\\
21.7	0.4284\\
21.8	0.4389\\
21.9	0.4487\\
22	0.4585\\
22.1	0.4683\\
22.2	0.4781\\
22.3	0.4886\\
22.4	0.4998\\
22.5	0.511\\
22.6	0.5222\\
22.7	0.5334\\
22.8	0.52605\\
22.9	0.346033333333333\\
23	0.3549\\
23.1	0.3668\\
23.2	0.3787\\
23.3	0.3906\\
23.4	0.4018\\
23.5	0.413\\
23.6	0.4242\\
23.7	0.4347\\
23.8	0.4452\\
23.9	0.4557\\
24	0.4655\\
24.1	0.4753\\
24.2	0.4851\\
24.3	0.4956\\
24.4	0.5068\\
24.5	0.518\\
24.6	0.5292\\
24.7	0.5275375\\
24.8	0.5275375\\
24.9	0.350466666666667\\
25	0.3626\\
25.1	0.3738\\
25.2	0.3857\\
25.3	0.3976\\
25.4	0.4088\\
25.5	0.42\\
25.6	0.4305\\
25.7	0.4403\\
25.8	0.4508\\
25.9	0.4613\\
26	0.4711\\
26.1	0.4809\\
26.2	0.4914\\
26.3	0.5026\\
26.4	0.5138\\
26.5	0.5243\\
26.6	0.5348\\
26.7	0.517475\\
26.8	0.3464\\
26.9	0.3563\\
27	0.3668\\
27.1	0.378\\
27.2	0.3892\\
27.3	0.4004\\
27.4	0.4116\\
27.5	0.4228\\
27.6	0.4333\\
27.7	0.4438\\
27.8	0.4543\\
27.9	0.4641\\
28	0.4739\\
28.1	0.4837\\
28.2	0.4942\\
28.3	0.5054\\
28.4	0.5166\\
28.5	0.5278\\
28.6	0.5383\\
28.7	0.417375\\
28.8	0.3486\\
28.9	0.3605\\
29	0.3724\\
29.1	0.3829\\
29.2	0.255733333333333\\
29.3	0.2345\\
29.4	0.2422\\
29.5	0.2499\\
29.6	0.2569\\
29.7	0.2646\\
29.8	0.273\\
29.9	0.28\\
30	0.27468\\
30.1	0.1645\\
30.2	0.1701\\
30.3	0.1771\\
30.4	0.1848\\
30.5	0.1932\\
30.6	0.2016\\
30.7	0.21\\
30.8	0.2177\\
30.9	0.2254\\
31	0.2345\\
31.1	0.2429\\
31.2	0.2506\\
31.3	0.259\\
31.4	0.2674\\
31.5	0.2751\\
31.6	0.2828\\
31.7	0.2898\\
31.8	0.2968\\
31.9	0.3052\\
32	0.315\\
32.1	0.3262\\
32.2	0.3367\\
32.3	0.3472\\
32.4	0.3584\\
32.5	0.3703\\
32.6	0.3822\\
32.7	0.3934\\
32.8	0.4046\\
32.9	0.4158\\
33	0.427\\
33.1	0.4375\\
33.2	0.4473\\
33.3	0.4578\\
33.4	0.4683\\
33.5	0.4774\\
33.6	0.4872\\
33.7	0.4984\\
33.8	0.5096\\
33.9	0.5208\\
34	0.532\\
34.1	0.52465\\
34.2	0.344225\\
34.3	0.3535\\
34.4	0.3654\\
34.5	0.3773\\
34.6	0.3892\\
34.7	0.4004\\
34.8	0.4116\\
34.9	0.4228\\
35	0.434\\
35.1	0.4445\\
35.2	0.4543\\
35.3	0.4641\\
35.4	0.4739\\
35.5	0.4837\\
35.6	0.4942\\
35.7	0.5054\\
35.8	0.5166\\
35.9	0.5278\\
36	0.5383\\
36.1	0.49315\\
36.2	0.3497375\\
36.3	0.3612\\
36.4	0.3724\\
36.5	0.3843\\
36.6	0.3962\\
36.7	0.4074\\
36.8	0.4186\\
36.9	0.4291\\
37	0.4396\\
37.1	0.4501\\
37.2	0.4599\\
37.3	0.4697\\
37.4	0.4795\\
37.5	0.49\\
37.6	0.5012\\
37.7	0.5124\\
37.8	0.5229\\
37.9	0.5334\\
38	0.52605\\
38.1	0.34685\\
38.2	0.3556\\
38.3	0.3675\\
38.4	0.3794\\
38.5	0.3913\\
38.6	0.4032\\
38.7	0.4144\\
38.8	0.4249\\
38.9	0.4354\\
39	0.4459\\
39.1	0.4557\\
39.2	0.4655\\
39.3	0.4753\\
39.4	0.4858\\
39.5	0.497\\
39.6	0.5082\\
39.7	0.5194\\
39.8	0.5299\\
39.9	0.5275375\\
40	0.343\\
40.1	0.3514\\
40.2	0.3626\\
40.3	0.3745\\
40.4	0.3864\\
40.5	0.3976\\
40.6	0.4088\\
40.7	0.42\\
40.8	0.4305\\
40.9	0.441\\
41	0.4515\\
41.1	0.4613\\
41.2	0.4711\\
41.3	0.4809\\
41.4	0.4914\\
41.5	0.5026\\
41.6	0.5138\\
41.7	0.525\\
41.8	0.5355\\
41.9	0.517475\\
42	0.3464\\
42.1	0.357\\
42.2	0.3682\\
42.3	0.3787\\
42.4	0.3899\\
42.5	0.4018\\
42.6	0.413\\
42.7	0.4235\\
42.8	0.434\\
42.9	0.4445\\
43	0.4543\\
43.1	0.4641\\
43.2	0.4739\\
43.3	0.4837\\
43.4	0.4949\\
43.5	0.5068\\
43.6	0.518\\
43.7	0.5285\\
43.8	0.526225\\
43.9	0.3437\\
44	0.3514\\
44.1	0.3626\\
44.2	0.3731\\
44.3	0.3836\\
44.4	0.3955\\
44.5	0.4074\\
44.6	0.4179\\
44.7	0.4284\\
44.8	0.4389\\
44.9	0.4494\\
45	0.4599\\
45.1	0.4697\\
45.2	0.4788\\
45.3	0.4886\\
45.4	0.4998\\
45.5	0.511\\
45.6	0.5222\\
45.7	0.5334\\
45.8	0.525933333333333\\
45.9	0.3437\\
46	0.3535\\
46.1	0.3654\\
46.2	0.3773\\
46.3	0.3892\\
46.4	0.4004\\
46.5	0.4116\\
46.6	0.4228\\
46.7	0.4333\\
46.8	0.4438\\
46.9	0.4543\\
47	0.4641\\
47.1	0.4739\\
47.2	0.4837\\
47.3	0.4942\\
47.4	0.5054\\
47.5	0.5166\\
47.6	0.5278\\
47.7	0.5383\\
47.8	0.49315\\
47.9	0.348425\\
48	0.3598\\
48.1	0.371\\
48.2	0.3829\\
48.3	0.3948\\
48.4	0.406\\
48.5	0.4165\\
48.6	0.412\\
48.7	0.2324\\
48.8	0.238\\
48.9	0.2464\\
49	0.2541\\
49.1	0.23135\\
49.2	0.1526\\
49.3	0.1582\\
49.4	0.1631\\
49.5	0.1694\\
49.6	0.1771\\
49.7	0.1848\\
49.8	0.1932\\
49.9	0.2016\\
50	0.21\\
50.1	0.2184\\
50.2	0.2261\\
50.3	0.2338\\
50.4	0.2422\\
50.5	0.2506\\
50.6	0.259\\
50.7	0.2674\\
50.8	0.2758\\
50.9	0.2842\\
51	0.2919\\
51.1	0.2996\\
51.2	0.308\\
51.3	0.3171\\
51.4	0.3276\\
51.5	0.3388\\
51.6	0.3493\\
51.7	0.3598\\
51.8	0.371\\
51.9	0.3829\\
52	0.3948\\
52.1	0.406\\
52.2	0.4172\\
52.3	0.4277\\
52.4	0.4382\\
52.5	0.4487\\
52.6	0.4585\\
52.7	0.4683\\
52.8	0.4781\\
52.9	0.4886\\
53	0.4998\\
53.1	0.511\\
53.2	0.5222\\
53.3	0.5327\\
53.4	0.52465\\
53.5	0.34496\\
53.6	0.3542\\
53.7	0.3654\\
53.8	0.3766\\
53.9	0.3878\\
54	0.399\\
54.1	0.4102\\
54.2	0.4214\\
54.3	0.4326\\
54.4	0.4431\\
54.5	0.4529\\
54.6	0.4627\\
54.7	0.4725\\
54.8	0.4823\\
54.9	0.4928\\
55	0.504\\
55.1	0.5152\\
55.2	0.5264\\
55.3	0.5376\\
55.4	0.49315\\
55.5	0.348425\\
55.6	0.3598\\
55.7	0.371\\
55.8	0.3829\\
55.9	0.3948\\
56	0.406\\
56.1	0.4172\\
56.2	0.4284\\
56.3	0.4389\\
56.4	0.4487\\
56.5	0.4585\\
56.6	0.4683\\
56.7	0.4781\\
56.8	0.4886\\
56.9	0.4998\\
57	0.511\\
57.1	0.5222\\
57.2	0.5334\\
57.3	0.52192\\
57.4	0.34496\\
57.5	0.3542\\
57.6	0.3661\\
57.7	0.3787\\
57.8	0.3906\\
57.9	0.4018\\
58	0.413\\
58.1	0.4242\\
58.2	0.4347\\
58.3	0.4445\\
58.4	0.455\\
58.5	0.4655\\
58.6	0.4746\\
58.7	0.4844\\
58.8	0.4956\\
58.9	0.5068\\
59	0.518\\
59.1	0.5285\\
59.2	0.528266666666667\\
59.3	0.34265\\
59.4	0.35\\
59.5	0.3612\\
59.6	0.3731\\
59.7	0.385\\
59.8	0.3969\\
59.9	0.4088\\
60	0.4193\\
};

%\addlegendentry{HighSpeed}

\end{axis}

\end{tikzpicture}%

==> figure/cw_newReno.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=0.992\fwidth,
height=0.159\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=10,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CW [MB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -5 pt,
xticklabel shift = -2pt,
legend style={at={(1,2)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.014\\
0.3	0.07\\
0.4	0.504\\
0.5	2.24\\
0.6	5.05317061611374\\
0.7	3.24798\\
0.8	3.27580881798715\\
0.9	3.30870058950617\\
1	3.343125\\
1.1	3.37372275619048\\
1.2	3.4081025\\
1.3	3.44133055995935\\
1.4	3.475614\\
1.5	3.51011717716535\\
1.6	3.54408445598349\\
1.7	3.57845999999999\\
1.8	3.610158\\
1.9	3.64449118876755\\
2	3.67616\\
2.1	3.71057037135279\\
2.2	3.744357\\
2.3	3.77864686700767\\
2.4	3.8129205\\
2.5	3.84489316929698\\
2.6	3.87913799999999\\
2.7	3.91132325485437\\
2.8	3.9456405\\
2.9	3.979132\\
3	4.01348372019465\\
3.1	4.04743\\
3.2	4.08052569367088\\
3.3	4.1147535\\
3.4	4.14704249999999\\
3.5	4.18140265197369\\
3.6	4.214351\\
3.7	4.24870003406326\\
3.8	4.282188\\
3.9	4.31598300000005\\
4	4.34983699392094\\
4.1	4.382599\\
4.2	4.416787\\
4.3	4.4496289993464\\
4.4	4.483737\\
4.5	4.51676099999999\\
4.6	4.55124502036198\\
4.7	4.584735\\
4.8	4.618209\\
4.9	4.65203993036212\\
5	4.6847585\\
5.1	4.7188705\\
5.2	4.751937\\
5.3	4.78638555454544\\
5.4	4.81933400000001\\
5.5	4.85367399999998\\
5.6	4.88757157738897\\
5.7	4.9203335\\
5.8	4.953815\\
5.9	4.9870235\\
6	5.02149611979166\\
6.1	5.054438\\
6.2	5.088543\\
6.3	5.121774\\
6.4	5.1558752786802\\
6.5	5.1892885\\
6.6	5.22183\\
6.7	5.2555555\\
6.8	5.28900827635783\\
6.9	5.323068\\
7	5.35600800000001\\
7.1	5.39031600000003\\
7.2	5.42366999999999\\
7.3	5.45717089224138\\
7.4	5.49069549999999\\
7.5	5.5234205\\
7.6	5.5574755\\
7.7	5.5902520399137\\
7.8	5.624362\\
7.9	5.657478\\
8	5.691189\\
8.1	5.72524\\
8.2	5.75793428235294\\
8.3	5.7916255\\
8.4	5.824213\\
8.5	5.858038\\
8.6	5.8916815\\
8.7	5.92595864221422\\
8.8	5.959128\\
8.9	5.991256\\
9	6.025208\\
9.1	6.058232\\
9.2	6.092248\\
9.3	6.12592970658683\\
9.4	6.15908499999999\\
9.5	6.1922705\\
9.6	6.225301\\
9.7	6.259246\\
9.8	6.292602\\
9.9	6.32678989059751\\
10	6.35952500000001\\
10.1	6.39207500000003\\
10.2	6.42562999999998\\
10.3	6.45869000000002\\
10.4	6.492725\\
10.5	6.52681391583709\\
10.6	6.5598225\\
10.7	6.592839\\
10.8	6.6255655\\
10.9	6.64770657614213\\
11	3.26361775862069\\
11.1	3.297636\\
11.2	3.33043277505112\\
11.3	3.3640502380597\\
11.4	3.3983755\\
11.5	3.43171741795666\\
11.6	3.46603\\
11.7	3.49781355861457\\
11.8	3.5320595\\
11.9	3.56555005442804\\
12	3.59956700000001\\
12.1	3.63329162756052\\
12.2	3.666374\\
12.3	3.70077471621622\\
12.4	3.733169\\
12.5	3.76762683431953\\
12.6	3.7998825\\
12.7	3.83430421409922\\
12.8	3.867831\\
12.9	3.90153071766965\\
13	3.935833\\
13.1	3.9688835\\
13.2	4.00337922679641\\
13.3	4.03575899999999\\
13.4	4.07014410079575\\
13.5	4.10299700000001\\
13.6	4.13718950000001\\
13.7	4.17131389936608\\
13.8	4.204363\\
13.9	4.238265\\
14	4.27109563559321\\
14.1	4.30517650000001\\
14.2	4.33834150000005\\
14.3	4.37264875460123\\
14.4	4.405517\\
14.5	4.43945841608796\\
14.6	4.4732385\\
14.7	4.50626250000002\\
14.8	4.54040450000001\\
14.9	4.57305093876263\\
15	4.607135\\
15.1	4.640189\\
15.2	4.67448427413984\\
15.3	4.7078135\\
15.4	4.735058\\
15.5	4.7329363881579\\
15.6	2.31306958158996\\
15.7	2.33923193619792\\
15.8	2.3710404987013\\
15.9	2.40432772853829\\
16	2.43751886675127\\
16.1	2.46978514319809\\
16.2	2.49621084090909\\
16.3	1.24334750694444\\
16.4	1.27091685308057\\
16.5	1.30451699353448\\
16.6	1.33866422608696\\
16.7	1.37160230176211\\
16.8	1.40501120362903\\
16.9	1.43731317792793\\
17	1.47080896028881\\
17.1	1.50448663125\\
17.2	1.53576153238866\\
17.3	1.56976214455782\\
17.4	1.60330144223107\\
17.5	1.63714325080386\\
17.6	1.67096109923664\\
17.7	1.70351679734219\\
17.8	1.737376375\\
17.9	1.77019967006803\\
18	1.8042551969697\\
18.1	1.83763709215017\\
18.2	1.87186237849162\\
18.3	1.90548901535836\\
18.4	1.93745847329377\\
18.5	1.97148656811594\\
18.6	2.00435107846154\\
18.7	2.0384913772846\\
18.8	2.07255437313433\\
18.9	2.1063203907455\\
19	2.14021005014327\\
19.1	2.17328204569191\\
19.2	2.20679173513513\\
19.3	2.23997290697674\\
19.4	2.27372993037975\\
19.5	2.30682670234987\\
19.6	2.34069841058824\\
19.7	2.37429813917526\\
19.8	2.40850662610619\\
19.9	2.44244076335878\\
20	2.47601494395604\\
20.1	2.50938198915663\\
20.2	2.54249187387387\\
20.3	2.57642328459822\\
20.4	2.6092798969555\\
20.5	2.64333623170732\\
20.6	2.6771149686775\\
20.7	2.71138874131274\\
20.8	2.74538248965517\\
20.9	2.778812\\
21	2.81275020498915\\
21.1	2.84535727207392\\
21.2	2.87914214990138\\
21.3	2.91222715481172\\
21.4	2.946218\\
21.5	2.98023697040816\\
21.6	3.01234520841684\\
21.7	3.0456169767658\\
21.8	3.07927100000001\\
21.9	3.11242569136961\\
22	3.141312\\
22.1	2.23931430154639\\
22.2	1.58217438961039\\
22.3	1.54079059210526\\
22.4	0.7914715\\
22.5	0.824557307692307\\
22.6	0.858001122807017\\
22.7	0.892008755639098\\
22.8	0.925657369444444\\
22.9	0.959297142361111\\
23	0.990968069767443\\
23.1	1.02462858857143\\
23.2	1.056113246875\\
23.3	1.09006538028169\\
23.4	1.12390175882353\\
23.5	1.15796943421053\\
23.6	1.19192220833333\\
23.7	1.22362451886793\\
23.8	1.25764251136364\\
23.9	1.28993672636816\\
24	1.32385458102767\\
24.1	1.35716754761905\\
24.2	1.38958493089431\\
24.3	1.42353775720165\\
24.4	1.4566941199187\\
24.5	1.49048228409091\\
24.6	1.52339865368852\\
24.7	1.55629607272727\\
24.8	1.58950043653846\\
24.9	1.62231799285714\\
25	1.65595692982456\\
25.1	1.6890998409894\\
25.2	1.72233320637584\\
25.3	1.75577137248322\\
25.4	1.78950544164038\\
25.5	1.82331329611651\\
25.6	1.85644805063291\\
25.7	1.89018445180723\\
25.8	1.92343074056604\\
25.9	1.95729980617978\\
26	1.99104140214067\\
26.1	2.02406083994334\\
26.2	2.05778703399433\\
26.3	2.09115129271709\\
26.4	2.12490427055703\\
26.5	2.15835575837987\\
26.6	2.19213736237374\\
26.7	2.22557775138121\\
26.8	2.25826032179487\\
26.9	2.29158617948718\\
27	2.32501005970149\\
27.1	2.35133954561404\\
27.2	1.16768345364238\\
27.3	1.19529777595628\\
27.4	1.22707364691943\\
27.5	1.26146007929515\\
27.6	1.29381413265306\\
27.7	1.32755620233463\\
27.8	1.36113912439024\\
27.9	1.39381066210937\\
28	1.42807616945607\\
28.1	1.460993732\\
28.2	1.49520704291045\\
28.3	1.52783260337553\\
28.4	1.11941468181818\\
28.5	0.762525742990655\\
28.6	0.796121782608696\\
28.7	0.83043435483871\\
28.8	0.861522231034483\\
28.9	0.895467640625\\
29	0.927664210714285\\
29.1	0.960778822222222\\
29.2	0.994593493670886\\
29.3	1.0271752122905\\
29.4	1.06106565027322\\
29.5	1.09381716573034\\
29.6	1.12742229901961\\
29.7	1.16065935675676\\
29.8	1.19368607276995\\
29.9	1.22663435897436\\
30	1.2594011509009\\
30.1	1.29323379772727\\
30.2	1.32597887899543\\
30.3	1.35972044285714\\
30.4	1.3928661509009\\
30.5	1.42638622519084\\
30.6	1.4599539465812\\
30.7	1.49320583085502\\
30.8	1.5269577687747\\
30.9	1.5596574280303\\
31	1.5939474637931\\
31.1	1.62734288122605\\
31.2	1.66075700827815\\
31.3	1.69409723616236\\
31.4	1.72711769967532\\
31.5	1.76118761129568\\
31.6	1.79400882491583\\
31.7	1.82746041820988\\
31.8	1.86125786507936\\
31.9	1.89526712647059\\
32	1.92888373824452\\
32.1	1.96216045507247\\
32.2	1.99557196246246\\
32.3	2.02852393659942\\
32.4	2.06198215492958\\
32.5	2.09551610555556\\
32.6	2.12951597877984\\
32.7	2.16308198066296\\
32.8	2.19696195454545\\
32.9	2.23063861653117\\
33	2.2640259351621\\
33.1	2.29764406217616\\
33.2	2.330562625\\
33.3	2.36446304275534\\
33.4	2.39800994611528\\
33.5	2.43176656506849\\
33.6	2.46557478033981\\
33.7	2.49911371444695\\
33.8	2.53297674884259\\
33.9	2.5657831264637\\
34	2.5994062247312\\
34.1	2.63322780968468\\
34.2	2.6667615\\
34.3	2.70056275701944\\
34.4	2.73437140644491\\
34.5	2.76815344620253\\
34.6	2.80117804989384\\
34.7	2.83452964141414\\
34.8	2.86813175\\
34.9	2.9015415\\
35	2.93541509126214\\
35.1	2.96909280374753\\
35.2	3.00256669097889\\
35.3	3.035792\\
35.4	3.06922860966543\\
35.5	3.10331586764706\\
35.6	3.137126\\
35.7	3.17068703205128\\
35.8	3.20435566935483\\
35.9	3.237726\\
36	3.27070795306859\\
36.1	3.304436\\
36.2	3.33825897799296\\
36.3	3.37204768561873\\
36.4	3.4058565\\
36.5	3.43968502883031\\
36.6	3.473071\\
36.7	3.50558653945111\\
36.8	3.5395525\\
36.9	3.57370332357861\\
37	3.60714\\
37.1	3.64078033794788\\
37.2	3.6742575\\
37.3	3.70815755799373\\
37.4	3.741216\\
37.5	3.77502155423477\\
37.6	3.8085145\\
37.7	3.8422245393586\\
37.8	3.87616900000001\\
37.9	3.91000409548105\\
38	3.943588\\
38.1	3.9773\\
38.2	4.01089845814977\\
38.3	4.043788\\
38.4	4.0776114432133\\
38.5	4.111188\\
38.6	4.14495749999999\\
38.7	4.17894011072423\\
38.8	4.212701\\
38.9	4.24648646597222\\
39	4.28001099999998\\
39.1	4.31349100000002\\
39.2	4.34659124256758\\
39.3	4.380448\\
39.4	4.414086\\
39.5	4.44801387810944\\
39.6	4.48176349999999\\
39.7	4.5153465\\
39.8	4.54927383656331\\
39.9	4.582555\\
40	4.61605\\
40.1	4.649398\\
40.2	4.68316286510791\\
40.3	4.7166395\\
40.4	4.750403\\
40.5	4.78441833089131\\
40.6	4.81791700000001\\
40.7	4.85139699999999\\
40.8	4.8850351788618\\
40.9	4.9186005\\
41	4.9516725\\
41.1	4.985544\\
41.2	5.01923914150944\\
41.3	5.052826\\
41.4	5.086494\\
41.5	5.119991\\
41.6	5.15358010964409\\
41.7	5.186664\\
41.8	5.220408\\
41.9	5.2535785\\
42	5.28654951655629\\
42.1	5.31880499999999\\
42.2	5.35046700000001\\
42.3	5.38139100000002\\
42.4	5.41056899999998\\
42.5	5.41714447037037\\
42.6	5.41714447037037\\
42.7	1.3545\\
42.8	0.063\\
42.9	0.28\\
43	1.16536491719745\\
43.1	1.373155625\\
43.2	1.40333806220096\\
43.3	1.43599633646616\\
43.4	1.47033738163265\\
43.5	1.50278215261044\\
43.6	1.53701050528169\\
43.7	1.56982476680672\\
43.8	1.60321828032787\\
43.9	1.63720325096525\\
44	1.67024251328904\\
44.1	1.70419706818182\\
44.2	1.7370862159864\\
44.3	1.77106788801262\\
44.4	1.80452305236487\\
44.5	1.83841646884273\\
44.6	1.87170713513514\\
44.7	1.90501181661891\\
44.8	1.93850919935691\\
44.9	1.97177189606742\\
45	2.00579972189349\\
45.1	2.03905946448864\\
45.2	2.07324619783198\\
45.3	2.10631775147059\\
45.4	2.14001268908628\\
45.5	2.17327659502925\\
45.6	2.20607097974684\\
45.7	2.24013693193717\\
45.8	2.27346333333334\\
45.9	2.3076572173913\\
46	2.34131690231362\\
46.1	2.37522914814815\\
46.2	2.40866332390745\\
46.3	2.44214772359551\\
46.4	2.47597219559902\\
46.5	2.50886618013857\\
46.6	2.54259770135746\\
46.7	2.57622628393665\\
46.8	2.61034820449678\\
46.9	2.64381215481651\\
47	2.67750029381443\\
47.1	2.71120537388393\\
47.2	2.74473346239837\\
47.3	2.778242\\
47.4	2.811632276\\
47.5	2.84541702074689\\
47.6	2.87899787747036\\
47.7	2.91325238132296\\
47.8	2.94634\\
47.9	2.9800927853211\\
48	3.01362875307377\\
48.1	3.04659959166667\\
48.2	3.0803965\\
48.3	3.11413248269581\\
48.4	3.14815159872029\\
48.5	3.1817955\\
48.6	3.21622001114924\\
48.7	3.24950899999999\\
48.8	3.28289401758794\\
48.9	3.31658299908425\\
49	3.349736\\
49.1	3.38346610801394\\
49.2	3.417022\\
49.3	3.45093989597315\\
49.4	3.48460035313531\\
49.5	3.518866\\
49.6	3.55208073702422\\
49.7	3.58547999999999\\
49.8	3.61887162030718\\
49.9	3.651992\\
50	3.68598587320574\\
50.1	3.719631\\
50.2	3.75366448079877\\
50.3	3.7867575\\
50.4	3.820647\\
50.5	3.85410595374801\\
50.6	3.887638\\
50.7	3.92149125388199\\
50.8	3.9545095\\
50.9	3.98865295815295\\
51	4.02211000000001\\
51.1	4.05602200000001\\
51.2	4.08927071343283\\
51.3	4.122297\\
51.4	4.15613501062323\\
51.5	4.18958\\
51.6	4.223367\\
51.7	4.25705298226466\\
51.8	4.29067050000002\\
51.9	4.32419550000005\\
52	4.3576450713342\\
52.1	4.390849\\
52.2	4.424399\\
52.3	4.45813688219895\\
52.4	4.49141250000001\\
52.5	4.5252535\\
52.6	4.55898582906531\\
52.7	4.592316\\
52.8	4.626\\
52.9	4.65991957116565\\
53	4.6933275\\
53.1	4.72664\\
53.2	4.7602805\\
53.3	4.79380985499397\\
53.4	4.82739400000002\\
53.5	4.86097399999999\\
53.6	4.89464345263159\\
53.7	4.927763\\
53.8	4.960991\\
53.9	4.994921\\
54	5.0284874685681\\
54.1	5.061791\\
54.2	5.095022\\
54.3	5.128633\\
54.4	5.16231374311927\\
54.5	5.1953565\\
54.6	5.2288785\\
54.7	5.263048\\
54.8	5.29692484343433\\
54.9	5.32987199999999\\
55	5.36328000000002\\
55.1	5.396238\\
55.2	5.4302891199187\\
55.3	5.46376299999999\\
55.4	5.497048\\
55.5	5.530858\\
55.6	5.5641955\\
55.7	5.59811801487179\\
55.8	5.630975\\
55.9	5.664431\\
56	5.697938\\
56.1	5.731275\\
56.2	5.76524243430291\\
56.3	5.7981265\\
56.4	5.8314895\\
56.5	5.865199\\
56.6	5.8989415\\
56.7	5.9326391480198\\
56.8	5.965928\\
56.9	5.999336\\
57	6.032984\\
57.1	6.066712\\
57.2	6.100056\\
57.3	6.13386711867525\\
57.4	6.16699\\
57.5	6.200377\\
57.6	6.233857\\
57.7	6.2674765\\
57.8	6.301406\\
57.9	6.3350503874555\\
58	6.36842000000002\\
58.1	6.401195\\
58.2	6.43477999999999\\
58.3	6.46847000000001\\
58.4	6.50214499999998\\
58.5	6.53597495470852\\
58.6	6.5691025\\
58.7	6.602525\\
58.8	6.6359185\\
58.9	6.6695585\\
59	6.702749\\
59.1	6.736563\\
59.2	6.77022685987816\\
59.3	6.803152\\
59.4	6.83657\\
59.5	6.869946\\
59.6	6.90349\\
59.7	6.937062\\
59.8	6.97111\\
59.9	7.0043596124031\\
60	7.03694250000001\\
};
%\addlegendentry{Large \gls{mss} ($P=14$~KB)}


\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0014\\
0.3	0.007\\
0.4	0.0504\\
0.5	0.224\\
0.6	1.6128\\
0.7	4.2482859929078\\
0.8	2.4601505\\
0.9	1.406401\\
1	1.408912\\
1.1	1.4112155\\
1.2	1.4137355\\
1.3	1.4159725\\
1.4	1.4185015\\
1.5	1.4210345\\
1.6	1.423573\\
1.7	1.4261145\\
1.8	1.428629\\
1.9	1.43118\\
2	1.433371\\
2.1	1.435931\\
2.2	1.4383805\\
2.3	1.4409495\\
2.4	1.4435225\\
2.5	1.446095\\
2.6	1.448677\\
2.7	1.4511265\\
2.8	1.4537175\\
2.9	1.455938\\
3	1.4585365\\
3.1	1.4611405\\
3.2	1.463749\\
3.3	1.4663625\\
3.4	1.46895\\
3.5	1.471573\\
3.6	1.473839\\
3.7	1.476471\\
3.8	1.4789775\\
3.9	1.481617\\
4	1.4842625\\
4.1	1.486904\\
4.2	1.4895585\\
4.3	1.4921395\\
4.4	1.494804\\
4.5	1.4970305\\
4.6	1.4997045\\
4.7	1.5023825\\
4.8	1.505053\\
4.9	1.50774\\
5	1.510426\\
5.1	1.513123\\
5.2	1.515533\\
5.3	1.5182395\\
5.4	1.5207215\\
5.5	1.523432\\
5.6	1.5261525\\
5.7	1.528871\\
5.8	1.531601\\
5.9	1.534192\\
6	1.5369315\\
6.1	1.5393655\\
6.2	1.5421125\\
6.3	1.544786\\
6.4	1.5475415\\
6.5	1.5503045\\
6.6	1.5528705\\
6.7	1.555662\\
6.8	1.23347911808367\\
6.9	0.758043\\
7	0.759596422053232\\
7.1	0.377912499999999\\
7.2	0.3812875\\
7.3	0.3845225\\
7.4	0.38796\\
7.5	0.391319185538882\\
7.6	0.394283\\
7.7	0.396743\\
7.8	0.399577\\
7.9	0.402431\\
8	0.405275\\
8.1	0.408169\\
8.2	0.410929\\
8.3	0.413865\\
8.4	0.416647\\
8.5	0.419627\\
8.6	0.422403\\
8.7	0.425417\\
8.8	0.428457\\
8.9	0.431459\\
9	0.434539\\
9.1	0.437325\\
9.2	0.440451\\
9.3	0.443359\\
9.4	0.446529\\
9.5	0.449719\\
9.6	0.452915\\
9.7	0.456149\\
9.8	0.459301\\
9.9	0.462581\\
10	0.465595\\
10.1	0.468925\\
10.2	0.472035\\
10.3	0.475387\\
10.4	0.478787\\
10.5	0.482091\\
10.6	0.485531\\
10.7	0.488823819256757\\
10.8	0.491745500000001\\
10.9	0.494087\\
11	0.496736\\
11.1	0.4993955\\
11.2	0.502047499999999\\
11.3	0.504737000000001\\
11.4	0.507333499999999\\
11.5	0.510051500000001\\
11.6	0.5125985\\
11.7	0.515345000000001\\
11.8	0.517876999999999\\
11.9	0.5206385\\
12	0.523427\\
12.1	0.526219999999999\\
12.2	0.529038500000002\\
12.3	0.531716\\
12.4	0.534564499999999\\
12.5	0.5370455\\
12.6	0.539924\\
12.7	0.542813000000001\\
12.8	0.5456975\\
12.9	0.548620999999999\\
13	0.551530999999999\\
13.1	0.554485999999999\\
13.2	0.557109500000002\\
13.3	0.560094499999999\\
13.4	0.562905499999999\\
13.5	0.565907000000001\\
13.6	0.568937\\
13.7	0.5719775\\
13.8	0.575042\\
13.9	0.577994\\
14	0.5810915\\
14.1	0.583745\\
14.2	0.586874000000001\\
14.3	0.590013500000002\\
14.4	0.5931545\\
14.5	0.596332999999999\\
14.6	0.599456\\
14.7	0.602666\\
14.8	0.605582\\
14.9	0.6088295\\
15	0.6118565\\
15.1	0.615135500000002\\
15.2	0.618428000000002\\
15.3	0.621707\\
15.4	0.625037\\
15.5	0.628011500000001\\
15.6	0.631379\\
15.7	0.634616\\
15.8	0.638021\\
15.9	0.641328500000001\\
16	0.644740999999998\\
16.1	0.648198499999999\\
16.2	0.651640781226906\\
16.3	0.654532000000001\\
16.4	0.656585\\
16.5	0.65893\\
16.6	0.661147\\
16.7	0.663508\\
16.8	0.665874\\
16.9	0.668221\\
17	0.670607\\
17.1	0.67298\\
17.2	0.675383000000001\\
17.3	0.677412000000001\\
17.4	0.679831999999999\\
17.5	0.682214999999999\\
17.6	0.684651\\
17.7	0.687094999999999\\
17.8	0.689514999999999\\
17.9	0.691976999999999\\
18	0.694420000000001\\
18.1	0.696900000000001\\
18.2	0.698959\\
18.3	0.701456\\
18.4	0.703958\\
18.5	0.706459000000001\\
18.6	0.708981\\
18.7	0.711474\\
18.8	0.714015\\
18.9	0.716492999999999\\
19	0.719051000000001\\
19.1	0.721233\\
19.2	0.723808999999999\\
19.3	0.726392999999999\\
19.4	0.728974999999999\\
19.5	0.731578000000001\\
19.6	0.734113\\
19.7	0.736735\\
19.8	0.739069999999999\\
19.9	0.741710999999998\\
20	0.744223000000001\\
20.1	0.746881\\
20.2	0.749548\\
20.3	0.752204999999999\\
20.4	0.754890999999999\\
20.5	0.757424\\
20.6	0.760129\\
20.7	0.762489000000001\\
20.8	0.765212999999999\\
20.9	0.767942999999999\\
21	0.770677999999999\\
21.1	0.77343\\
21.2	0.776126000000001\\
21.3	0.778898\\
21.4	0.781305000000001\\
21.5	0.784097\\
21.6	0.786792000000001\\
21.7	0.789594\\
21.8	0.792413999999999\\
21.9	0.794842\\
22	0.797676000000001\\
22.1	0.800432\\
22.2	0.803219\\
22.3	0.806037000000001\\
22.4	0.808771\\
22.5	0.811647\\
22.6	0.814399\\
22.7	0.817299\\
22.8	0.820116\\
22.9	0.82297\\
23	0.825833000000002\\
23.1	0.828166436003304\\
23.2	0.412656\\
23.3	0.415014\\
23.4	0.417966\\
23.5	0.420952\\
23.6	0.423924\\
23.7	0.426954\\
23.8	0.429756\\
23.9	0.432752\\
24	0.435656\\
24.1	0.438712\\
24.2	0.441846\\
24.3	0.444958\\
24.4	0.448112\\
24.5	0.451266\\
24.6	0.454472\\
24.7	0.457332\\
24.8	0.460534\\
24.9	0.463824\\
25	0.467072\\
25.1	0.470412\\
25.2	0.473674\\
25.3	0.47703\\
25.4	0.480238\\
25.5	0.483646\\
25.6	0.486878\\
25.7	0.490101204123711\\
25.8	0.492817999999999\\
25.9	0.495417500000001\\
26	0.498070999999999\\
26.1	0.500627000000001\\
26.2	0.503276\\
26.3	0.505803500000001\\
26.4	0.508496\\
26.5	0.511123999999999\\
26.6	0.513788\\
26.7	0.516540499999999\\
26.8	0.519240500000001\\
26.9	0.5220185\\
27	0.524631500000001\\
27.1	0.527396\\
27.2	0.530115499999999\\
27.3	0.5329175\\
27.4	0.535713499999999\\
27.5	0.538482500000002\\
27.6	0.541367\\
27.7	0.544092499999999\\
27.8	0.546998000000001\\
27.9	0.549855499999999\\
28	0.552743000000001\\
28.1	0.555545\\
28.2	0.5584895\\
28.3	0.561482000000001\\
28.4	0.56435\\
28.5	0.567368\\
28.6	0.5702675\\
28.7	0.573307999999999\\
28.8	0.576240500000001\\
28.9	0.579237499999998\\
29	0.582265999999999\\
29.1	0.585302000000001\\
29.2	0.588430999999999\\
29.3	0.591438499999999\\
29.4	0.594578000000002\\
29.5	0.597645499999999\\
29.6	0.600831499999999\\
29.7	0.603893000000001\\
29.8	0.607050499999998\\
29.9	0.610270999999999\\
30	0.613464500000002\\
30.1	0.616735999999998\\
30.2	0.619926499999999\\
30.3	0.623223500000002\\
30.4	0.626335999999999\\
30.5	0.629625499999999\\
30.6	0.632915000000001\\
30.7	0.636174499999998\\
30.8	0.639587\\
30.9	0.642872000000001\\
31	0.646294999999999\\
31.1	0.6496475\\
31.2	0.652952418249381\\
31.3	0.655362000000001\\
31.4	0.657453394629779\\
31.5	0.326193049568966\\
31.6	0.328472500000001\\
31.7	0.331405\\
31.8	0.3341475\\
31.9	0.337135\\
32	0.339985000000001\\
32.1	0.3430225\\
32.2	0.3460025\\
32.3	0.34906\\
32.4	0.352175000000001\\
32.5	0.355155\\
32.6	0.35833\\
32.7	0.361274999999999\\
32.8	0.3645025\\
32.9	0.367577500000001\\
33	0.3708625\\
33.1	0.374175\\
33.2	0.377399999999999\\
33.3	0.380774999999999\\
33.4	0.3839375\\
33.5	0.3873675\\
33.6	0.3905425\\
33.7	0.39362496125908\\
33.8	0.396407\\
33.9	0.399183\\
34	0.402033\\
34.1	0.404753\\
34.2	0.407645\\
34.3	0.410357\\
34.4	0.413289\\
34.5	0.416079\\
34.6	0.419027\\
34.7	0.422011\\
34.8	0.424951\\
34.9	0.427987\\
35	0.430869\\
35.1	0.433949\\
35.2	0.436783\\
35.3	0.439905\\
35.4	0.442979\\
35.5	0.446099\\
35.6	0.449287\\
35.7	0.452273\\
35.8	0.455503\\
35.9	0.458619\\
36	0.461887\\
36.1	0.464955\\
36.2	0.468247\\
36.3	0.471587\\
36.4	0.474911\\
36.5	0.478301\\
36.6	0.481447\\
36.7	0.484887\\
36.8	0.488181\\
36.9	0.491231520312501\\
37	0.493748\\
37.1	0.496370000000001\\
37.2	0.499028\\
37.3	0.501617\\
37.4	0.504305\\
37.5	0.506764999999999\\
37.6	0.509480000000001\\
37.7	0.512042\\
37.8	0.514748000000001\\
37.9	0.517502\\
38	0.520262000000001\\
38.1	0.523049\\
38.2	0.525756499999999\\
38.3	0.528573500000001\\
38.4	0.531235999999999\\
38.5	0.534081500000001\\
38.6	0.536698999999999\\
38.7	0.539531\\
38.8	0.542417000000001\\
38.9	0.545284999999999\\
39	0.5482055\\
39.1	0.551040499999999\\
39.2	0.553993999999999\\
39.3	0.556652000000001\\
39.4	0.559620499999999\\
39.5	0.562526\\
39.6	0.565475000000001\\
39.7	0.568504999999999\\
39.8	0.5715215\\
39.9	0.574583\\
40	0.577535\\
40.1	0.580631000000001\\
40.2	0.58337\\
40.3	0.586463000000002\\
40.4	0.589601000000001\\
40.5	0.5927045\\
40.6	0.595878499999999\\
40.7	0.598968499999999\\
40.8	0.6021785\\
40.9	0.605162\\
41	0.608401999999999\\
41.1	0.611456\\
41.2	0.614684000000002\\
41.3	0.617976500000001\\
41.4	0.6212285\\
41.5	0.6245585\\
41.6	0.6277955\\
41.7	0.6311615\\
41.8	0.6341765\\
41.9	0.6375575\\
42	0.640892000000001\\
42.1	0.644266999999999\\
42.2	0.647716999999999\\
42.3	0.651113000000002\\
42.4	0.654174547826085\\
42.5	0.656352\\
42.6	0.658695999999999\\
42.7	0.660849999999999\\
42.8	0.66318\\
42.9	0.665544000000001\\
43	0.667875\\
43.1	0.67026\\
43.2	0.672595\\
43.3	0.674997\\
43.4	0.677158\\
43.5	0.679569\\
43.6	0.681902000000001\\
43.7	0.684297000000001\\
43.8	0.68674\\
43.9	0.689127\\
44	0.691588\\
44.1	0.693966000000001\\
44.2	0.696443\\
44.3	0.698646\\
44.4	0.701123\\
44.5	0.703622\\
44.6	0.706069000000001\\
44.7	0.708590999999999\\
44.8	0.711058\\
44.9	0.713597\\
45	0.71597\\
45.1	0.718527\\
45.2	0.720911\\
45.3	0.723438\\
45.4	0.726021\\
45.5	0.728561000000001\\
45.6	0.731163\\
45.7	0.73368\\
45.8	0.736301000000001\\
45.9	0.738702999999999\\
46	0.741326\\
46.1	0.743875000000001\\
46.2	0.746480999999999\\
46.3	0.749147\\
46.4	0.751751999999999\\
46.5	0.754435999999999\\
46.6	0.756963\\
46.7	0.759663000000001\\
46.8	0.762147000000001\\
46.9	0.764830999999999\\
47	0.767557999999999\\
47.1	0.770238000000001\\
47.2	0.772989\\
47.3	0.775639000000002\\
47.4	0.777507548660084\\
47.5	0.380754999999999\\
47.6	0.384157500000001\\
47.7	0.387582500000001\\
47.8	0.390989677399757\\
47.9	0.394005\\
48	0.396717\\
48.1	0.399551\\
48.2	0.401963\\
48.3	0.404837\\
48.4	0.407727\\
48.5	0.410603\\
48.6	0.413535\\
48.7	0.416399\\
48.8	0.419373\\
48.9	0.422147\\
49	0.425163\\
49.1	0.427953\\
49.2	0.430981\\
49.3	0.434061\\
49.4	0.437089\\
49.5	0.440209\\
49.6	0.443169\\
49.7	0.446339\\
49.8	0.449195\\
49.9	0.452373\\
50	0.455599\\
50.1	0.458819\\
50.2	0.462099\\
50.3	0.465285\\
50.4	0.468607\\
50.5	0.471711\\
50.6	0.475079\\
50.7	0.478235\\
50.8	0.481595\\
50.9	0.485035\\
51	0.48838420409234\\
51.1	0.491408000000001\\
51.2	0.493973\\
51.3	0.496617500000001\\
51.4	0.498955999999999\\
51.5	0.501614\\
51.6	0.5042975\\
51.7	0.506941999999999\\
51.8	0.509657\\
51.9	0.512301499999999\\
52	0.515046500000002\\
52.1	0.517592\\
52.2	0.520364\\
52.3	0.522977\\
52.4	0.525703999999999\\
52.5	0.528519500000001\\
52.6	0.5312465\\
52.7	0.534092000000001\\
52.8	0.536795\\
52.9	0.539650999999999\\
53	0.542465000000001\\
53.1	0.545359999999999\\
53.2	0.548126000000001\\
53.3	0.550971499999999\\
53.4	0.553923499999999\\
53.5	0.556736000000001\\
53.6	0.559720999999999\\
53.7	0.5625155\\
53.8	0.565505\\
53.9	0.568431499999999\\
54	0.571403\\
54.1	0.5744585\\
54.2	0.57749\\
54.3	0.580584500000001\\
54.4	0.5835395\\
54.5	0.5866655\\
54.6	0.5896805\\
54.7	0.59279\\
54.8	0.595779499999999\\
54.9	0.598897999999999\\
55	0.6021035\\
55.1	0.605271500000001\\
55.2	0.6085145\\
55.3	0.611612\\
55.4	0.614879000000001\\
55.5	0.6180365\\
55.6	0.6212975\\
55.7	0.6244685\\
55.8	0.627729499999999\\
55.9	0.631088\\
56	0.6344105\\
56.1	0.637808\\
56.2	0.641015000000001\\
56.3	0.644415499999999\\
56.4	0.647745499999999\\
56.5	0.651156500000002\\
56.6	0.654112059499999\\
56.7	0.656394\\
56.8	0.658733999999999\\
56.9	0.661047\\
57	0.663407\\
57.1	0.665622\\
57.2	0.667972000000001\\
57.3	0.670276999999998\\
57.4	0.672625000000001\\
57.5	0.674955\\
57.6	0.677305\\
57.7	0.67972\\
57.8	0.682100000000001\\
57.9	0.684528000000001\\
58	0.686832\\
58.1	0.689255999999999\\
58.2	0.691609999999999\\
58.3	0.694032\\
58.4	0.696456999999999\\
58.5	0.69887\\
58.6	0.701353999999999\\
58.7	0.703808999999999\\
58.8	0.706304000000001\\
58.9	0.708682999999999\\
59	0.711181999999999\\
59.1	0.71361\\
59.2	0.716108000000001\\
59.3	0.718624\\
59.4	0.721114\\
59.5	0.723671\\
59.6	0.726204\\
59.7	0.728778\\
59.8	0.731233000000001\\
59.9	0.733804000000001\\
60	0.736301999999999\\
};
%\addlegendentry{Small \gls{mss} ($P=1.4$~KB)}


%\legend{};
\end{axis}

\end{tikzpicture}%

==> figure/cw_newReno_lte.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
width=0.992\fwidth,
height=0.159\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.8,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CW [MB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -5 pt,
xticklabel shift = -2pt,
legend style={at={(0.5,1)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.007\\
0.3	0.035\\
0.4	0.14\\
0.5	0.456544117647059\\
0.6	0.456544117647059\\
0.7	0.3374945\\
0.8	0.359919362745098\\
0.9	0.387702309090909\\
1	0.415277043103448\\
1.1	0.442241258333333\\
1.2	0.467860228813559\\
1.3	0.492139483333333\\
1.4	0.515276898305085\\
1.5	0.537049956896552\\
1.6	0.558319008196721\\
1.7	0.564244921052632\\
1.8	0.280755886363636\\
1.9	0.301248153846154\\
2	0.3259478375\\
2.1	0.350017593023256\\
2.2	0.37513864\\
2.3	0.401138867924528\\
2.4	0.427157149122807\\
2.5	0.453407926229508\\
2.6	0.478633677966102\\
2.7	0.502391325\\
2.8	0.525075423728814\\
2.9	0.546635076271187\\
3	0.56281549\\
3.1	0.56281549\\
3.2	0.283165310344828\\
3.3	0.305772230769231\\
3.4	0.3301328125\\
3.5	0.354190738636364\\
3.6	0.379040530612245\\
3.7	0.404544471698113\\
3.8	0.430582301724138\\
3.9	0.4566393\\
4	0.481288112068965\\
4.1	0.504917508196721\\
4.2	0.52786375\\
4.3	0.549493330508475\\
4.4	0.565320010204082\\
4.5	0.565320010204082\\
4.6	0.283848822580645\\
4.7	0.307052525641026\\
4.8	0.331026179487179\\
4.9	0.354196964285714\\
5	0.37826684375\\
5.1	0.403334086538462\\
5.2	0.429214560344828\\
5.3	0.45535035\\
5.4	0.480470058333333\\
5.5	0.503951267241379\\
5.6	0.52656243442623\\
5.7	0.548245810344828\\
5.8	0.563248402173913\\
5.9	0.279018147058823\\
6	0.2982985625\\
6.1	0.324130107142857\\
6.2	0.348895360465116\\
6.3	0.374350882352941\\
6.4	0.398220953488372\\
6.5	0.402387133333333\\
6.6	0.1214515\\
6.7	0.1351306\\
6.8	0.155487433333333\\
6.9	0.17620005\\
7	0.200656740740741\\
7.1	0.226838083333333\\
7.2	0.252241046875\\
7.3	0.277417319444444\\
7.4	0.302765858974359\\
7.5	0.328239511627907\\
7.6	0.34939725\\
7.7	0.353126966666667\\
7.8	0.353126966666667\\
7.9	0.1180418\\
8	0.143633736842105\\
8.1	0.167120666666667\\
8.2	0.1906875\\
8.3	0.216709724137931\\
8.4	0.242370419354839\\
8.5	0.2677453\\
8.6	0.293264184210526\\
8.7	0.318579036585366\\
8.8	0.342885926829268\\
8.9	0.362103678571429\\
9	0.374880625\\
9.1	0.379975380952381\\
9.2	0.379975380952381\\
9.3	0.170971441176471\\
9.4	0.186425\\
9.5	0.202523452380952\\
9.6	0.221527325\\
9.7	0.2434121875\\
9.8	0.259507611111111\\
9.9	0.27449328125\\
10	0.136367333333333\\
10.1	0.114827857142857\\
10.2	0.132266266666667\\
10.3	0.145863375\\
10.4	0.160493921052632\\
10.5	0.180181833333333\\
10.6	0.201693555555555\\
10.7	0.225196916666667\\
10.8	0.246413259259259\\
10.9	0.268499338709677\\
11	0.28792025\\
11.1	0.14761125\\
11.2	0.156587071428571\\
11.3	0.181614068181818\\
11.4	0.205930538461538\\
11.5	0.230659827586207\\
11.6	0.254530533333333\\
11.7	0.279480986842105\\
11.8	0.306260083333333\\
11.9	0.334102479591837\\
12	0.360108\\
12.1	0.384820107843137\\
12.2	0.410444660377358\\
12.3	0.43634629661017\\
12.4	0.462078957627118\\
12.5	0.486648725\\
12.6	0.510037084745762\\
12.7	0.532391166666667\\
12.8	0.553844398305085\\
12.9	0.563541214285714\\
13	0.276067660714286\\
13.1	0.298556605263158\\
13.2	0.323754571428571\\
13.3	0.348817386363636\\
13.4	0.37428464\\
13.5	0.401064928571429\\
13.6	0.428459008333333\\
13.7	0.454857508474576\\
13.8	0.479191096491228\\
13.9	0.502725836065574\\
14	0.525582889830508\\
14.1	0.547479704918033\\
14.2	0.564194764705882\\
14.3	0.2740745\\
14.4	0.287265957142857\\
14.5	0.311180947368421\\
14.6	0.336294666666667\\
14.7	0.362118468085107\\
14.8	0.387726960784314\\
14.9	0.413407259259259\\
15	0.439365957627119\\
15.1	0.464931830508475\\
15.2	0.488959439655173\\
15.3	0.512044791666667\\
15.4	0.534499191666667\\
15.5	0.556045816666667\\
15.6	0.563946217391304\\
15.7	0.277968607142857\\
15.8	0.295665763157895\\
15.9	0.32109055952381\\
16	0.346353534090909\\
16.1	0.371729459183673\\
16.2	0.398677192982456\\
16.3	0.426461083333333\\
16.4	0.452551043859649\\
16.5	0.477197391666667\\
16.6	0.501414213114754\\
16.7	0.524328991525424\\
16.8	0.546096333333333\\
16.9	0.562926355769231\\
17	0.562926355769231\\
17.1	0.282479648148148\\
17.2	0.304168671052632\\
17.3	0.328050525641026\\
17.4	0.351969556818182\\
17.5	0.377479862745098\\
17.6	0.404294205357143\\
17.7	0.431262186440678\\
17.8	0.457496566666666\\
17.9	0.482302822033899\\
18	0.505503448275862\\
18.1	0.52786375\\
18.2	0.549493330508475\\
18.3	0.564614423913044\\
18.4	0.2747881\\
18.5	0.288963625\\
18.6	0.31399193902439\\
18.7	0.339775866666667\\
18.8	0.365617458333334\\
18.9	0.39100198\\
19	0.416242037037037\\
19.1	0.442033872881356\\
19.2	0.467660666666667\\
19.3	0.491953042372881\\
19.4	0.514717931034483\\
19.5	0.536873934426229\\
19.6	0.558331220338983\\
19.7	0.562664088235294\\
19.8	0.279366833333333\\
19.9	0.298632\\
20	0.324130107142857\\
20.1	0.349727293478261\\
20.2	0.37566084\\
20.3	0.402350419642857\\
20.4	0.429440440677966\\
20.5	0.455780408333333\\
20.6	0.480271236842105\\
20.7	0.503752450819672\\
20.8	0.526749675\\
20.9	0.548423237288136\\
21	0.563590206521739\\
21.1	0.563590206521739\\
21.2	0.283507333333333\\
21.3	0.306413051282051\\
21.4	0.331019170731707\\
21.5	0.355568666666666\\
21.6	0.38084344\\
21.7	0.407192446428572\\
21.8	0.434203791666667\\
21.9	0.460062655172414\\
22	0.484730008196722\\
22.1	0.508399601694915\\
22.2	0.530456637931034\\
22.3	0.551803683333333\\
22.4	0.565234243589744\\
22.5	0.275143916666667\\
22.6	0.289307642857143\\
22.7	0.31399193902439\\
22.8	0.340629208333333\\
22.9	0.367486265306123\\
23	0.393741367924528\\
23.1	0.41952512962963\\
23.2	0.445126025423729\\
23.3	0.470377271186441\\
23.4	0.49453265\\
23.5	0.517186473684211\\
23.6	0.539057836065574\\
23.7	0.560605108333333\\
23.8	0.5576575\\
23.9	0.279366833333333\\
24	0.298632\\
24.1	0.324726590909091\\
24.2	0.35194869\\
24.3	0.379034637254902\\
24.4	0.405745910714286\\
24.5	0.43262343220339\\
24.6	0.458567881355932\\
24.7	0.483315366666667\\
24.8	0.506664474137931\\
24.9	0.528975458333333\\
25	0.550738041666666\\
25.1	0.564214256410256\\
25.2	0.564214256410256\\
25.3	0.283507333333333\\
25.4	0.306413051282051\\
25.5	0.331895613636364\\
25.6	0.357760893617021\\
25.7	0.383661098039216\\
25.8	0.410306473684211\\
25.9	0.437130127118644\\
26	0.463029941666667\\
26.1	0.487354474137931\\
26.2	0.51070287704918\\
26.3	0.533216694915254\\
26.4	0.554284431034483\\
26.5	0.565563333333334\\
26.6	0.276913772727273\\
26.7	0.29234775\\
26.8	0.317091244186047\\
26.9	0.34406659375\\
27	0.37093444\\
27.1	0.397210801886792\\
27.2	0.422553160377359\\
27.3	0.4479759\\
27.4	0.473283423728814\\
27.5	0.497101949152542\\
27.6	0.520014725\\
27.7	0.541778862068965\\
27.8	0.562696908333334\\
27.9	0.53607525\\
28	0.280409476190476\\
28.1	0.300596256410256\\
28.2	0.326533579545455\\
28.3	0.35279414893617\\
28.4	0.379800398148148\\
28.5	0.407905627118644\\
28.6	0.4355558\\
28.7	0.461548711864407\\
28.8	0.485944118644068\\
28.9	0.509360333333334\\
29	0.531562887931035\\
29.1	0.552867266666667\\
29.2	0.564547590909091\\
29.3	0.564547590909091\\
29.4	0.281101739130435\\
29.5	0.301578092105263\\
29.6	0.325352842105263\\
29.7	0.28604425\\
29.8	0.143551266666667\\
29.9	0.166350928571429\\
30	0.188553815789474\\
30.1	0.207414631578947\\
30.2	0.229790612903226\\
30.3	0.25262254\\
30.4	0.2762965\\
30.5	0.30304975\\
30.6	0.328507583333333\\
30.7	0.353782304347826\\
30.8	0.37892584375\\
30.9	0.40395001923077\\
31	0.429110790909091\\
31.1	0.454169887931035\\
31.2	0.4789392\\
31.3	0.502881358333334\\
31.4	0.525728725\\
31.5	0.547443686440678\\
31.6	0.562815244680851\\
31.7	0.2689265\\
31.8	0.284431305555555\\
31.9	0.3095163375\\
32	0.335633652173913\\
32.1	0.36257772\\
32.2	0.388672\\
32.3	0.413819830188679\\
32.4	0.439080692982457\\
32.5	0.464236830508475\\
32.6	0.488102359649123\\
32.7	0.511414798387097\\
32.8	0.534083974576271\\
32.9	0.555469941666667\\
33	0.565390142857143\\
33.1	0.275499071428571\\
33.2	0.290983723684211\\
33.3	0.316786130952381\\
33.4	0.342366988636364\\
33.5	0.36828242\\
33.6	0.395471401785714\\
33.7	0.423231633333333\\
33.8	0.449941881355932\\
33.9	0.474731586206896\\
34	0.498672385245902\\
34.1	0.521708025423729\\
34.2	0.543580591666667\\
34.3	0.564608677966102\\
34.4	0.499504\\
34.5	0.2800625\\
34.6	0.300265075\\
34.7	0.326237104651163\\
34.8	0.352237914893617\\
34.9	0.376977388888889\\
35	0.400660183673469\\
35.1	0.426688319672131\\
35.2	0.45341206779661\\
35.3	0.478427266666667\\
35.4	0.50219786440678\\
35.5	0.524887591666667\\
35.6	0.546635076271187\\
35.7	0.562513846938776\\
35.8	0.2718125\\
35.9	0.289897402777778\\
36	0.315466197674419\\
36.1	0.340865035714286\\
36.2	0.365284152173913\\
36.3	0.391174175925926\\
36.4	0.418513423728814\\
36.5	0.445497733333334\\
36.6	0.470734060344827\\
36.7	0.494871827868853\\
36.8	0.517889586206896\\
36.9	0.539735975\\
37	0.560908389830509\\
37.1	0.560601041666667\\
37.2	0.276207611111111\\
37.3	0.29265958974359\\
37.4	0.318638035714286\\
37.5	0.344362555555556\\
37.6	0.370143959183673\\
37.7	0.396222650943396\\
37.8	0.4220845\\
37.9	0.4479759\\
38	0.473283423728814\\
38.1	0.497101949152542\\
38.2	0.520014725\\
38.3	0.541778862068965\\
38.4	0.562696908333334\\
38.5	0.548919333333333\\
38.6	0.277968607142857\\
38.7	0.296644768292683\\
38.8	0.323217209302326\\
38.9	0.348888655555556\\
39	0.374356989795918\\
39.1	0.400886339285714\\
39.2	0.427615728070176\\
39.3	0.453626016666666\\
39.4	0.478836525\\
39.5	0.502394301724138\\
39.6	0.525072754098361\\
39.7	0.546993177966102\\
39.8	0.562927836734694\\
39.9	0.562927836734694\\
40	0.283848822580645\\
40.1	0.307681804878049\\
40.2	0.333373488372093\\
40.3	0.358855234042553\\
40.4	0.385185009433962\\
40.5	0.411977544642857\\
40.6	0.438473008474576\\
40.7	0.464297466666667\\
40.8	0.488757508474576\\
40.9	0.512044791666667\\
41	0.534317237288136\\
41.1	0.55551843220339\\
41.2	0.56412636\\
41.3	0.275143916666667\\
41.4	0.290308644736842\\
41.5	0.315860317073171\\
41.6	0.341503055555556\\
41.7	0.36774971\\
41.8	0.39350052\\
41.9	0.418821418181818\\
42	0.444903708333333\\
42.1	0.470377271186441\\
42.2	0.494336161016949\\
42.3	0.517371708333333\\
42.4	0.539243051724138\\
42.5	0.560429336065574\\
42.6	0.555442111111111\\
42.7	0.27501192\\
42.8	0.296904525641026\\
42.9	0.323140068181818\\
43	0.35047856\\
43.1	0.37741408\\
43.2	0.404226289473684\\
43.3	0.431198827586207\\
43.4	0.457218458333333\\
43.5	0.482041127118644\\
43.6	0.505640816666667\\
43.7	0.528184669491525\\
43.8	0.549623830508475\\
43.9	0.564005825581395\\
44	0.564005825581395\\
44.1	0.284530212121212\\
44.2	0.308954195121951\\
44.3	0.334548046511628\\
44.4	0.359946255319149\\
44.5	0.386201509433962\\
44.6	0.413162631578947\\
44.7	0.440032216666667\\
44.8	0.465565284482759\\
44.9	0.489955\\
45	0.513383144067797\\
45.1	0.535415525423729\\
45.2	0.556749683333333\\
45.3	0.563665952380952\\
45.4	0.276561\\
45.5	0.292669364864865\\
45.6	0.318325895348837\\
45.7	0.343517619047619\\
45.8	0.367762086956522\\
45.9	0.393243226415094\\
46	0.420213220338983\\
46.1	0.446883271186441\\
46.2	0.47224575\\
46.3	0.496313305084746\\
46.4	0.519260958333333\\
46.5	0.541055551724138\\
46.6	0.562173598360656\\
46.7	0.5434404\\
46.8	0.280755886363636\\
46.9	0.302847636363636\\
47	0.329530904761905\\
47.1	0.3558273\\
47.2	0.3823845\\
47.3	0.408159138888889\\
47.4	0.434208456896552\\
47.5	0.460058766666666\\
47.6	0.484532948275862\\
47.7	0.507819958333333\\
47.8	0.530454091666667\\
47.9	0.551982220338983\\
48	0.563727838235294\\
48.1	0.267102333333333\\
48.2	0.281304459459459\\
48.3	0.3053903\\
48.4	0.330626255319149\\
48.5	0.3576845625\\
48.6	0.383848460784314\\
48.7	0.408586948979592\\
48.8	0.416306852941176\\
48.9	0.168118875\\
49	0.186344761904762\\
49.1	0.20778425\\
49.2	0.231007083333333\\
49.3	0.2552369\\
49.4	0.280122986842105\\
49.5	0.304310529411765\\
49.6	0.328447875\\
49.7	0.354291010869565\\
49.8	0.380165705882353\\
49.9	0.406563072727273\\
50	0.433380391666667\\
50.1	0.459706516666666\\
50.2	0.484400330508475\\
50.3	0.507314201754386\\
50.4	0.529595573770492\\
50.5	0.551336076271187\\
50.6	0.563403885714286\\
50.7	0.2703745\\
50.8	0.287513918918919\\
50.9	0.311427902777778\\
51	0.335641295454545\\
51.1	0.361233159574468\\
51.2	0.387400735849057\\
51.3	0.414750627118644\\
51.4	0.441745635593221\\
51.5	0.466973620689655\\
51.6	0.491098483333333\\
51.7	0.514472141666667\\
51.8	0.536825625\\
51.9	0.558108661016949\\
52	0.56151965625\\
52.1	0.2718125\\
52.2	0.290563723684211\\
52.3	0.31578965\\
52.4	0.341141966666667\\
52.5	0.366884604166667\\
52.6	0.391691208333333\\
52.7	0.417575940677966\\
52.8	0.444398966101695\\
52.9	0.469897366666667\\
53	0.493886025862069\\
53.1	0.516751141666667\\
53.2	0.539009866666666\\
53.3	0.560209779661017\\
53.4	0.558330227272727\\
53.5	0.279549592105263\\
53.6	0.305373525641026\\
53.7	0.330934829545455\\
53.8	0.35767768\\
53.9	0.384358774509804\\
54	0.410722526785715\\
54.1	0.437287711864407\\
54.2	0.462969076271187\\
54.3	0.487495108333333\\
54.4	0.510654103448276\\
54.5	0.532797841666666\\
54.6	0.554411383333333\\
54.7	0.563500076923077\\
54.8	0.273595976190476\\
54.9	0.2945776375\\
55	0.3201074125\\
55.1	0.344579779069767\\
55.2	0.37007068\\
55.3	0.395913901960784\\
55.4	0.421323127272727\\
55.5	0.447036627118644\\
55.6	0.472392166666666\\
55.7	0.496651525\\
55.8	0.519587076271186\\
55.9	0.541367406779661\\
56	0.562475966666667\\
56.1	0.552459714285714\\
56.2	0.278668875\\
56.3	0.297964609756098\\
56.4	0.325024311111111\\
56.5	0.351680787234043\\
56.6	0.378510943396227\\
56.7	0.405745910714286\\
56.8	0.43262343220339\\
56.9	0.458567881355932\\
57	0.483315366666667\\
57.1	0.506664474137931\\
57.2	0.529159204918033\\
57.3	0.550916923728813\\
57.4	0.564737878048781\\
57.5	0.2733585\\
57.6	0.286234708333333\\
57.7	0.310861538461539\\
57.8	0.336294666666667\\
57.9	0.3615829\\
58	0.3864638\\
58.1	0.41174708490566\\
58.2	0.437134614035088\\
58.3	0.462396813559322\\
58.4	0.486350263157895\\
58.5	0.509741741935484\\
58.6	0.532481745762712\\
58.7	0.553928816666666\\
58.8	0.563792892857143\\
58.9	0.275364423076923\\
59	0.2978892625\\
59.1	0.323455524390244\\
59.2	0.348254886363636\\
59.3	0.37376051\\
59.4	0.400575919642857\\
59.5	0.428001441666667\\
59.6	0.454426559322034\\
59.7	0.479390416666667\\
59.8	0.503118305084746\\
59.9	0.525212710526316\\
60	0.546763901639344\\
};
\addlegendentry{Large \gls{mss} ($P=14$~KB)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.2	0.0007\\
0.3	0.0035\\
0.4	0.014\\
0.5	0.056\\
0.6	0.224\\
0.7	0.52215085106383\\
0.8	0.52215085106383\\
0.9	0.52215085106383\\
1	0.085225\\
1.1	0.0063\\
1.2	0.0245\\
1.3	0.098\\
1.4	0.168996413793103\\
1.5	0.1718005\\
1.6	0.1744845\\
1.7	0.177204408\\
1.8	0.179771\\
1.9	0.182306\\
2	0.184891\\
2.1	0.187456\\
2.2	0.189846\\
2.3	0.192236\\
2.4	0.194676\\
2.5	0.197098919354839\\
2.6	0.1996015\\
2.7	0.2021395\\
2.8	0.2047405\\
2.9	0.2073775\\
3	0.2100505\\
3.1	0.2127505\\
3.2	0.2154775\\
3.3	0.218070957746479\\
3.4	0.22037\\
3.5	0.22267\\
3.6	0.225022\\
3.7	0.227306\\
3.8	0.229702\\
3.9	0.23233\\
4	0.234982\\
4.1	0.237662\\
4.2	0.240282\\
4.3	0.242926\\
4.4	0.245589341498559\\
4.5	0.2480435\\
4.6	0.2505145\\
4.7	0.25301\\
4.8	0.2555265\\
4.9	0.2580675\\
5	0.2606365\\
5.1	0.2632335\\
5.2	0.265834\\
5.3	0.2684625\\
5.4	0.2711225\\
5.5	0.273737\\
5.6	0.276299\\
5.7	0.278850056164384\\
5.8	0.281235\\
5.9	0.283491\\
6	0.285735\\
6.1	0.287817\\
6.2	0.290004\\
6.3	0.292446\\
6.4	0.294897\\
6.5	0.297378\\
6.6	0.299892\\
6.7	0.302418\\
6.8	0.304893\\
6.9	0.307299\\
7	0.309816\\
7.1	0.312456\\
7.2	0.315087\\
7.3	0.317844\\
7.4	0.320553\\
7.5	0.321875374301676\\
7.6	0.152446\\
7.7	0.154306\\
7.8	0.156958\\
7.9	0.159658\\
8	0.16235598206278\\
8.1	0.1649035\\
8.2	0.167296\\
8.3	0.1693035\\
8.4	0.1714925\\
8.5	0.1741875\\
8.6	0.176118\\
8.7	0.178054446640316\\
8.8	0.180641\\
8.9	0.182671\\
9	0.184726\\
9.1	0.187421\\
9.2	0.190066\\
9.3	0.192691\\
9.4	0.194701\\
9.5	0.196260096858639\\
9.6	0.198373\\
9.7	0.200515\\
9.8	0.2023555\\
9.9	0.2041825\\
10	0.2063245\\
10.1	0.207958\\
10.2	0.207683568965517\\
10.3	0.103524558823529\\
10.4	0.104849\\
10.5	0.106811\\
10.6	0.108458\\
10.7	0.110173487096774\\
10.8	0.1128425\\
10.9	0.115550039877301\\
11	0.118203\\
11.1	0.120907\\
11.2	0.123601857142857\\
11.3	0.1262575\\
11.4	0.1289725\\
11.5	0.131674705882353\\
11.6	0.134\\
11.7	0.135995\\
11.8	0.13834\\
11.9	0.141019283919598\\
12	0.1436335\\
12.1	0.1462985\\
12.2	0.1490025\\
12.3	0.151680618604651\\
12.4	0.154287\\
12.5	0.156933\\
12.6	0.159561\\
12.7	0.162224032894737\\
12.8	0.1648425\\
12.9	0.1674055\\
13	0.1700125\\
13.1	0.1726635\\
13.2	0.175287\\
13.3	0.17779798\\
13.4	0.179926\\
13.5	0.182176\\
13.6	0.184781\\
13.7	0.187416\\
13.8	0.190086\\
13.9	0.192626\\
14	0.195190092727273\\
14.1	0.1977695\\
14.2	0.2002985\\
14.3	0.2028635\\
14.4	0.2054645\\
14.5	0.208097\\
14.6	0.2107565\\
14.7	0.213389\\
14.8	0.2159405\\
14.9	0.21823237755102\\
15	0.220473\\
15.1	0.222993\\
15.2	0.225573\\
15.3	0.228093\\
15.4	0.230705\\
15.5	0.233373\\
15.6	0.236005\\
15.7	0.238789\\
15.8	0.241545\\
15.9	0.244217686567164\\
16	0.24679\\
16.1	0.249268\\
16.2	0.251641\\
16.3	0.2540035\\
16.4	0.256401\\
16.5	0.2588545\\
16.6	0.2612975\\
16.7	0.26373\\
16.8	0.2661975\\
16.9	0.2685845\\
17	0.2710485\\
17.1	0.2737085\\
17.2	0.2763825\\
17.3	0.279065979220779\\
17.4	0.28152\\
17.5	0.283866\\
17.6	0.28626\\
17.7	0.288645\\
17.8	0.290964\\
17.9	0.293253\\
18	0.295572\\
18.1	0.297924\\
18.2	0.300267\\
18.3	0.302478\\
18.4	0.304896\\
18.5	0.30765\\
18.6	0.310239\\
18.7	0.312906\\
18.8	0.315621\\
18.9	0.318297\\
19	0.320982\\
19.1	0.323685\\
19.2	0.326404273348519\\
19.3	0.328756999999999\\
19.4	0.3310595\\
19.5	0.333452\\
19.6	0.335867000000001\\
19.7	0.3382745\\
19.8	0.3406895\\
19.9	0.343132000000001\\
20	0.345662\\
20.1	0.348184499999999\\
20.2	0.350747\\
20.3	0.3533145\\
20.4	0.355961999999999\\
20.5	0.358724500000001\\
20.6	0.361542\\
20.7	0.364379499999999\\
20.8	0.367234500000001\\
20.9	0.3701095\\
21	0.3730045\\
21.1	0.375911999999999\\
21.2	0.378822000000001\\
21.3	0.3817345\\
21.4	0.384647\\
21.5	0.387556999999999\\
21.6	0.390469500000001\\
21.7	0.393105806701031\\
21.8	0.395434\\
21.9	0.397764\\
22	0.400094\\
22.1	0.402422\\
22.2	0.404752\\
22.3	0.407082\\
22.4	0.40941\\
22.5	0.41174\\
22.6	0.41407\\
22.7	0.416398\\
22.8	0.418728\\
22.9	0.421058\\
23	0.423386\\
23.1	0.425716\\
23.2	0.428046\\
23.3	0.430374\\
23.4	0.432704\\
23.5	0.435034\\
23.6	0.437362\\
23.7	0.439692\\
23.8	0.442022\\
23.9	0.44435\\
24	0.44668\\
24.1	0.44901\\
24.2	0.451338\\
24.3	0.453668\\
24.4	0.455998\\
24.5	0.458326\\
24.6	0.460656\\
24.7	0.462986\\
24.8	0.465316\\
24.9	0.467646\\
25	0.469974\\
25.1	0.472304\\
25.2	0.474634\\
25.3	0.476962\\
25.4	0.479292\\
25.5	0.481622\\
25.6	0.48395\\
25.7	0.48628\\
25.8	0.48861\\
25.9	0.490701208762887\\
26	0.492451500000001\\
26.1	0.494198999999999\\
26.2	0.495944999999999\\
26.3	0.497692500000001\\
26.4	0.49944\\
26.5	0.501186\\
26.6	0.5029335\\
26.7	0.504681\\
26.8	0.506427000000001\\
26.9	0.5081745\\
27	0.509922\\
27.1	0.511668\\
27.2	0.5134155\\
27.3	0.515163\\
27.4	0.516909\\
27.5	0.5186565\\
27.6	0.520404\\
27.7	0.522149999999999\\
27.8	0.523897499999999\\
27.9	0.525645000000001\\
28	0.527390999999999\\
28.1	0.5291385\\
28.2	0.530886\\
28.3	0.532632\\
28.4	0.5343795\\
28.5	0.536126999999999\\
28.6	0.5378745\\
28.7	0.357687360655738\\
28.8	0.269248\\
28.9	0.271789\\
29	0.2741865\\
29.1	0.2766645\\
29.2	0.279343046632124\\
29.3	0.280649265714286\\
29.4	0.113057\\
29.5	0.114782972222222\\
29.6	0.117437\\
29.7	0.120109\\
29.8	0.122811289017341\\
29.9	0.1252235\\
30	0.1276835\\
30.1	0.130412889189189\\
30.2	0.133063\\
30.3	0.135709\\
30.4	0.138397\\
30.5	0.141072685929648\\
30.6	0.1436865\\
30.7	0.1463515\\
30.8	0.149062\\
30.9	0.151730288732394\\
31	0.154312\\
31.1	0.15694\\
31.2	0.15958\\
31.3	0.162147940191388\\
31.4	0.164607\\
31.5	0.1667575\\
31.6	0.1690125\\
31.7	0.1716635\\
31.8	0.1743585\\
31.9	0.176970980263158\\
32	0.179487\\
32.1	0.182037\\
32.2	0.184627\\
32.3	0.187257\\
32.4	0.189917\\
32.5	0.192607\\
32.6	0.195327834545454\\
32.7	0.1978695\\
32.8	0.2002545\\
32.9	0.202383\\
33	0.2046645\\
33.1	0.2073015\\
33.2	0.20997\\
33.3	0.2126655\\
33.4	0.2153925\\
33.5	0.217881157587549\\
33.6	0.220182\\
33.7	0.222666\\
33.8	0.22517\\
33.9	0.227702\\
34	0.230262\\
34.1	0.232846\\
34.2	0.235422\\
34.3	0.238038\\
34.4	0.240698\\
34.5	0.243486\\
34.6	0.246080400928793\\
34.7	0.2485585\\
34.8	0.2509595\\
34.9	0.253252\\
35	0.2557335\\
35.1	0.2582255\\
35.2	0.260756\\
35.3	0.263325\\
35.4	0.265908\\
35.5	0.2685015\\
35.6	0.2711265\\
35.7	0.2737865\\
35.8	0.2764605\\
35.9	0.2791654375\\
36	0.281551\\
36.1	0.283783\\
36.2	0.286045\\
36.3	0.28828\\
36.4	0.290563\\
36.5	0.29287\\
36.6	0.295072\\
36.7	0.297382\\
36.8	0.299896\\
36.9	0.302422\\
37	0.304957\\
37.1	0.307519\\
37.2	0.310111\\
37.3	0.31273\\
37.4	0.315379\\
37.5	0.318019\\
37.6	0.320671\\
37.7	0.323356\\
37.8	0.32605279321663\\
37.9	0.328463\\
38	0.3307855\\
38.1	0.333120500000001\\
38.2	0.3354705\\
38.3	0.337837999999999\\
38.4	0.340353\\
38.5	0.342903\\
38.6	0.345393\\
38.7	0.3480005\\
38.8	0.3506155\\
38.9	0.353213\\
39	0.355838\\
39.1	0.3585455\\
39.2	0.3613505\\
39.3	0.364175500000001\\
39.4	0.3670205\\
39.5	0.369885499999999\\
39.6	0.372770500000001\\
39.7	0.3756755\\
39.8	0.378588\\
39.9	0.381497999999999\\
40	0.384410500000001\\
40.1	0.387323\\
40.2	0.390233\\
40.3	0.392913596054888\\
40.4	0.395247\\
40.5	0.397575\\
40.6	0.399905\\
40.7	0.402235\\
40.8	0.404563\\
40.9	0.406893\\
41	0.409223\\
41.1	0.411551\\
41.2	0.413881\\
41.3	0.416211\\
41.4	0.418539\\
41.5	0.420869\\
41.6	0.423199\\
41.7	0.425529\\
41.8	0.427859\\
41.9	0.430187\\
42	0.432517\\
42.1	0.434847\\
42.2	0.437175\\
42.3	0.439505\\
42.4	0.441835\\
42.5	0.444163\\
42.6	0.446493\\
42.7	0.448823\\
42.8	0.451151\\
42.9	0.453481\\
43	0.455811\\
43.1	0.458139\\
43.2	0.460469\\
43.3	0.462799\\
43.4	0.465127\\
43.5	0.467457\\
43.6	0.469787\\
43.7	0.472115\\
43.8	0.474445\\
43.9	0.476775\\
44	0.479103\\
44.1	0.481433\\
44.2	0.483763\\
44.3	0.486091\\
44.4	0.488421\\
44.5	0.49055470790378\\
44.6	0.49231\\
44.7	0.4940575\\
44.8	0.495805\\
44.9	0.497551\\
45	0.4992985\\
45.1	0.501046\\
45.2	0.502792\\
45.3	0.5045395\\
45.4	0.506287\\
45.5	0.508034500000001\\
45.6	0.509781999999999\\
45.7	0.511527999999999\\
45.8	0.513275500000001\\
45.9	0.515023\\
46	0.516769\\
46.1	0.5185165\\
46.2	0.520264\\
46.3	0.522010000000001\\
46.4	0.5237575\\
46.5	0.525505\\
46.6	0.527251000000001\\
46.7	0.5289985\\
46.8	0.530746\\
46.9	0.532492\\
47	0.5342395\\
47.1	0.535987\\
47.2	0.537732999999999\\
47.3	0.537573973451327\\
47.4	0.268702\\
47.5	0.2713305\\
47.6	0.2739905\\
47.7	0.2766645\\
47.8	0.279362668367347\\
47.9	0.281825\\
48	0.284174\\
48.1	0.286454\\
48.2	0.288704\\
48.3	0.291005\\
48.4	0.293339\\
48.5	0.295661\\
48.6	0.297818\\
48.7	0.300062\\
48.8	0.302585\\
48.9	0.305159\\
49	0.307736\\
49.1	0.310124\\
49.2	0.312224\\
49.3	0.31439\\
49.4	0.316772\\
49.5	0.319316\\
49.6	0.32195\\
49.7	0.324677\\
49.8	0.327263554398148\\
49.9	0.3295365\\
50	0.331873999999999\\
50.1	0.334264\\
50.2	0.3366615\\
50.3	0.339021500000001\\
50.4	0.341424\\
50.5	0.343851499999999\\
50.6	0.346379000000001\\
50.7	0.348984\\
50.8	0.351563999999999\\
50.9	0.354114000000001\\
51	0.3567615\\
51.1	0.359541499999999\\
51.2	0.362356500000001\\
51.3	0.3651915\\
51.4	0.3680465\\
51.5	0.370921499999999\\
51.6	0.373819000000001\\
51.7	0.376729\\
51.8	0.379639\\
51.9	0.3825515\\
52	0.385464000000001\\
52.1	0.388374\\
52.2	0.391267714408233\\
52.3	0.39376\\
52.4	0.396088\\
52.5	0.398418\\
52.6	0.400748\\
52.7	0.403076\\
52.8	0.405406\\
52.9	0.407736\\
53	0.410064\\
53.1	0.412394\\
53.2	0.414724\\
53.3	0.417052\\
53.4	0.419382\\
53.5	0.421712\\
53.6	0.424042\\
53.7	0.426372\\
53.8	0.4287\\
53.9	0.43103\\
54	0.43336\\
54.1	0.435688\\
54.2	0.438018\\
54.3	0.440348\\
54.4	0.442676\\
54.5	0.445006\\
54.6	0.447336\\
54.7	0.449664\\
54.8	0.451994\\
54.9	0.454324\\
55	0.456652\\
55.1	0.458982\\
55.2	0.461312\\
55.3	0.46364\\
55.4	0.46597\\
55.5	0.4683\\
55.6	0.470628\\
55.7	0.472958\\
55.8	0.475288\\
55.9	0.477616\\
56	0.479946\\
56.1	0.482276\\
56.2	0.484604\\
56.3	0.486934\\
56.4	0.489254347079038\\
56.5	0.491195000000001\\
56.6	0.4929425\\
56.7	0.49469\\
56.8	0.496436\\
56.9	0.498183500000001\\
57	0.499931\\
57.1	0.501676999999999\\
57.2	0.5034245\\
57.3	0.505172000000001\\
57.4	0.5069195\\
57.5	0.508667\\
57.6	0.510413\\
57.7	0.5121605\\
57.8	0.513908\\
57.9	0.515654\\
58	0.5174015\\
58.1	0.519149000000001\\
58.2	0.520895\\
58.3	0.5226425\\
58.4	0.52439\\
58.5	0.526136\\
58.6	0.5278835\\
58.7	0.529631\\
58.8	0.531377\\
58.9	0.533124500000001\\
59	0.534871999999999\\
59.1	0.536618\\
59.2	0.537849156884876\\
59.3	0.2680475\\
59.4	0.270018\\
59.5	0.272671\\
59.6	0.275338\\
59.7	0.278019\\
59.8	0.280583863157895\\
59.9	0.282842\\
60	0.285077\\
};
\addlegendentry{Small \gls{mss} ($P=1.4$~KB)}

\legend{};
\end{axis}

\end{tikzpicture}%

==> figure/hsHigh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled y ticks=false}
\definecolor{color0}{RGB}{83,164,0}
%\definecolor{color1}{RGB}{242,226,5}
\definecolor{color1}{RGB}{255,255,255}
\definecolor{color2}{RGB}{31,100,191}
\definecolor{color3}{RGB}{242,125,20}

\definecolor{mycolor1}{RGB}{83,164,0}
\definecolor{mycolor2}{RGB}{150,0,200}
\definecolor{mycolor3}{RGB}{31,100,191}
\definecolor{mycolor4}{RGB}{242,125,20}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0in,1.2*\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{NewReno},{CUBIC},{HighSpeed},{BBR}},
ymin=0,
ymax=2.5,
ymajorgrids=true,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Goodput [Gbps]},
axis background/.style={fill=white, draw=black},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.4,1.45)},anchor=north west},
legend columns=2,
]

\addplot[ybar, bar width=1, fill=mycolor1, opacity=0.2, draw=white, area legend,forget plot] table[row sep=crcr] {%
1 3\\
};

\addplot[ybar, bar width=1, fill=mycolor4, opacity=0.2, draw=white, area legend,forget plot] table[row sep=crcr] {%
2 3\\
};
\addplot[ybar, bar width=1, fill=mycolor3, opacity=0.2, draw=white, area legend,forget plot] table[row sep=crcr] {%
3 3\\
};
\addplot[ybar, bar width=1, fill=mycolor2, opacity=0.8, draw=white, area legend,forget plot] table[row sep=crcr] {%
4 3\\
};

\addplot[ybar, bar width=5, fill=gray, opacity=0.5, draw=black, area legend,forget plot] table[row sep=crcr] {%
2 2.3\\
};

\addplot[ybar, bar width=0.35, fill=color1, draw=black, area legend,
postaction={pattern=north east lines, pattern color=black}] table[row sep=crcr] {%
3.775 1.927\\
};
\addlegendentry{$P=14$~KB, $B=$ Oversized buffer}

\addplot[ybar, bar width=0.35, fill=color1, draw=black, area legend,
postaction={pattern=dots,pattern color=black}] table[row sep=crcr] {%
4.175 1.86\\
};
\addlegendentry{$P=1.4$~KB, $B=$ Oversized buffer}

\addplot[ybar, bar width=0.2, fill=color2, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.7	0.8968\\
1.7	1.4848\\
2.7	1.7095\\
3.7    1.86\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$P=14$~KB, $B=$ \gls{bdp}}



\addplot[ybar, bar width=0.2, fill=color2, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.1	0.4957\\
2.1	0.6752\\
3.1	1.5613\\
4.1    1.63\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$P=1.4$~KB, $B=$ \gls{bdp}}


\addplot[ybar, bar width=0.15, fill=color0, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.8	0.8215\\
1.8	0.9428\\
2.8	1.4332\\
3.8    1.84\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$P=14$~KB, $B=$ \gls{bdp}, AQM}

\addplot[ybar, bar width=0.15, fill=color0, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.2	0.3928\\
2.2	0.6727\\
3.2	1.0933\\
4.2   1.7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$P=1.4$~KB, $B=$ \gls{bdp}, AQM}

\addplot[ybar, bar width=0.1, fill=color3, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.9	0.6114\\
1.9	0.7588\\
2.9	1.1418\\
3.9    1.4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$P=14$~KB, $B=10\%$ \gls{bdp}}

\addplot[ybar, bar width=0.1, fill=color3, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.3	0.1544\\
2.3	0.4136\\
3.3	0.6788\\
4.3   1.45\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{$P=1.4$~KB, $B=10\%$ \gls{bdp}}




\addplot[color=black, line width=1] coordinates {(-6,2.3) (6,2.3)};
\addplot[dashed, color=black, line width=1] coordinates {(1.5,40) (1.5,59)};
 \node[color=black, font=\footnotesize] at (2,2.2) {UDP};


\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{NewReno},{CUBIC},{HighSpeed},{BBR}},
ymin=0,
ymax=100,
ymajorgrids=true,
%ytick={20,40,60},
%y dir=reverse,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={RTT [ms]},
axis background/.style={fill=white, draw=black},
axis x line*=bottom,
axis y line*=left,
]

\addplot[ybar, bar width=1, fill=mycolor1, opacity=0.2, draw=white, area legend] table[row sep=crcr] {%
1 100\\
};
\addplot[ybar, bar width=1, fill=mycolor4, opacity=0.2, draw=white, area legend] table[row sep=crcr] {%
2 100\\
};
\addplot[ybar, bar width=1, fill=mycolor3, opacity=0.2, draw=white, area legend] table[row sep=crcr] {%
3 100\\
};
\addplot[ybar, bar width=1, fill=mycolor2, opacity=0.8, draw=white, area legend] table[row sep=crcr] {%
4 100\\
};

\addplot[ybar, bar width=5, fill=gray, opacity=0.5, draw=black, area legend,forget plot] table[row sep=crcr] {%
2 40\\
};
\addplot[color=black, line width=1] coordinates {(-6,40) (6,40)};
\addplot[dashed, color=black, line width=1] coordinates {(1.5,40) (1.5,80)};
 \node[color=black, font=\footnotesize] at (1.6,85) {no queuing delay};
 
 
\addplot[ybar, bar width=0.35, fill=color1, draw=black, area legend,
postaction={pattern=north east lines, pattern color=black}] table[row sep=crcr] {%
3.775 82.22\\
};

\addplot[ybar, bar width=0.35, fill=color1, draw=black, area legend,
postaction={pattern=dots,pattern color=black}] table[row sep=crcr] {%
4.175 80.874\\
};


\addplot[ybar, bar width=0.2, fill=color2, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.7	48.6706\\
1.7	57.5675\\
2.7	64.4569\\
3.7  68.9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};



\addplot[ybar, bar width=0.2, fill=color2, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.1	43.46\\
2.1	50.4662\\
3.1	61.1986\\
4.1   65.9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.15, fill=color0, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.8	41.8202\\
1.8	42.1776\\
2.8	42.4351\\
3.8   48\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.15, fill=color0, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.2	43.1986\\
2.2	41.9896\\
3.2	42.0189\\
4.2   47.8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.1, fill=color3, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.9	41.3685\\
1.9	41.3911\\
2.9	41.5044\\
3.9   41.9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.1, fill=color3, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.3	41.0427\\
2.3	41.1536\\
3.3	41.4399\\
4.3   41.8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};



\end{axis}
\end{tikzpicture}%

==> figure/hsLow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled y ticks=false}
\definecolor{color0}{RGB}{83,164,0}
%\definecolor{color1}{RGB}{242,226,5}
\definecolor{color1}{RGB}{255,255,255}

\definecolor{color2}{RGB}{31,100,191}
\definecolor{color3}{RGB}{242,125,20}

\definecolor{mycolor1}{RGB}{83,164,0}
\definecolor{mycolor2}{RGB}{150,0,200}
\definecolor{mycolor3}{RGB}{31,100,191}
\definecolor{mycolor4}{RGB}{242,125,20}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0in,1.2*\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{NewReno},{CUBIC},{HighSpeed},{BBR}},
ymin=0,
ymax=2.5,
ymajorgrids=true,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Goodput [Gbps]},
axis background/.style={fill=white, draw=black},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.5,1.35)},anchor=north},
legend columns=2,
]

\addplot[ybar, bar width=1, fill=mycolor1, opacity=0.2, draw=white, area legend,forget plot] table[row sep=crcr] {%
1 3\\
};

\addplot[ybar, bar width=1, fill=mycolor4, opacity=0.2, draw=white, area legend,forget plot] table[row sep=crcr] {%
2 3\\
};
\addplot[ybar, bar width=1, fill=mycolor3, opacity=0.2, draw=white, area legend,forget plot] table[row sep=crcr] {%
3 3\\
};
\addplot[ybar, bar width=1, fill=mycolor2, opacity=0.8, draw=white, area legend,forget plot] table[row sep=crcr] {%
4 3\\
};

\addplot[ybar, bar width=5, fill=gray, opacity=0.5, draw=black, area legend,forget plot] table[row sep=crcr] {%
2 2.3\\
};

\addplot[color=black, line width=1] coordinates {(-6,2.3) (6,2.3)};
 \node[color=black, font=\footnotesize] at (2,2.2) {UDP};


\addplot[ybar, bar width=0.35, fill=color1, draw=black, area legend,
postaction={pattern=north east lines, pattern color=black}] table[row sep=crcr] {%
3.775 1.9839\\
};

\addplot[ybar, bar width=0.35, fill=color1, draw=black, area legend,
postaction={pattern=dots,pattern color=black}] table[row sep=crcr] {%
4.175 1.894\\
};
\addplot[ybar, bar width=0.2, fill=color2, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.7	1.9122\\
1.7	1.7591\\
2.7	1.9703\\
3.7    1.92\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
%\addlegendentry{$P=14$~KB, $B=1.5$~MB}



\addplot[ybar, bar width=0.2, fill=color2, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.1	1.5035\\
2.1	0.9320\\
3.1	1.8779\\
4.1    1.8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
%\addlegendentry{$P=1.4$~KB, $B=1.5$~MB}


\addplot[ybar, bar width=0.15, fill=color0, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.8	1.9842\\
1.8	1.6045\\
2.8	2.0106\\
3.8    1.90\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
%\addlegendentry{$P=14$~KB, $B=1.5$~MB+AQM}

\addplot[ybar, bar width=0.15, fill=color0, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.2	1.5125\\
2.2	1.0746\\
3.2	1.8164\\
4.2    1.87\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
%\addlegendentry{$P=1.4$~KB, $B=1.5$~MB+AQM}

\addplot[ybar, bar width=0.1, fill=color3, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.9	0.5114\\
1.9	0.3810\\
2.9	0.5075\\
3.9   1.45\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
%\addlegendentry{$P=14$~KB, $B=0.15$~MB}



\addplot[ybar, bar width=0.1, fill=color3, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.3	0.4441\\
2.3	0.2642\\
3.3	0.5194\\
4.3   1.36\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
%\addlegendentry{$P=1.4$~KB, $B=0.15$~MB}



\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{NewReno},{CUBIC},{HighSpeed},{BBR}},
ymin=0,
ymax=10,
ymajorgrids=true,
%ytick={20,40,60},
%y dir=reverse,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={RTT [ms]},
axis background/.style={fill=white, draw=black},
axis x line*=bottom,
axis y line*=left,
]

\addplot[ybar, bar width=1, fill=mycolor1, opacity=0.2, draw=white, area legend] table[row sep=crcr] {%
1 100\\
};
\addplot[ybar, bar width=1, fill=mycolor4, opacity=0.2, draw=white, area legend] table[row sep=crcr] {%
2 100\\
};
\addplot[ybar, bar width=1, fill=mycolor3, opacity=0.2, draw=white, area legend] table[row sep=crcr] {%
3 100\\
};
\addplot[ybar, bar width=1, fill=mycolor2, opacity=0.8, draw=white, area legend] table[row sep=crcr] {%
4 100\\
};

\addplot[ybar, bar width=5, fill=gray, opacity=0.5, draw=black, area legend,forget plot] table[row sep=crcr] {%
2 4\\
};
\addplot[color=black, line width=1] coordinates {(-6,4) (6,4)};
\addplot[dashed, color=black, line width=1] coordinates {(1.5,4) (1.5,8)};
 \node[color=black, font=\footnotesize] at (1.6,8.5) {no queuing delay};
 
 \addplot[ybar, bar width=0.35, fill=color1, draw=black, area legend,
postaction={pattern=north east lines, pattern color=black}] table[row sep=crcr] {%
3.775 	8.977\\
};


\addplot[ybar, bar width=0.35, fill=color1, draw=black, area legend,
postaction={pattern=dots,pattern color=black}] table[row sep=crcr] {%
4.175	8.03\\
};

\addplot[ybar, bar width=0.2, fill=color2, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.7	7.8867\\
1.7	7.2101\\
2.7	8.2556\\
3.7   8.3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};



\addplot[ybar, bar width=0.2, fill=color2, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.1	6.4365\\
2.1	6.5812\\
3.1	8.9156\\
4.1  7.8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.15, fill=color0, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.8	8.3993\\
1.8	7.194\\
2.8	9.6767\\
3.8    8.7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.15, fill=color0, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.2	6.4866\\
2.2	6.9359\\
3.2	9.2454\\
4.2   7.95\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.1, fill=color3, draw=black, area legend,
postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
0.9	5.2256\\
1.9	5.2278\\
2.9	5.3054\\
3.9  5.01\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar, bar width=0.1, fill=color3, draw=black, area legend,
postaction={pattern=dots,pattern color=white}] table[row sep=crcr] {%
1.3	4.9956\\
2.3	4.9646\\
3.3	5.0606\\
4.3  4.88\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};






\end{axis}
\end{tikzpicture}%

==> figure/indoor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled y ticks=false}

\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0in, 0in)},
scale only axis,
xmin=5,
xmax=200,
ymin=0,
ymax=200,
%ymode=log,
%xmode=log,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Goodput [Mbps]},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={RTT [ms]},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(2.2*\fwidth,1.2*\fheight)},anchor=north,font=\scriptsize},
legend columns=6,
legend entries={Edge server ,
                Remote server ,
                {} ,
                LOS with SINR $\approx $ 48 dB,
                NLOS with SINR $\approx $ 20 dB,
                Indoor with SINR $\approx $ 5 dB},
]
\addlegendimage{no markers, mycolor1, line width=1}
\addlegendimage{no markers, blue, densely dotted, line width=1}
\addlegendimage{no markers, white, line width=1}
\addlegendimage{only marks, mark=o, mark size=4pt, line width=1, gray}
\addlegendimage{only marks, mark=triangle, mark size=4.5pt, line width=1, gray}
\addlegendimage{only marks, mark=square, mark size=4pt, line width=1, gray}

\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   68.9023  160.3210\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   60.3302  147.6497\\
};
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   54.5965  160.0836\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   59.9471  151.8480\\
};
\addplot [color=mycolor1, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   61.2956  121.3072\\
};

\addplot [color=blue, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   72.9415  113.5075\\
};
\addplot [color=mycolor1, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   55.7696  140.0680\\
};

\addplot [color=blue, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   71.9014  116.9424\\
};
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=square*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
  103.2815   62.0360\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=square*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  101.0786   49.9391\\
};

\filldraw[fill=gray, draw=black, opacity=0.5] (0,100) rectangle (15,200);
\node[color=black] at (155,175) {\footnotesize NewReno};
\node[color=black] at (155,150) {\footnotesize (1224 Mbps)};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(1.2*\fwidth, 0in)},
scale only axis,
xmin=5,
xmax=200,
ymin=0,
ymax=200,
%ymode=log,
%xmode=log,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={RTT [ms]},
]
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   70.3909  157.0545\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  100.7623  152.2932\\
};
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   69.1076  152.9958\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  101.9686  156.9983\\
};
\addplot [color=mycolor1, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   94.8893  117.4771\\
};
\addplot [color=blue, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  125.1412  115.0193\\
};
\addplot [color=mycolor1, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   80.2822  135.4919\\
};
\addplot [color=blue, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  122.5023  117.6440\\
};
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=square*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
  158.8906   60.2204\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=square*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  198.6903   51.2791\\
};

\filldraw[fill=gray, draw=black, opacity=0.5] (0,100) rectangle (15,200);
\node[color=black] at (155,175) {\footnotesize CUBIC};
\node[color=black] at (155,150) {\footnotesize (1216 Mbps)};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(2.4*\fwidth, 0in)},
scale only axis,
xmin=5,
xmax=200,
ymin=0,
ymax=200,
%ymode=log,
%xmode=log,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={RTT [ms]},
]
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   64.7309  163.1404\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   96.5360  151.4145\\
};
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   63.7675  158.9751\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   96.5320  146.8836\\
};
\addplot [color=mycolor1, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   87.8955  122.0472\\
};
\addplot [color=blue, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  107.0368  110.4335\\
};
\addplot [color=mycolor1, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
   73.2192  141.0851\\
};
\addplot [color=blue, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  114.8489  114.7189\\
};
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=square*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
  151.7077   62.4330\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=square*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
  197.3469   51.3144\\
};

\filldraw[fill=gray, draw=black, opacity=0.5] (0,100) rectangle (15,200);
\node[color=black] at (155,175) {\footnotesize HighSpeed};
\node[color=black] at (155,150) {\footnotesize (1222 Mbps)};

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(3.6*\fwidth, 0in)},
scale only axis,
xmin=5,
xmax=200,
ymin=0,
ymax=200,
%ymode=log,
%xmode=log,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={RTT [ms]},
]
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
    8.2959  160.0497\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   72.3545  152.2665\\
};
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
    8.3076  156.2184\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   69.0366  140.7760\\
};
\addplot [color=mycolor1, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
    8.5189  119.4734\\
};
\addplot [color=blue, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   78.7223  115.9382\\
};
\addplot [color=mycolor1, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
    8.4761  138.4081\\
};
\addplot [color=blue, draw=none, mark size=4.5pt, line width=1, mark=triangle*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   78.3900  120.1740\\
};
\addplot [color=mycolor1, draw=none, mark size=4pt, line width=1, mark=square*, mark options={solid, mycolor1, fill=white}, forget plot]
  table[row sep=crcr]{%
    9.8426   61.4542\\
};
\addplot [color=blue, draw=none, mark size=4pt, line width=1, mark=square*, mark options={densely dotted, blue, fill=white}, forget plot]
  table[row sep=crcr]{%
   85.0379   54.6826\\
};

\filldraw[fill=gray, draw=black, opacity=0.5] (0,100) rectangle (15,200);
\node[color=black] at (155,175) {\footnotesize BBR};
\node[color=black] at (155,150) {\footnotesize (1219 Mbps)};

\end{axis}
\end{tikzpicture}%
